Stellar laboratories II. New Zn IV and Zn V oscillator strengths and their validation in the hot white dwarfs G191-B2B and RE0503-289

For the spectral analysis of high-resolution and high-signal-to-noise spectra of hot stars, state-of-the-art non-local thermodynamic equilibrium (NLTE) model-atmospheres are mandatory. These are strongly dependent on the reliability of the atomic data that is used for their calculation. In a recent analysis of the ultraviolet (UV) spectrum of the DA-type white dwarf G191-B2B, 21 Zn IV lines were newly identified. Because of the lack of Zn IV data, transition probabilities of the isoelectronic Ge VI were adapted for a first, coarse determination of the photospheric Zn abundance. We performed new calculations of Zn IV and Zn V oscillator strengths to consider their radiative and collisional bound-bound transitions in detail in our NLTE stellar-atmosphere models for the analysis of the Zn IV - V spectrum exhibited in high-resolution and high-S/N UV observations of G191-B2B and RE0503-289. In the UV spectrum of G191-B2B, we identify 31 Zn IV and 16 Zn V lines. Most of these are identified for the first time in any star. We can reproduce well almost all of them at log Zn = -5.52 +/- 0.2 (mass fraction, about 1.7 times solar). In particular, the Zn IV / Zn V ionization equilibrium, which is a very sensitive indicator for the effective temperature, is well reproduced with the previously determined Teff = 60000 +/- 2000 and log g = 7.60 +/- 0.05. In the spectrum of RE0503-289, we identified 128 Zn V lines for the first time and determined log Zn = -3.57 +/- 0.2 (155 times solar). Reliable measurements and calculations of atomic data are a pre-requisite for stellar-atmosphere modeling. Observed Zn IV and Zn V line profiles in two white dwarf (G191-B2B and RE0503-289) ultraviolet spectra were well reproduced with our newly calculated oscillator strengths. This allowed us to determine the photospheric Zn abundance of these two stars precisely.

==> (inline-0) <==
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:zniv:loggf}Calculated HFR oscillator strengths ($\log gf$) and transition probabilities (gA, in sec$^{-1}$) 
                               in \ion{Zn}{iv}. CF is the cancellation factor as defined by \citet{cowan1981}. 
                               In columns 3 and 6, e is written for even and o for odd.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
     361.161 &	       0 & e &	2.5 & &   276885 & o &  1.5 &$-$1.14 &  $3.71 \times 10^{09}$ & 0.417 \\
     364.796 &	    2759 & e &	1.5 & &   276885 & o &  1.5 &$-$1.98 &  $5.26 \times 10^{08}$ & 0.427 \\
     367.664 &	    2759 & e &	1.5 & &   274746 & o &  0.5 &$-$1.28 &  $2.59 \times 10^{09}$ & 0.471 \\
     412.677 &	       0 & e &	2.5 & &   242320 & o &  3.5 &$-$2.09 &  $3.18 \times 10^{08}$ & 0.399 \\
     423.415 &	       0 & e &	2.5 & &   236175 & o &  1.5 &$-$2.60 &  $9.35 \times 10^{07}$ & 0.446 \\
     423.533 &	       0 & e &	2.5 & &   236109 & o &  2.5 &$-$1.61 &  $9.07 \times 10^{08}$ & 0.159 \\
     425.890 &	       0 & e &	2.5 & &   234802 & o &  3.5 &$-$0.13 &  $2.71 \times 10^{10}$ & 0.638 \\
     428.420 &	    2759 & e &	1.5 & &   236175 & o &  1.5 &$-$3.53 &  $1.06 \times 10^{07}$ & 0.225 \\
     428.540 &	    2759 & e &	1.5 & &   236109 & o &  2.5 &$-$0.21 &  $2.25 \times 10^{10}$ & 0.665 \\
     428.786 &	    2759 & e &	1.5 & &   235976 & o &  0.5 &$-$1.48 &  $1.20 \times 10^{09}$ & 0.877 \\
     429.299 &	       0 & e &	2.5 & &   232938 & o &  1.5 &$-$0.75 &  $6.38 \times 10^{09}$ & 0.653 \\
     430.578 &	       0 & e &	2.5 & &   232246 & o &  1.5 &$-$0.24 &  $2.07 \times 10^{10}$ & 0.609 \\
     431.528 &	    2759 & e &	1.5 & &   234494 & o &  0.5 &$-$0.38 &  $1.49 \times 10^{10}$ & 0.879 \\
     431.606 &	       0 & e &	2.5 & &   231693 & o &  2.5 &$-$1.33 &  $1.69 \times 10^{09}$ & 0.121 \\
     434.444 &	    2759 & e &	1.5 & &   232938 & o &  1.5 &$-$1.80 &  $5.65 \times 10^{08}$ & 0.046 \\
     435.014 &	       0 & e &	2.5 & &   229878 & o &  3.5 &$-$1.07 &  $3.02 \times 10^{09}$ & 0.801 \\
     435.755 &	    2759 & e &	1.5 & &   232246 & o &  1.5 &$-$0.61 &  $8.65 \times 10^{09}$ & 0.829 \\
     436.241 &	       0 & e &	2.5 & &   229231 & o &  1.5 &$-$1.42 &  $1.34 \times 10^{09}$ & 0.771 \\
     436.371 &	       0 & e &	2.5 & &   229163 & o &  2.5 &$-$1.85 &  $4.95 \times 10^{08}$ & 0.159 \\
     436.807 &	    2759 & e &	1.5 & &   231693 & o &  2.5 &$-$1.56 &  $9.62 \times 10^{08}$ & 0.375 \\
     441.141 &	       0 & e &	2.5 & &   226685 & o &  1.5 &$-$1.40 &  $1.37 \times 10^{09}$ & 0.077 \\
     441.513 &	    2759 & e &	1.5 & &   229253 & o &  0.5 &$-$2.07 &  $2.92 \times 10^{08}$ & 0.587 \\
     441.556 &	    2759 & e &	1.5 & &   229231 & o &  1.5 &$-$2.31 &  $1.69 \times 10^{08}$ & 0.122 \\
     441.689 &	    2759 & e &	1.5 & &   229163 & o &  2.5 &$-$1.48 &  $1.13 \times 10^{09}$ & 0.646 \\
     442.380 &	       0 & e &	2.5 & &   226050 & o &  2.5 &$-$0.27 &  $1.83 \times 10^{10}$ & 0.737 \\
     444.380 &	       0 & e &	2.5 & &   225033 & o &  3.5 &$-$0.74 &  $6.18 \times 10^{09}$ & 0.741 \\
     444.449 &	       0 & e &	2.5 & &   224998 & o &  1.5 &$-$1.18 &  $2.26 \times 10^{09}$ & 0.165 \\
     446.576 &	    2759 & e &	1.5 & &   226685 & o &  1.5 &$-$1.18 &  $2.23 \times 10^{09}$ & 0.186 \\
     447.208 &	       0 & e &	2.5 & &   223609 & o &  2.5 &$-$2.79 &  $5.39 \times 10^{07}$ & 0.016 \\
     447.846 &	    2759 & e &	1.5 & &   226050 & o &  2.5 &$-$1.80 &  $5.24 \times 10^{08}$ & 0.107 \\
     449.126 &	    2759 & e &	1.5 & &   225414 & o &  0.5 &$-$2.70 &  $6.59 \times 10^{07}$ & 0.005 \\
     449.967 &	    2759 & e &	1.5 & &   224998 & o &  1.5 &$-$0.53 &  $9.81 \times 10^{09}$ & 0.471 \\
     450.984 &	       0 & e &	2.5 & &   221737 & o &  2.5 &$-$1.08 &  $2.76 \times 10^{09}$ & 0.403 \\
     451.618 &	       0 & e &	2.5 & &   221426 & o &  1.5 &$-$2.08 &  $2.71 \times 10^{08}$ & 0.048 \\
     452.795 &	    2759 & e &	1.5 & &   223609 & o &  2.5 &$-$0.94 &  $3.73 \times 10^{09}$ & 0.599 \\
     455.870 &	    2759 & e &	1.5 & &   222120 & o &  0.5 &$-$3.86 &  $4.43 \times 10^{06}$ & 0.004 \\
     456.666 &	    2759 & e &	1.5 & &   221737 & o &  2.5 &$-$1.49 &  $1.04 \times 10^{09}$ & 0.646 \\
     457.316 &	    2759 & e &	1.5 & &   221426 & o &  1.5 &$-$1.27 &  $1.72 \times 10^{09}$ & 0.371 \\
     466.925 &	       0 & e &	2.5 & &   214167 & o &  2.5 &$-$0.50 &  $9.58 \times 10^{09}$ & 0.701 \\
     468.428 &	       0 & e &	2.5 & &   213480 & o &  1.5 &$-$1.22 &  $1.82 \times 10^{09}$ & 0.317 \\
     472.091 &	       0 & e &	2.5 & &   211824 & o &  3.5 &$-$0.50 &  $9.50 \times 10^{09}$ & 0.499 \\
     472.657 &	       0 & e &	2.5 & &   211570 & o &  2.5 &$-$0.18 &  $2.00 \times 10^{10}$ & 0.396 \\
     473.019 &	    2759 & e &	1.5 & &   214167 & o &  2.5 &$-$0.85 &  $4.20 \times 10^{09}$ & 0.190 \\
     473.508 &	       0 & e &	2.5 & &   211190 & o &  3.5 &$-$1.18 &  $1.99 \times 10^{09}$ & 0.362 \\
     474.562 &	    2759 & e &	1.5 & &   213480 & o &  1.5 &$-$0.35 &  $1.32 \times 10^{10}$ & 0.424 \\
     475.767 &	       0 & e &	2.5 & &   210187 & o &  1.5 &$-$2.34 &  $1.36 \times 10^{08}$ & 0.161 \\
     476.420 &	       0 & e &	2.5 & &   209899 & o &  2.5 &$-$1.21 &  $1.83 \times 10^{09}$ & 0.372 \\
     478.649 &	       0 & e &	2.5 & &   208921 & o &  3.5 &$-$1.15 &  $2.06 \times 10^{09}$ & 0.442 \\
     478.903 &	    2759 & e &	1.5 & &   211570 & o &  2.5 &$-$0.79 &  $4.71 \times 10^{09}$ & 0.357 \\
     482.095 &	    2759 & e &	1.5 & &   210187 & o &  1.5 &$-$1.38 &  $1.20 \times 10^{09}$ & 0.238 \\
     482.683 &	       0 & e &	2.5 & &   207175 & o &  2.5 &$-$2.79 &  $4.62 \times 10^{07}$ & 0.144 \\
     482.766 &	    2759 & e &	1.5 & &   209899 & o &  2.5 &$-$2.78 &  $4.80 \times 10^{07}$ & 0.024 \\
     485.458 &	       0 & e &	2.5 & &   205991 & o &  3.5 &$-$3.28 &  $1.48 \times 10^{07}$ & 0.783 \\
     486.729 &	       0 & e &	2.5 & &   205453 & o &  1.5 &$-$3.79 &  $4.58 \times 10^{06}$ & 0.083 \\
     489.198 &	    2759 & e &	1.5 & &   207175 & o &  2.5 &$-$3.38 &  $1.16 \times 10^{07}$ & 0.052 \\
     490.788 &	    2759 & e &	1.5 & &   206513 & o &  0.5 &$-$3.56 &  $7.63 \times 10^{06}$ & 0.149 \\
     490.955 &	       0 & e &	2.5 & &   203685 & o &  2.5 &$-$2.80 &  $4.38 \times 10^{07}$ & 0.161 \\
     493.355 &	    2759 & e &	1.5 & &   205453 & o &  1.5 &$-$3.31 &  $1.35 \times 10^{07}$ & 0.262 \\
     496.724 &	       0 & e &	2.5 & &   201319 & o &  3.5 &$-$3.30 &  $1.37 \times 10^{07}$ & 0.040 \\
     497.697 &	    2759 & e &	1.5 & &   203685 & o &  2.5 &$-$3.20 &  $1.71 \times 10^{07}$ & 0.095 \\
     722.516 &	  138479 & e &	2.5 & &   276885 & o &  1.5 &$-$3.99 &  $1.29 \times 10^{06}$ & 0.068 \\
     776.971 &	  148180 & e &	2.5 & &   276885 & o &  1.5 &$-$2.36 &  $4.81 \times 10^{07}$ & 0.111 \\
     783.123 &	  149191 & e &	1.5 & &   276885 & o &  1.5 &$-$3.18 &  $7.24 \times 10^{06}$ & 0.054 \\
     795.956 &	  151250 & e &	1.5 & &   276885 & o &  1.5 &$-$3.61 &  $2.56 \times 10^{06}$ & 0.022 \\
     796.461 &	  149191 & e &	1.5 & &   274746 & o &  0.5 &$-$2.27 &  $5.71 \times 10^{07}$ & 0.193 \\
     798.019 &	  151574 & e &	2.5 & &   276885 & o &  1.5 &$-$2.22 &  $6.36 \times 10^{07}$ & 0.163 \\
     809.738 &	  151250 & e &	1.5 & &   274746 & o &  0.5 &$-$2.91 &  $1.26 \times 10^{07}$ & 0.131 \\
     834.656 &	  157075 & e &	1.5 & &   276885 & o &  1.5 &$-$2.66 &  $2.08 \times 10^{07}$ & 0.369 \\
     840.653 &	  157930 & e &	0.5 & &   276885 & o &  1.5 &$-$3.42 &  $3.63 \times 10^{06}$ & 0.023 \\
     856.041 &	  157930 & e &	0.5 & &   274746 & o &  0.5 &$-$3.22 &  $5.45 \times 10^{06}$ & 0.039 \\
     937.306 &	  135951 & e &	3.5 & &   242640 & o &  4.5 &$-$3.35 &  $3.42 \times 10^{06}$ & 0.021 \\
     940.125 &	  135951 & e &	3.5 & &   242320 & o &  3.5 &$-$2.89 &  $9.72 \times 10^{06}$ & 0.065 \\
     942.752 &	  128730 & e &	4.5 & &   234802 & o &  3.5 &$-$3.09 &  $6.16 \times 10^{06}$ & 0.022 \\
     945.687 &	  130366 & e &	3.5 & &   236109 & o &  2.5 &$-$3.73 &  $1.40 \times 10^{06}$ & 0.015 \\
     957.523 &	  130366 & e &	3.5 & &   234802 & o &  3.5 &$-$3.43 &  $2.70 \times 10^{06}$ & 0.021 \\
     958.729 &	  131805 & e &	2.5 & &   236109 & o &  2.5 &$-$3.60 &  $1.83 \times 10^{06}$ & 0.035 \\
     963.014 &	  138479 & e &	2.5 & &   242320 & o &  3.5 &$-$3.18 &  $4.76 \times 10^{06}$ & 0.070 \\
     986.905 &	  130366 & e &	3.5 & &   231693 & o &  2.5 &$-$2.11 &  $5.31 \times 10^{07}$ & 0.155 \\
     988.649 &	  128730 & e &	4.5 & &   229878 & o &  3.5 &$-$1.12 &  $5.23 \times 10^{08}$ & 0.366 \\
     988.791 &	  131805 & e &	2.5 & &   232938 & o &  1.5 &$-$2.75 &  $1.22 \times 10^{07}$ & 0.087 \\
     998.395 &	  132777 & e &	1.5 & &   232938 & o &  1.5 &$-$3.03 &  $6.30 \times 10^{06}$ & 0.124 \\
     998.421 &	  135951 & e &	3.5 & &   236109 & o &  2.5 &$-$2.36 &  $2.91 \times 10^{07}$ & 0.086 \\
    1001.116 &	  131805 & e &	2.5 & &   231693 & o &  2.5 &$-$2.53 &  $1.98 \times 10^{07}$ & 0.236 \\
    1004.906 &	  130366 & e &	3.5 & &   229878 & o &  3.5 &$-$1.81 &  $1.02 \times 10^{08}$ & 0.369 \\
    1010.962 &	  132777 & e &	1.5 & &   231693 & o &  2.5 &$-$3.60 &  $1.64 \times 10^{06}$ & 0.055 \\
    1011.624 &	  135951 & e &	3.5 & &   234802 & o &  3.5 &$-$1.39 &  $2.66 \times 10^{08}$ & 0.343 \\
    1012.180 &	  130366 & e &	3.5 & &   229163 & o &  2.5 &$-$1.24 &  $3.78 \times 10^{08}$ & 0.379 \\
    1019.644 &	  131805 & e &	2.5 & &   229878 & o &  3.5 &$-$2.93 &  $7.61 \times 10^{06}$ & 0.090 \\
    1024.276 &	  138479 & e &	2.5 & &   236109 & o &  2.5 &$-$1.44 &  $2.32 \times 10^{08}$ & 0.301 \\
    1026.416 &	  131805 & e &	2.5 & &   229231 & o &  1.5 &$-$1.28 &  $3.33 \times 10^{08}$ & 0.444 \\
    1027.134 &	  131805 & e &	2.5 & &   229163 & o &  2.5 &$-$1.75 &  $1.12 \times 10^{08}$ & 0.358 \\
    1036.533 &	  132777 & e &	1.5 & &   229253 & o &  0.5 &$-$1.38 &  $2.59 \times 10^{08}$ & 0.483 \\
    1036.768 &	  132777 & e &	1.5 & &   229231 & o &  1.5 &$-$1.78 &  $1.03 \times 10^{08}$ & 0.447 \\
    1037.500 &	  132777 & e &	1.5 & &   229163 & o &  2.5 &$-$2.91 &  $7.57 \times 10^{06}$ & 0.080 \\
    1038.392 &	  128730 & e &	4.5 & &   225033 & o &  3.5 &$-$1.83 &  $9.24 \times 10^{07}$ & 0.272 \\
    1044.476 &	  135951 & e &	3.5 & &   231693 & o &  2.5 &$-$1.71 &  $1.19 \times 10^{08}$ & 0.349 \\
    1045.106 &	  130366 & e &	3.5 & &   226050 & o &  2.5 &$-$2.96 &  $6.72 \times 10^{06}$ & 0.056 \\
    1053.958 &	  131805 & e &	2.5 & &   226685 & o &  1.5 &$-$2.71 &  $1.17 \times 10^{07}$ & 0.033 \\
    1056.341 &	  130366 & e &	3.5 & &   225033 & o &  3.5 &$-$2.98 &  $6.28 \times 10^{06}$ & 0.035 \\
    1058.664 &	  138479 & e &	2.5 & &   232938 & o &  1.5 &$-$2.13 &  $4.40 \times 10^{07}$ & 0.168 \\
    1062.244 &	  148180 & e &	2.5 & &   242320 & o &  3.5 &$-$3.61 &  $1.45 \times 10^{06}$ & 0.100 \\
    1064.660 &	  135951 & e &	3.5 & &   229878 & o &  3.5 &$-$2.59 &  $1.53 \times 10^{07}$ & 0.145 \\
    1064.877 &	  132777 & e &	1.5 & &   226685 & o &  1.5 &$-$3.76 &  $1.01 \times 10^{06}$ & 0.003 \\
    1066.481 &	  138479 & e &	2.5 & &   232246 & o &  1.5 &$-$3.12 &  $4.40 \times 10^{06}$ & 0.040 \\
    1072.463 &	  130366 & e &	3.5 & &   223609 & o &  2.5 &$-$2.45 &  $2.07 \times 10^{07}$ & 0.246 \\
    1072.805 &	  138479 & e &	2.5 & &   231693 & o &  2.5 &$-$2.54 &  $1.66 \times 10^{07}$ & 0.208 \\
    1072.828 &	  135951 & e &	3.5 & &   229163 & o &  2.5 &$-$3.84 &  $8.35 \times 10^{05}$ & 0.006 \\
    1073.041 &	  131805 & e &	2.5 & &   224998 & o &  1.5 &$-$2.77 &  $9.99 \times 10^{06}$ & 0.074 \\
    1094.436 &	  130366 & e &	3.5 & &   221737 & o &  2.5 &$-$1.96 &  $6.17 \times 10^{07}$ & 0.305 \\
    1101.910 &	  138479 & e &	2.5 & &   229231 & o &  1.5 &$-$2.85 &  $7.83 \times 10^{06}$ & 0.194 \\
    1101.981 &	  151574 & e &	2.5 & &   242320 & o &  3.5 &$-$3.17 &  $3.69 \times 10^{06}$ & 0.329 \\
    1102.738 &	  138479 & e &	2.5 & &   229163 & o &  2.5 &$-$2.88 &  $7.22 \times 10^{06}$ & 0.071 \\
    1109.890 &	  135951 & e &	3.5 & &   226050 & o &  2.5 &$-$1.08 &  $4.48 \times 10^{08}$ & 0.613 \\
    1111.940 &	  131805 & e &	2.5 & &   221737 & o &  2.5 &$-$2.73 &  $1.01 \times 10^{07}$ & 0.058 \\
    1115.801 &	  131805 & e &	2.5 & &   221426 & o &  1.5 &$-$2.41 &  $2.11 \times 10^{07}$ & 0.365 \\
    1119.286 &	  132777 & e &	1.5 & &   222120 & o &  0.5 &$-$3.34 &  $2.45 \times 10^{06}$ & 0.375 \\
    1122.570 &	  135951 & e &	3.5 & &   225033 & o &  3.5 &$-$2.09 &  $4.29 \times 10^{07}$ & 0.349 \\
    1124.099 &	  132777 & e &	1.5 & &   221737 & o &  2.5 &$-$3.70 &  $1.06 \times 10^{06}$ & 0.012 \\
    1128.046 &	  132777 & e &	1.5 & &   221426 & o &  1.5 &$-$3.53 &  $1.55 \times 10^{06}$ & 0.042 \\
    1133.716 &	  138479 & e &	2.5 & &   226685 & o &  1.5 &$-$1.37 &  $2.22 \times 10^{08}$ & 0.355 \\
    1136.423 &	  148180 & e &	2.5 & &   236175 & o &  1.5 &$-$0.77 &  $8.85 \times 10^{08}$ & 0.255 \\
    1137.273 &	  148180 & e &	2.5 & &   236109 & o &  2.5 &$-$3.91 &  $6.32 \times 10^{05}$ & 0.003 \\
    1140.795 &	  135951 & e &	3.5 & &   223609 & o &  2.5 &$-$2.01 &  $5.04 \times 10^{07}$ & 0.314 \\
    1141.933 &	  138479 & e &	2.5 & &   226050 & o &  2.5 &$-$1.91 &  $6.36 \times 10^{07}$ & 0.080 \\
    1149.633 &	  149191 & e &	1.5 & &   236175 & o &  1.5 &$-$1.33 &  $2.37 \times 10^{08}$ & 0.321 \\
    1150.503 &	  149191 & e &	1.5 & &   236109 & o &  2.5 &$-$1.09 &  $4.13 \times 10^{08}$ & 0.382 \\
    1154.434 &	  148180 & e &	2.5 & &   234802 & o &  3.5 &$-$1.20 &  $3.16 \times 10^{08}$ & 0.136 \\
    1155.360 &	  138479 & e &	2.5 & &   225033 & o &  3.5 &$-$2.37 &  $2.12 \times 10^{07}$ & 0.024 \\
    1155.826 &	  138479 & e &	2.5 & &   224998 & o &  1.5 &$-$1.05 &  $4.43 \times 10^{08}$ & 0.288 \\
    1165.689 &	  135951 & e &	3.5 & &   221737 & o &  2.5 &$-$1.37 &  $2.11 \times 10^{08}$ & 0.515 \\
    1172.290 &	  149191 & e &	1.5 & &   234494 & o &  0.5 &$-$1.02 &  $4.58 \times 10^{08}$ & 0.277 \\
    1174.674 &	  138479 & e &	2.5 & &   223609 & o &  2.5 &$-$2.50 &  $1.54 \times 10^{07}$ & 0.042 \\
    1177.501 &	  151250 & e &	1.5 & &   236175 & o &  1.5 &$-$0.40 &  $1.94 \times 10^{09}$ & 0.676 \\
    1178.414 &	  151250 & e &	1.5 & &   236109 & o &  2.5 &$-$1.54 &  $1.38 \times 10^{08}$ & 0.572 \\
    1179.486 &	  151392 & e &	0.5 & &   236175 & o &  1.5 &$-$0.56 &  $1.32 \times 10^{09}$ & 0.710 \\
    1179.824 &	  148180 & e &	2.5 & &   232938 & o &  1.5 &$-$2.01 &  $4.72 \times 10^{07}$ & 0.140 \\
    1180.275 &	  151250 & e &	1.5 & &   235976 & o &  0.5 &$-$2.16 &  $3.34 \times 10^{07}$ & 0.292 \\
    1182.022 &	  151574 & e &	2.5 & &   236175 & o &  1.5 &$-$0.47 &  $1.63 \times 10^{09}$ & 0.505 \\
    1182.269 &	  151392 & e &	0.5 & &   235976 & o &  0.5 &$-$3.71 &  $9.30 \times 10^{05}$ & 0.069 \\
    1189.542 &	  148180 & e &	2.5 & &   232246 & o &  1.5 &$-$0.91 &  $5.77 \times 10^{08}$ & 0.639 \\
    1193.300 &	  130366 & e &	3.5 & &   214167 & o &  2.5 &$-$1.59 &  $1.20 \times 10^{08}$ & 0.193 \\
    1194.068 &	  149191 & e &	1.5 & &   232938 & o &  1.5 &$-$1.51 &  $1.45 \times 10^{08}$ & 0.179 \\
    1197.414 &	  148180 & e &	2.5 & &   231693 & o &  2.5 &$-$1.36 &  $2.04 \times 10^{08}$ & 0.265 \\
    1201.086 &	  138479 & e &	2.5 & &   221737 & o &  2.5 &$-$2.82 &  $7.01 \times 10^{06}$ & 0.018 \\
    1201.282 &	  151250 & e &	1.5 & &   234494 & o &  0.5 &$-$1.52 &  $1.38 \times 10^{08}$ & 0.398 \\
    1201.520 &	  151574 & e &	2.5 & &   234802 & o &  3.5 &$-$0.51 &  $1.42 \times 10^{09}$ & 0.707 \\
    1203.348 &	  151392 & e &	0.5 & &   234494 & o &  0.5 &$-$1.76 &  $7.96 \times 10^{07}$ & 0.798 \\
    1203.458 &	  128730 & e &	4.5 & &   211824 & o &  3.5 &$-$1.59 &  $1.18 \times 10^{08}$ & 0.445 \\
    1204.023 &	  149191 & e &	1.5 & &   232246 & o &  1.5 &$-$1.39 &  $1.89 \times 10^{08}$ & 0.118 \\
    1205.592 &	  138479 & e &	2.5 & &   221426 & o &  1.5 &$-$1.73 &  $8.60 \times 10^{07}$ & 0.181 \\
    1212.089 &	  149191 & e &	1.5 & &   231693 & o &  2.5 &$-$2.05 &  $4.06 \times 10^{07}$ & 0.019 \\
    1212.714 &	  128730 & e &	4.5 & &   211190 & o &  3.5 &$-$1.81 &  $6.99 \times 10^{07}$ & 0.723 \\
    1214.140 &	  131805 & e &	2.5 & &   214167 & o &  2.5 &$-$2.00 &  $4.52 \times 10^{07}$ & 0.031 \\
    1223.182 &	  160886 & e &	4.5 & &   242640 & o &  4.5 &   0.46 &  $1.30 \times 10^{10}$ & 0.712 \\
    1223.676 &	  160919 & e &	3.5 & &   242640 & o &  4.5 &$-$0.69 &  $9.21 \times 10^{08}$ & 0.806 \\
    1224.017 &	  148180 & e &	2.5 & &   229878 & o &  3.5 &$-$0.28 &  $2.32 \times 10^{09}$ & 0.246 \\
    1224.161 &	  151250 & e &	1.5 & &   232938 & o &  1.5 &$-$1.54 &  $1.29 \times 10^{08}$ & 0.260 \\
    1224.360 &	  131805 & e &	2.5 & &   213480 & o &  1.5 &$-$1.36 &  $1.95 \times 10^{08}$ & 0.232 \\
    1226.306 &	  151392 & e &	0.5 & &   232938 & o &  1.5 &$-$1.55 &  $1.24 \times 10^{08}$ & 0.375 \\
    1227.633 &	  130366 & e &	3.5 & &   211824 & o &  3.5 &$-$1.83 &  $6.57 \times 10^{07}$ & 0.016 \\
    1227.988 &	  160886 & e &	4.5 & &   242320 & o &  3.5 &$-$2.44 &  $1.62 \times 10^{07}$ & 0.014 \\
    1228.486 &	  160919 & e &	3.5 & &   242320 & o &  3.5 &   0.39 &  $1.10 \times 10^{10}$ & 0.761 \\
    1228.652 &	  132777 & e &	1.5 & &   214167 & o &  2.5 &$-$1.14 &  $3.19 \times 10^{08}$ & 0.805 \\
    1229.048 &	  151574 & e &	2.5 & &   232938 & o &  1.5 &$-$1.59 &  $1.13 \times 10^{08}$ & 0.403 \\
    1231.472 &	  130366 & e &	3.5 & &   211570 & o &  2.5 &$-$1.36 &  $1.94 \times 10^{08}$ & 0.154 \\
    1233.788 &	  148180 & e &	2.5 & &   229231 & o &  1.5 &$-$1.68 &  $9.14 \times 10^{07}$ & 0.124 \\
    1234.626 &	  151250 & e &	1.5 & &   232246 & o &  1.5 &$-$3.13 &  $3.22 \times 10^{06}$ & 0.011 \\
    1234.826 &	  148180 & e &	2.5 & &   229163 & o &  2.5 &$-$1.25 &  $2.47 \times 10^{08}$ & 0.103 \\
    1236.808 &	  151392 & e &	0.5 & &   232246 & o &  1.5 &$-$2.88 &  $5.72 \times 10^{06}$ & 0.119 \\
    1237.265 &	  130366 & e &	3.5 & &   211190 & o &  3.5 &$-$1.38 &  $1.81 \times 10^{08}$ & 0.112 \\
    1239.119 &	  132777 & e &	1.5 & &   213480 & o &  1.5 &$-$0.84 &  $6.36 \times 10^{08}$ & 0.578 \\
    1239.597 &	  151574 & e &	2.5 & &   232246 & o &  1.5 &$-$1.08 &  $3.60 \times 10^{08}$ & 0.473 \\
    1243.109 &	  151250 & e &	1.5 & &   231693 & o &  2.5 &$-$0.69 &  $8.94 \times 10^{08}$ & 0.496 \\
    1247.015 &	  128730 & e &	4.5 & &   208921 & o &  3.5 &$-$1.84 &  $6.15 \times 10^{07}$ & 0.022 \\
    1248.148 &	  151574 & e &	2.5 & &   231693 & o &  2.5 &$-$1.16 &  $2.95 \times 10^{08}$ & 0.429 \\
    1249.032 &	  149191 & e &	1.5 & &   229253 & o &  0.5 &$-$1.82 &  $6.41 \times 10^{07}$ & 0.230 \\
    1249.374 &	  149191 & e &	1.5 & &   229231 & o &  1.5 &$-$1.78 &  $7.06 \times 10^{07}$ & 0.048 \\
    1249.700 &	  131805 & e &	2.5 & &   211824 & o &  3.5 &$-$0.64 &  $9.71 \times 10^{08}$ & 0.425 \\
    1250.438 &	  149191 & e &	1.5 & &   229163 & o &  2.5 &$-$1.07 &  $3.63 \times 10^{08}$ & 0.106 \\
    1253.680 &	  131805 & e &	2.5 & &   211570 & o &  2.5 &$-$1.09 &  $3.44 \times 10^{08}$ & 0.449 \\
    1257.341 &	  130366 & e &	3.5 & &   209899 & o &  2.5 &$-$1.30 &  $2.13 \times 10^{08}$ & 0.065 \\
    1259.684 &	  131805 & e &	2.5 & &   211190 & o &  3.5 &$-$2.12 &  $3.22 \times 10^{07}$ & 0.018 \\
    1264.218 &	  157075 & e &	1.5 & &   236175 & o &  1.5 &$-$3.80 &  $6.66 \times 10^{05}$ & 0.038 \\
    1265.270 &	  157075 & e &	1.5 & &   236109 & o &  2.5 &$-$1.46 &  $1.45 \times 10^{08}$ & 0.701 \\
    1265.707 &	  128730 & e &	4.5 & &   207737 & o &  4.5 &   0.31 &  $8.38 \times 10^{09}$ & 0.621 \\
    1267.416 &	  157075 & e &	1.5 & &   235976 & o &  0.5 &$-$0.29 &  $2.15 \times 10^{09}$ & 0.788 \\
    1269.158 &	  132777 & e &	1.5 & &   211570 & o &  2.5 &$-$2.47 &  $1.42 \times 10^{07}$ & 0.112 \\
    1272.202 &	  130366 & e &	3.5 & &   208970 & o &  4.5 &$-$0.18 &  $2.74 \times 10^{09}$ & 0.322 \\
    1272.990 &	  130366 & e &	3.5 & &   208921 & o &  3.5 &   0.12 &  $5.36 \times 10^{09}$ & 0.472 \\
    1273.801 &	  148180 & e &	2.5 & &   226685 & o &  1.5 &$-$0.96 &  $4.50 \times 10^{08}$ & 0.121 \\
    1275.793 &	  131805 & e &	2.5 & &   210187 & o &  1.5 &$-$1.09 &  $3.37 \times 10^{08}$ & 0.175 \\
    1277.080 &	  151574 & e &	2.5 & &   229878 & o &  3.5 &   0.25 &  $7.17 \times 10^{09}$ & 0.837 \\
    1278.509 &	  135951 & e &	3.5 & &   214167 & o &  2.5 &$-$1.45 &  $1.45 \times 10^{08}$ & 0.050 \\
    1280.500 &	  131805 & e &	2.5 & &   209899 & o &  2.5 &   0.01 &  $4.18 \times 10^{09}$ & 0.534 \\
    1281.296 &	  157930 & e &	0.5 & &   235976 & o &  0.5 &$-$0.98 &  $4.33 \times 10^{08}$ & 0.279 \\
    1281.997 &	  151250 & e &	1.5 & &   229253 & o &  0.5 &$-$1.28 &  $2.10 \times 10^{08}$ & 0.340 \\
    1282.357 &	  151250 & e &	1.5 & &   229231 & o &  1.5 &$-$0.31 &  $2.00 \times 10^{09}$ & 0.620 \\
    1283.478 &	  151250 & e &	1.5 & &   229163 & o &  2.5 &   0.07 &  $4.70 \times 10^{09}$ & 0.761 \\
    1284.183 &	  148180 & e &	2.5 & &   226050 & o &  2.5 &$-$0.61 &  $9.93 \times 10^{08}$ & 0.146 \\
    1284.350 &	  151392 & e &	0.5 & &   229253 & o &  0.5 &$-$0.31 &  $1.97 \times 10^{09}$ & 0.808 \\
    1284.711 &	  151392 & e &	0.5 & &   229231 & o &  1.5 &$-$0.25 &  $2.26 \times 10^{09}$ & 0.817 \\
    1287.721 &	  151574 & e &	2.5 & &   229231 & o &  1.5 &$-$2.76 &  $7.00 \times 10^{06}$ & 0.011 \\
    1288.851 &	  151574 & e &	2.5 & &   229163 & o &  2.5 &$-$0.80 &  $6.32 \times 10^{08}$ & 0.291 \\
    1290.063 &	  199369 & e &	0.5 & &   276885 & o &  1.5 &   0.09 &  $4.97 \times 10^{09}$ & 0.862 \\
    1290.421 &	  149191 & e &	1.5 & &   226685 & o &  1.5 &$-$0.20 &  $2.54 \times 10^{09}$ & 0.640 \\
    1291.671 &	  157075 & e &	1.5 & &   234494 & o &  0.5 &$-$1.10 &  $3.17 \times 10^{08}$ & 0.173 \\
    1291.826 &	  132777 & e &	1.5 & &   210187 & o &  1.5 &$-$0.01 &  $3.93 \times 10^{09}$ & 0.837 \\
    1292.476 &	  130366 & e &	3.5 & &   207737 & o &  4.5 &$-$0.05 &  $3.58 \times 10^{09}$ & 0.868 \\
    1294.311 &	  128730 & e &	4.5 & &   205991 & o &  3.5 &$-$2.05 &  $3.53 \times 10^{07}$ & 0.045 \\
    1296.652 &	  132777 & e &	1.5 & &   209899 & o &  2.5 &$-$0.20 &  $2.52 \times 10^{09}$ & 0.858 \\
    1296.734 &	  131805 & e &	2.5 & &   208921 & o &  3.5 &   0.00 &  $3.97 \times 10^{09}$ & 0.863 \\
    1301.077 &	  149191 & e &	1.5 & &   226050 & o &  2.5 &$-$0.67 &  $8.54 \times 10^{08}$ & 0.413 \\
    1301.189 &	  148180 & e &	2.5 & &   225033 & o &  3.5 &   0.27 &  $7.32 \times 10^{09}$ & 0.863 \\
    1301.780 &	  148180 & e &	2.5 & &   224998 & o &  1.5 &$-$1.14 &  $2.87 \times 10^{08}$ & 0.117 \\
    1301.927 &	  130366 & e &	3.5 & &   207175 & o &  2.5 &$-$1.77 &  $6.71 \times 10^{07}$ & 0.126 \\
    1306.090 &	  157930 & e &	0.5 & &   234494 & o &  0.5 &$-$0.38 &  $1.61 \times 10^{09}$ & 0.824 \\
    1306.657 &	  128730 & e &	4.5 & &   205261 & o &  5.5 &   0.58 &  $1.49 \times 10^{10}$ & 0.899 \\
    1311.937 &	  149191 & e &	1.5 & &   225414 & o &  0.5 &$-$0.52 &  $1.16 \times 10^{09}$ & 0.501 \\
    1318.001 &	  135951 & e &	3.5 & &   211824 & o &  3.5 &   0.14 &  $5.24 \times 10^{09}$ & 0.555 \\
    1318.160 &	  157075 & e &	1.5 & &   232938 & o &  1.5 &$-$1.88 &  $5.10 \times 10^{07}$ & 0.021 \\
    1319.143 &	  149191 & e &	1.5 & &   224998 & o &  1.5 &$-$0.52 &  $1.17 \times 10^{09}$ & 0.305 \\
    1320.704 &	  128730 & e &	4.5 & &   204447 & o &  4.5 &   0.04 &  $4.23 \times 10^{09}$ & 0.857 \\
    1321.215 &	  138479 & e &	2.5 & &   214167 & o &  2.5 &   0.22 &  $6.39 \times 10^{09}$ & 0.844 \\
    1322.316 &	  130366 & e &	3.5 & &   205991 & o &  3.5 &   0.04 &  $4.17 \times 10^{09}$ & 0.869 \\
    1322.428 &	  135951 & e &	3.5 & &   211570 & o &  2.5 &   0.20 &  $6.05 \times 10^{09}$ & 0.827 \\
    1325.638 &	  151250 & e &	1.5 & &   226685 & o &  1.5 &$-$1.72 &  $7.15 \times 10^{07}$ & 0.055 \\
    1325.738 &	  148180 & e &	2.5 & &   223609 & o &  2.5 &$-$2.08 &  $3.17 \times 10^{07}$ & 0.017 \\
    1326.659 &	  199369 & e &	0.5 & &   274746 & o &  0.5 &$-$0.22 &  $2.29 \times 10^{09}$ & 0.863 \\
    1326.774 &	  131805 & e &	2.5 & &   207175 & o &  2.5 &$-$0.19 &  $2.46 \times 10^{09}$ & 0.842 \\
    1328.154 &	  151392 & e &	0.5 & &   226685 & o &  1.5 &$-$2.15 &  $2.70 \times 10^{07}$ & 0.093 \\
    1329.110 &	  135951 & e &	3.5 & &   211190 & o &  3.5 &$-$0.05 &  $3.38 \times 10^{09}$ & 0.857 \\
    1329.959 &	  160919 & e &	3.5 & &   236109 & o &  2.5 &   0.24 &  $6.48 \times 10^{09}$ & 0.868 \\
    1330.302 &	  157075 & e &	1.5 & &   232246 & o &  1.5 &   0.01 &  $3.80 \times 10^{09}$ & 0.771 \\
    1331.370 &	  151574 & e &	2.5 & &   226685 & o &  1.5 &$-$0.66 &  $8.20 \times 10^{08}$ & 0.262 \\
    1333.180 &	  157930 & e &	0.5 & &   232938 & o &  1.5 &   0.04 &  $4.13 \times 10^{09}$ & 0.871 \\
    1333.326 &	  138479 & e &	2.5 & &   213480 & o &  1.5 &$-$0.02 &  $3.56 \times 10^{09}$ & 0.812 \\
    1336.886 &	  151250 & e &	1.5 & &   226050 & o &  2.5 &$-$0.74 &  $6.85 \times 10^{08}$ & 0.619 \\
    1340.156 &	  157075 & e &	1.5 & &   231693 & o &  2.5 &   0.17 &  $5.50 \times 10^{09}$ & 0.867 \\
    1342.716 &	  151574 & e &	2.5 & &   226050 & o &  2.5 &   0.06 &  $4.27 \times 10^{09}$ & 0.741 \\
    1343.750 &	  149191 & e &	1.5 & &   223609 & o &  2.5 &   0.16 &  $5.40 \times 10^{09}$ & 0.801 \\
    1344.122 &	  132777 & e &	1.5 & &   207175 & o &  2.5 &   0.07 &  $4.28 \times 10^{09}$ & 0.570 \\
    1347.954 &	  131805 & e &	2.5 & &   205991 & o &  3.5 &   0.11 &  $4.68 \times 10^{09}$ & 0.478 \\
    1348.354 &	  151250 & e &	1.5 & &   225414 & o &  0.5 &$-$0.71 &  $7.15 \times 10^{08}$ & 0.816 \\
    1349.876 &	  130366 & e &	3.5 & &   204447 & o &  4.5 &   0.20 &  $5.84 \times 10^{09}$ & 0.525 \\
    1350.957 &	  151392 & e &	0.5 & &   225414 & o &  0.5 &$-$1.88 &  $4.83 \times 10^{07}$ & 0.711 \\
    1352.305 &	  135951 & e &	3.5 & &   209899 & o &  2.5 &$-$1.00 &  $3.62 \times 10^{08}$ & 0.325 \\
    1352.883 &	  160886 & e &	4.5 & &   234802 & o &  3.5 &   0.32 &  $7.59 \times 10^{09}$ & 0.858 \\
    1353.488 &	  160919 & e &	3.5 & &   234802 & o &  3.5 &$-$2.43 &  $1.36 \times 10^{07}$ & 0.017 \\
    1355.967 &	  151250 & e &	1.5 & &   224998 & o &  1.5 &$-$0.80 &  $5.75 \times 10^{08}$ & 0.495 \\
    1356.171 &	  160886 & e &	4.5 & &   234623 & o &  5.5 &   0.57 &  $1.37 \times 10^{10}$ & 0.908 \\
    1356.195 &	  132777 & e &	1.5 & &   206513 & o &  0.5 &$-$0.23 &  $2.13 \times 10^{09}$ & 0.895 \\
    1357.801 &	  131805 & e &	2.5 & &   205453 & o &  1.5 &   0.03 &  $3.85 \times 10^{09}$ & 0.890 \\
    1358.600 &	  151392 & e &	0.5 & &   224998 & o &  1.5 &$-$1.00 &  $3.59 \times 10^{08}$ & 0.812 \\
    1359.477 &	  148180 & e &	2.5 & &   221737 & o &  2.5 &   0.15 &  $5.12 \times 10^{09}$ & 0.867 \\
    1361.318 &	  151574 & e &	2.5 & &   225033 & o &  3.5 &$-$0.39 &  $1.45 \times 10^{09}$ & 0.201 \\
    1361.965 &	  151574 & e &	2.5 & &   224998 & o &  1.5 &$-$0.32 &  $1.74 \times 10^{09}$ & 0.849 \\
    1363.432 &	  138479 & e &	2.5 & &   211824 & o &  3.5 &$-$0.08 &  $2.97 \times 10^{09}$ & 0.881 \\
    1363.912 &	  130366 & e &	3.5 & &   203685 & o &  2.5 &   0.22 &  $5.92 \times 10^{09}$ & 0.891 \\
    1365.253 &	  148180 & e &	2.5 & &   221426 & o &  1.5 &$-$0.15 &  $2.52 \times 10^{09}$ & 0.857 \\
    1368.171 &	  138479 & e &	2.5 & &   211570 & o &  2.5 &$-$1.17 &  $2.40 \times 10^{08}$ & 0.087 \\
    1369.510 &	  135951 & e &	3.5 & &   208970 & o &  4.5 &   0.39 &  $8.63 \times 10^{09}$ & 0.898 \\
    1370.424 &	  135951 & e &	3.5 & &   208921 & o &  3.5 &$-$0.84 &  $5.06 \times 10^{08}$ & 0.154 \\
    1371.193 &	  149191 & e &	1.5 & &   222120 & o &  0.5 &$-$0.68 &  $7.51 \times 10^{08}$ & 0.861 \\
    1375.325 &	  138479 & e &	2.5 & &   211190 & o &  3.5 &   0.17 &  $5.24 \times 10^{09}$ & 0.607 \\
    1375.976 &	  132777 & e &	1.5 & &   205453 & o &  1.5 &$-$0.97 &  $3.79 \times 10^{08}$ & 0.240 \\
    1377.615 &	  128730 & e &	4.5 & &   201319 & o &  3.5 &   0.36 &  $8.14 \times 10^{09}$ & 0.893 \\
    1381.981 &	  151250 & e &	1.5 & &   223609 & o &  2.5 &$-$1.93 &  $4.10 \times 10^{07}$ & 0.016 \\
    1384.363 &	  149191 & e &	1.5 & &   221426 & o &  1.5 &$-$1.14 &  $2.52 \times 10^{08}$ & 0.227 \\
    1385.464 &	  157075 & e &	1.5 & &   229253 & o &  0.5 &$-$2.36 &  $1.53 \times 10^{07}$ & 0.347 \\
    1385.884 &	  157075 & e &	1.5 & &   229231 & o &  1.5 &$-$3.00 &  $3.44 \times 10^{06}$ & 0.009 \\
    1387.059 &	  160886 & e &	4.5 & &   232981 & o &  4.5 &$-$0.73 &  $6.47 \times 10^{08}$ & 0.845 \\
    1387.193 &	  157075 & e &	1.5 & &   229163 & o &  2.5 &$-$0.54 &  $1.01 \times 10^{09}$ & 0.617 \\
    1387.694 &	  160919 & e &	3.5 & &   232981 & o &  4.5 &   0.46 &  $9.93 \times 10^{09}$ & 0.853 \\
    1388.212 &	  151574 & e &	2.5 & &   223609 & o &  2.5 &$-$0.55 &  $9.66 \times 10^{08}$ & 0.591 \\
    1391.206 &	  131805 & e &	2.5 & &   203685 & o &  2.5 &$-$1.06 &  $3.00 \times 10^{08}$ & 0.125 \\
    1393.033 &	  135951 & e &	3.5 & &   207737 & o &  4.5 &$-$0.64 &  $7.91 \times 10^{08}$ & 0.334 \\
    1394.550 &	  138479 & e &	2.5 & &   210187 & o &  1.5 &$-$0.81 &  $5.29 \times 10^{08}$ & 0.767 \\
    1400.176 &	  138479 & e &	2.5 & &   209899 & o &  2.5 &$-$1.42 &  $1.28 \times 10^{08}$ & 0.149 \\
    1402.066 &	  157930 & e &	0.5 & &   229253 & o &  0.5 &$-$1.88 &  $4.52 \times 10^{07}$ & 0.843 \\
    1402.497 &	  157930 & e &	0.5 & &   229231 & o &  1.5 &$-$1.17 &  $2.30 \times 10^{08}$ & 0.643 \\
    1404.019 &	  135951 & e &	3.5 & &   207175 & o &  2.5 &$-$1.92 &  $4.09 \times 10^{07}$ & 0.511 \\
    1409.386 &	  130366 & e &	3.5 & &   201319 & o &  3.5 &$-$1.53 &  $9.86 \times 10^{07}$ & 0.044 \\
    1410.292 &	  132777 & e &	1.5 & &   203685 & o &  2.5 &$-$2.38 &  $1.39 \times 10^{07}$ & 0.052 \\
    1411.024 &	  151250 & e &	1.5 & &   222120 & o &  0.5 &$-$0.48 &  $1.10 \times 10^{09}$ & 0.564 \\
    1412.948 &	  160919 & e &	3.5 & &   231693 & o &  2.5 &$-$1.72 &  $6.42 \times 10^{07}$ & 0.760 \\
    1413.875 &	  151392 & e &	0.5 & &   222120 & o &  0.5 &$-$1.18 &  $2.20 \times 10^{08}$ & 0.462 \\
    1418.683 &	  151250 & e &	1.5 & &   221737 & o &  2.5 &$-$0.62 &  $8.00 \times 10^{08}$ & 0.246 \\
    1419.610 &	  138479 & e &	2.5 & &   208921 & o &  3.5 &$-$1.53 &  $9.71 \times 10^{07}$ & 0.175 \\
    1424.974 &	  151250 & e &	1.5 & &   221426 & o &  1.5 &$-$1.05 &  $2.96 \times 10^{08}$ & 0.220 \\
    1425.251 &	  151574 & e &	2.5 & &   221737 & o &  2.5 &$-$0.81 &  $5.15 \times 10^{08}$ & 0.099 \\
    1427.760 &	  135951 & e &	3.5 & &   205991 & o &  3.5 &$-$2.28 &  $1.71 \times 10^{07}$ & 0.048 \\
    1427.882 &	  151392 & e &	0.5 & &   221426 & o &  1.5 &$-$0.60 &  $8.27 \times 10^{08}$ & 0.393 \\
    1431.600 &	  151574 & e &	2.5 & &   221426 & o &  1.5 &$-$1.18 &  $2.17 \times 10^{08}$ & 0.085 \\
    1436.573 &	  157075 & e &	1.5 & &   226685 & o &  1.5 &$-$0.77 &  $5.44 \times 10^{08}$ & 0.584 \\
    1438.549 &	  131805 & e &	2.5 & &   201319 & o &  3.5 &$-$2.68 &  $6.72 \times 10^{06}$ & 0.025 \\
    1449.446 &	  160886 & e &	4.5 & &   229878 & o &  3.5 &$-$0.85 &  $4.51 \times 10^{08}$ & 0.798 \\
    1449.792 &	  157075 & e &	1.5 & &   226050 & o &  2.5 &$-$2.12 &  $2.44 \times 10^{07}$ & 0.062 \\
    1450.139 &	  160919 & e &	3.5 & &   229878 & o &  3.5 &$-$2.97 &  $3.42 \times 10^{06}$ & 0.097 \\
    1454.431 &	  157930 & e &	0.5 & &   226685 & o &  1.5 &$-$1.34 &  $1.45 \times 10^{08}$ & 0.666 \\
    1455.691 &	  138479 & e &	2.5 & &   207175 & o &  2.5 &$-$1.68 &  $6.56 \times 10^{07}$ & 0.579 \\
    1459.944 &	  135951 & e &	3.5 & &   204447 & o &  4.5 &$-$0.44 &  $1.14 \times 10^{09}$ & 0.279 \\
    1463.289 &	  157075 & e &	1.5 & &   225414 & o &  0.5 &$-$1.50 &  $9.73 \times 10^{07}$ & 0.150 \\
    1465.335 &	  160919 & e &	3.5 & &   229163 & o &  2.5 &$-$1.60 &  $7.74 \times 10^{07}$ & 0.747 \\
    1472.260 &	  157075 & e &	1.5 & &   224998 & o &  1.5 &$-$1.52 &  $9.26 \times 10^{07}$ & 0.114 \\
    1476.376 &	  135951 & e &	3.5 & &   203685 & o &  2.5 &$-$1.61 &  $7.59 \times 10^{07}$ & 0.224 \\
    1481.227 &	  138479 & e &	2.5 & &   205991 & o &  3.5 &$-$1.05 &  $2.70 \times 10^{08}$ & 0.231 \\
    1481.822 &	  157930 & e &	0.5 & &   225414 & o &  0.5 &$-$1.11 &  $2.36 \times 10^{08}$ & 0.471 \\
    1491.022 &	  157930 & e &	0.5 & &   224998 & o &  1.5 &$-$1.89 &  $3.86 \times 10^{07}$ & 0.322 \\
    1493.126 &	  138479 & e &	2.5 & &   205453 & o &  1.5 &$-$2.11 &  $2.31 \times 10^{07}$ & 0.357 \\
    1502.977 &	  157075 & e &	1.5 & &   223609 & o &  2.5 &$-$3.30 &  $1.48 \times 10^{06}$ & 0.002 \\
    1515.436 &	  148180 & e &	2.5 & &   214167 & o &  2.5 &$-$1.89 &  $3.71 \times 10^{07}$ & 0.277 \\
    1529.805 &	  135951 & e &	3.5 & &   201319 & o &  3.5 &$-$1.62 &  $6.93 \times 10^{07}$ & 0.319 \\
    1531.391 &	  148180 & e &	2.5 & &   213480 & o &  1.5 &$-$1.99 &  $2.89 \times 10^{07}$ & 0.093 \\
    1533.620 &	  138479 & e &	2.5 & &   203685 & o &  2.5 &$-$2.07 &  $2.44 \times 10^{07}$ & 0.263 \\
    1535.362 &	  160919 & e &	3.5 & &   226050 & o &  2.5 &$-$1.69 &  $5.87 \times 10^{07}$ & 0.663 \\
    1537.392 &	  157075 & e &	1.5 & &   222120 & o &  0.5 &$-$3.85 &  $4.00 \times 10^{05}$ & 0.006 \\
    1539.018 &	  149191 & e &	1.5 & &   214167 & o &  2.5 &$-$3.26 &  $1.56 \times 10^{06}$ & 0.044 \\
    1546.489 &	  157075 & e &	1.5 & &   221737 & o &  2.5 &$-$2.22 &  $1.68 \times 10^{07}$ & 0.099 \\
    1553.968 &	  157075 & e &	1.5 & &   221426 & o &  1.5 &$-$1.60 &  $6.97 \times 10^{07}$ & 0.279 \\
    1555.476 &	  149191 & e &	1.5 & &   213480 & o &  1.5 &$-$1.05 &  $2.49 \times 10^{08}$ & 0.497 \\
    1557.863 &	  157930 & e &	0.5 & &   222120 & o &  0.5 &$-$1.88 &  $3.61 \times 10^{07}$ & 0.837 \\
    1558.932 &	  160886 & e &	4.5 & &   225033 & o &  3.5 &$-$0.67 &  $5.89 \times 10^{08}$ & 0.844 \\
    1559.734 &	  160919 & e &	3.5 & &   225033 & o &  3.5 &$-$2.68 &  $5.74 \times 10^{06}$ & 0.131 \\
    1571.240 &	  148180 & e &	2.5 & &   211824 & o &  3.5 &$-$3.24 &  $1.55 \times 10^{06}$ & 0.010 \\
    1574.885 &	  157930 & e &	0.5 & &   221426 & o &  1.5 &$-$2.50 &  $8.54 \times 10^{06}$ & 0.159 \\
    1577.536 &	  148180 & e &	2.5 & &   211570 & o &  2.5 &$-$1.23 &  $1.58 \times 10^{08}$ & 0.367 \\
    1587.055 &	  148180 & e &	2.5 & &   211190 & o &  3.5 &$-$2.83 &  $3.96 \times 10^{06}$ & 0.018 \\
    1595.141 &	  160919 & e &	3.5 & &   223609 & o &  2.5 &$-$1.11 &  $2.04 \times 10^{08}$ & 0.800 \\
    1597.623 &	  151574 & e &	2.5 & &   214167 & o &  2.5 &$-$2.15 &  $1.83 \times 10^{07}$ & 0.257 \\
    1603.106 &	  149191 & e &	1.5 & &   211570 & o &  2.5 &$-$3.32 &  $1.27 \times 10^{06}$ & 0.010 \\
    1606.934 &	  151250 & e &	1.5 & &   213480 & o &  1.5 &$-$1.84 &  $3.74 \times 10^{07}$ & 0.353 \\
    1610.633 &	  151392 & e &	0.5 & &   213480 & o &  1.5 &$-$2.98 &  $2.67 \times 10^{06}$ & 0.392 \\
    1612.711 &	  148180 & e &	2.5 & &   210187 & o &  1.5 &$-$2.73 &  $4.77 \times 10^{06}$ & 0.063 \\
    1615.365 &	  151574 & e &	2.5 & &   213480 & o &  1.5 &$-$2.32 &  $1.24 \times 10^{07}$ & 0.059 \\
    1620.239 &	  148180 & e &	2.5 & &   209899 & o &  2.5 &$-$1.88 &  $3.36 \times 10^{07}$ & 0.175 \\
    1639.444 &	  149191 & e &	1.5 & &   210187 & o &  1.5 &$-$1.82 &  $3.80 \times 10^{07}$ & 0.129 \\
    1644.239 &	  160919 & e &	3.5 & &   221737 & o &  2.5 &$-$2.83 &  $3.65 \times 10^{06}$ & 0.583 \\
    1646.318 &	  148180 & e &	2.5 & &   208921 & o &  3.5 &$-$2.51 &  $7.65 \times 10^{06}$ & 0.086 \\
    1647.224 &	  149191 & e &	1.5 & &   209899 & o &  2.5 &$-$3.76 &  $4.30 \times 10^{05}$ & 0.004 \\
    1657.819 &	  151250 & e &	1.5 & &   211570 & o &  2.5 &$-$2.92 &  $2.93 \times 10^{06}$ & 0.079 \\
    1659.768 &	  151574 & e &	2.5 & &   211824 & o &  3.5 &$-$3.80 &  $3.85 \times 10^{05}$ & 0.004 \\
    1666.794 &	  151574 & e &	2.5 & &   211570 & o &  2.5 &$-$1.39 &  $9.90 \times 10^{07}$ & 0.320 \\
    1677.425 &	  151574 & e &	2.5 & &   211190 & o &  3.5 &$-$3.66 &  $5.19 \times 10^{05}$ & 0.004 \\
    1695.042 &	  148180 & e &	2.5 & &   207175 & o &  2.5 &$-$3.19 &  $1.48 \times 10^{06}$ & 0.036 \\
    1700.834 &	  151392 & e &	0.5 & &   210187 & o &  1.5 &$-$3.21 &  $1.42 \times 10^{06}$ & 0.199 \\
    1705.044 &	  151250 & e &	1.5 & &   209899 & o &  2.5 &$-$2.51 &  $7.03 \times 10^{06}$ & 0.138 \\
    1706.112 &	  151574 & e &	2.5 & &   210187 & o &  1.5 &$-$3.69 &  $4.66 \times 10^{05}$ & 0.009 \\
    1714.539 &	  151574 & e &	2.5 & &   209899 & o &  2.5 &$-$3.18 &  $1.50 \times 10^{06}$ & 0.011 \\
    1729.766 &	  148180 & e &	2.5 & &   205991 & o &  3.5 &$-$2.77 &  $3.80 \times 10^{06}$ & 0.048 \\
    1743.770 &	  151574 & e &	2.5 & &   208921 & o &  3.5 &$-$2.42 &  $8.37 \times 10^{06}$ & 0.138 \\
    1744.525 &	  149191 & e &	1.5 & &   206513 & o &  0.5 &$-$2.63 &  $5.13 \times 10^{06}$ & 0.083 \\
    1746.014 &	  148180 & e &	2.5 & &   205453 & o &  1.5 &$-$2.36 &  $9.65 \times 10^{06}$ & 0.182 \\
    1751.544 &	  157075 & e &	1.5 & &   214167 & o &  2.5 &$-$2.51 &  $6.70 \times 10^{06}$ & 0.488 \\
    1772.892 &	  157075 & e &	1.5 & &   213480 & o &  1.5 &$-$3.04 &  $1.94 \times 10^{06}$ & 0.027 \\
    1777.392 &	  149191 & e &	1.5 & &   205453 & o &  1.5 &$-$2.19 &  $1.38 \times 10^{07}$ & 0.195 \\
    1788.083 &	  151250 & e &	1.5 & &   207175 & o &  2.5 &$-$3.40 &  $8.23 \times 10^{05}$ & 0.022 \\
    1800.170 &	  157930 & e &	0.5 & &   213480 & o &  1.5 &$-$2.17 &  $1.41 \times 10^{07}$ & 0.314 \\
    1801.643 &	  148180 & e &	2.5 & &   203685 & o &  2.5 &$-$1.70 &  $4.08 \times 10^{07}$ & 0.382 \\
    1809.513 &	  151250 & e &	1.5 & &   206513 & o &  0.5 &$-$2.26 &  $1.13 \times 10^{07}$ & 0.295 \\
    1814.204 &	  151392 & e &	0.5 & &   206513 & o &  0.5 &$-$1.47 &  $6.81 \times 10^{07}$ & 0.820 \\
    1835.034 &	  157075 & e &	1.5 & &   211570 & o &  2.5 &$-$1.83 &  $2.98 \times 10^{07}$ & 0.461 \\
    1835.071 &	  149191 & e &	1.5 & &   203685 & o &  2.5 &$-$1.89 &  $2.54 \times 10^{07}$ & 0.428 \\
    1837.671 &	  151574 & e &	2.5 & &   205991 & o &  3.5 &$-$3.29 &  $1.00 \times 10^{06}$ & 0.021 \\
    1844.899 &	  151250 & e &	1.5 & &   205453 & o &  1.5 &$-$1.48 &  $6.57 \times 10^{07}$ & 0.587 \\
    1849.776 &	  151392 & e &	0.5 & &   205453 & o &  1.5 &$-$1.55 &  $5.53 \times 10^{07}$ & 0.729 \\
    1856.021 &	  151574 & e &	2.5 & &   205453 & o &  1.5 &$-$2.86 &  $2.68 \times 10^{06}$ & 0.072 \\
    1877.994 &	  160919 & e &	3.5 & &   214167 & o &  2.5 &$-$1.47 &  $6.37 \times 10^{07}$ & 0.607 \\
    1881.846 &	  148180 & e &	2.5 & &   201319 & o &  3.5 &$-$1.22 &  $1.14 \times 10^{08}$ & 0.728 \\
    1893.072 &	  157075 & e &	1.5 & &   209899 & o &  2.5 &$-$2.92 &  $2.25 \times 10^{06}$ & 0.220 \\
    1907.119 &	  151250 & e &	1.5 & &   203685 & o &  2.5 &$-$1.32 &  $8.82 \times 10^{07}$ & 0.583 \\
    1913.597 &	  157930 & e &	0.5 & &   210187 & o &  1.5 &$-$3.06 &  $1.60 \times 10^{06}$ & 0.261 \\
    1919.006 &	  151574 & e &	2.5 & &   203685 & o &  2.5 &$-$1.88 &  $2.40 \times 10^{07}$ & 0.292 \\
    1963.182 &	  160886 & e &	4.5 & &   211824 & o &  3.5 &$-$1.58 &  $4.60 \times 10^{07}$ & 0.645 \\
    1964.455 &	  160919 & e &	3.5 & &   211824 & o &  3.5 &$-$3.81 &  $2.71 \times 10^{05}$ & 0.006 \\
    1974.306 &	  160919 & e &	3.5 & &   211570 & o &  2.5 &$-$2.16 &  $1.18 \times 10^{07}$ & 0.195 \\
    1987.933 &	  160886 & e &	4.5 & &   211190 & o &  3.5 &$-$2.03 &  $1.58 \times 10^{07}$ & 0.577 \\
    1989.238 &	  160919 & e &	3.5 & &   211190 & o &  3.5 &$-$2.48 &  $5.66 \times 10^{06}$ & 0.249 \\
    2009.615 &	  151574 & e &	2.5 & &   201319 & o &  3.5 &$-$1.36 &  $7.20 \times 10^{07}$ & 0.549 \\
    2022.075 &	  157075 & e &	1.5 & &   206513 & o &  0.5 &$-$3.84 &  $2.34 \times 10^{05}$ & 0.105 \\
    2040.994 &	  160919 & e &	3.5 & &   209899 & o &  2.5 &$-$2.77 &  $2.72 \times 10^{06}$ & 0.363 \\
    2057.653 &	  157930 & e &	0.5 & &   206513 & o &  0.5 &$-$3.63 &  $3.73 \times 10^{05}$ & 0.620 \\
    2066.387 &	  157075 & e &	1.5 & &   205453 & o &  1.5 &$-$3.71 &  $3.06 \times 10^{05}$ & 0.135 \\
    2079.031 &	  160886 & e &	4.5 & &   208970 & o &  4.5 &$-$2.95 &  $1.72 \times 10^{06}$ & 0.103 \\
    2081.139 &	  160886 & e &	4.5 & &   208921 & o &  3.5 &$-$2.15 &  $1.08 \times 10^{07}$ & 0.437 \\
    2082.570 &	  160919 & e &	3.5 & &   208921 & o &  3.5 &$-$3.75 &  $2.71 \times 10^{05}$ & 0.016 \\
    2133.753 &	  160886 & e &	4.5 & &   207737 & o &  4.5 &$-$3.99 &  $1.48 \times 10^{05}$ & 0.006 \\
    2161.189 &	  160919 & e &	3.5 & &   207175 & o &  2.5 &$-$3.36 &  $6.20 \times 10^{05}$ & 0.409 \\
    2217.982 &	  160919 & e &	3.5 & &   205991 & o &  3.5 &$-$3.71 &  $2.66 \times 10^{05}$ & 0.092 \\
    2294.924 &	  160886 & e &	4.5 & &   204447 & o &  4.5 &$-$3.34 &  $5.84 \times 10^{05}$ & 0.074 \\
    2472.480 &	  160886 & e &	4.5 & &   201319 & o &  3.5 &$-$3.68 &  $2.28 \times 10^{05}$ & 0.019 \\
    2716.136 &	  199369 & e &	0.5 & &   236175 & o &  1.5 &$-$3.43 &  $3.37 \times 10^{05}$ & 0.109 \\
    2730.947 &	  199369 & e &	0.5 & &   235976 & o &  0.5 &$-$3.43 &  $3.38 \times 10^{05}$ & 0.155 \\
    2846.147 &	  199369 & e &	0.5 & &   234494 & o &  0.5 &$-$3.06 &  $7.15 \times 10^{05}$ & 0.391 \\
    2978.061 &	  199369 & e &	0.5 & &   232938 & o &  1.5 &$-$3.88 &  $9.89 \times 10^{04}$ & 0.016 \\
    3040.783 &	  199369 & e &	0.5 & &   232246 & o &  1.5 &$-$3.31 &  $3.48 \times 10^{05}$ & 0.138 \\
    3659.829 &	  199369 & e &	0.5 & &   226685 & o &  1.5 &$-$2.18 &  $3.26 \times 10^{06}$ & 0.798 \\
    3838.420 &	  199369 & e &	0.5 & &   225414 & o &  0.5 &$-$2.41 &  $1.74 \times 10^{06}$ & 0.562 \\
    3900.786 &	  199369 & e &	0.5 & &   224998 & o &  1.5 &$-$2.73 &  $8.18 \times 10^{05}$ & 0.805 \\
    4394.177 &	  199369 & e &	0.5 & &   222120 & o &  0.5 &$-$3.61 &  $8.59 \times 10^{04}$ & 0.153 \\
    4532.396 &	  199369 & e &	0.5 & &   221426 & o &  1.5 &$-$3.09 &  $2.68 \times 10^{05}$ & 0.178 \\
\hline
\end{longtable}
\twocolumn
}

\onltab{
\onecolumn
\begin{longtable}{rrccrrccrrr}
\caption{\label{tab:znv:loggf}Like Table\,\ref{tab:zniv:loggf} for  \ion{Zn}{v}.} \\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
\noalign{\smallskip}
                 & \multicolumn{3}{c}{Lower level} && \multicolumn{3}{c}{Upper level} &           &      &    \\
\cline{2-4}\cline{6-8}
\noalign{\smallskip}
Wavelength / \AA & Energy / cm$^{-1}$ & Parity & $j$  && Energy / cm$^{-1}$ & Parity & $j$  & $\log gf$ & $gA$ & CF \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\endhead
\hline
\noalign{\smallskip}
\endfoot
\noalign{\smallskip}
\hline
     261.492 &	       0 & e &	4.0 & &	   382420 & o &	 3.0 &$-$1.35 &	 $4.37 \times 10^{09}$ & 0.084 \\
     263.190 &	    2466 & e &	3.0 & &	   382420 & o &	 3.0 &$-$2.37 &	 $4.12 \times 10^{08}$ & 0.074 \\
     263.710 &	    2466 & e &	3.0 & &	   381670 & o &	 2.0 &$-$2.40 &	 $3.81 \times 10^{08}$ & 0.062 \\
     264.246 &	    2466 & e &	3.0 & &	   380902 & o &	 2.0 &$-$1.48 &	 $3.17 \times 10^{09}$ & 0.103 \\
     264.282 &	    4036 & e &	2.0 & &	   382420 & o &	 3.0 &$-$3.98 &	 $1.01 \times 10^{07}$ & 0.024 \\
     264.807 &	    4036 & e &	2.0 & &	   381670 & o &	 2.0 &$-$2.68 &	 $2.01 \times 10^{08}$ & 0.034 \\
     265.151 &	       0 & e &	4.0 & &	   377144 & o &	 3.0 &$-$2.83 &	 $1.41 \times 10^{08}$ & 0.031 \\
     265.346 &	    4036 & e &	2.0 & &	   380902 & o &	 2.0 &$-$2.50 &	 $2.97 \times 10^{08}$ & 0.040 \\
     265.655 &	    4036 & e &	2.0 & &	   380464 & o &	 1.0 &$-$1.59 &	 $2.41 \times 10^{09}$ & 0.103 \\
     266.896 &	    2466 & e &	3.0 & &	   377144 & o &	 3.0 &$-$3.66 &	 $2.05 \times 10^{07}$ & 0.010 \\
     267.208 &	       0 & e &	4.0 & &	   374241 & o &	 4.0 &$-$1.57 &	 $2.52 \times 10^{09}$ & 0.068 \\
     268.530 &	    4036 & e &	2.0 & &	   376434 & o &	 1.0 &$-$2.78 &	 $1.52 \times 10^{08}$ & 0.034 \\
     268.557 &	       0 & e &	4.0 & &	   372360 & o &	 3.0 &$-$3.00 &	 $9.34 \times 10^{07}$ & 0.018 \\
     268.980 &	    2466 & e &	3.0 & &	   374241 & o &	 4.0 &$-$2.72 &	 $1.74 \times 10^{08}$ & 0.057 \\
     270.348 &	    2466 & e &	3.0 & &	   372360 & o &	 3.0 &$-$1.65 &	 $2.05 \times 10^{09}$ & 0.076 \\
     271.308 &	    2466 & e &	3.0 & &	   371051 & o &	 2.0 &$-$2.85 &	 $1.30 \times 10^{08}$ & 0.036 \\
     271.500 &	    4036 & e &	2.0 & &	   372360 & o &	 3.0 &$-$2.68 &	 $1.89 \times 10^{08}$ & 0.058 \\
     272.468 &	    4036 & e &	2.0 & &	   371051 & o &	 2.0 &$-$1.74 &	 $1.64 \times 10^{09}$ & 0.078 \\
     272.950 &	    2466 & e &	3.0 & &	   368833 & o &	 2.0 &$-$3.26 &	 $4.97 \times 10^{07}$ & 0.125 \\
     273.773 &	    4036 & e &	2.0 & &	   369302 & o &	 1.0 &$-$3.38 &	 $3.75 \times 10^{07}$ & 0.093 \\
     274.710 &	   18400 & e &	2.0 & &	   382420 & o &	 3.0 &$-$2.17 &	 $6.02 \times 10^{08}$ & 0.064 \\
     275.277 &	   18400 & e &	2.0 & &	   381670 & o &	 2.0 &$-$2.16 &	 $6.05 \times 10^{08}$ & 0.010 \\
     275.861 &	   18400 & e &	2.0 & &	   380902 & o &	 2.0 &$-$3.86 &	 $1.20 \times 10^{07}$ & 0.001 \\
     276.194 &	   18400 & e &	2.0 & &	   380464 & o &	 1.0 &$-$2.62 &	 $2.11 \times 10^{08}$ & 0.040 \\
     277.965 &	   22663 & e &	2.0 & &	   382420 & o &	 3.0 &$-$1.53 &	 $2.53 \times 10^{09}$ & 0.107 \\
     278.546 &	   22663 & e &	2.0 & &	   381670 & o &	 2.0 &$-$2.99 &	 $8.75 \times 10^{07}$ & 0.004 \\
     278.750 &	   18400 & e &	2.0 & &	   377144 & o &	 3.0 &$-$3.03 &	 $8.03 \times 10^{07}$ & 0.006 \\
     278.891 &	   23107 & e &	1.0 & &	   381670 & o &	 2.0 &$-$3.45 &	 $3.08 \times 10^{07}$ & 0.009 \\
     279.143 &	   22663 & e &	2.0 & &	   380902 & o &	 2.0 &$-$1.91 &	 $1.05 \times 10^{09}$ & 0.093 \\
     279.485 &	   22663 & e &	2.0 & &	   380464 & o &	 1.0 &$-$3.63 &	 $2.00 \times 10^{07}$ & 0.008 \\
     279.490 &	   23107 & e &	1.0 & &	   380902 & o &	 2.0 &$-$1.82 &	 $1.31 \times 10^{09}$ & 0.109 \\
     279.832 &	   23107 & e &	1.0 & &	   380464 & o &	 1.0 &$-$2.07 &	 $7.33 \times 10^{08}$ & 0.166 \\
     280.148 &	   23510 & e &	0.0 & &	   380464 & o &	 1.0 &$-$2.14 &	 $6.11 \times 10^{08}$ & 0.095 \\
     282.102 &	   22663 & e &	2.0 & &	   377144 & o &	 3.0 &$-$2.45 &	 $2.99 \times 10^{08}$ & 0.052 \\
     282.668 &	   22663 & e &	2.0 & &	   376434 & o &	 1.0 &$-$2.48 &	 $2.74 \times 10^{08}$ & 0.024 \\
     283.024 &	   23107 & e &	1.0 & &	   376434 & o &	 1.0 &$-$2.48 &	 $2.75 \times 10^{08}$ & 0.145 \\
     283.347 &	   23510 & e &	0.0 & &	   376434 & o &	 1.0 &$-$3.39 &	 $3.42 \times 10^{07}$ & 0.009 \\
     283.566 &	   18400 & e &	2.0 & &	   371051 & o &	 2.0 &$-$2.84 &	 $1.20 \times 10^{08}$ & 0.049 \\
     283.645 &	       0 & e &	4.0 & &	   352553 & o &	 3.0 &$-$3.53 &	 $2.43 \times 10^{07}$ & 0.015 \\
     284.236 &	   30600 & e &	4.0 & &	   382420 & o &	 3.0 &$-$1.94 &	 $9.41 \times 10^{08}$ & 0.191 \\
     284.980 &	   18400 & e &	2.0 & &	   369302 & o &	 1.0 &$-$1.88 &	 $1.09 \times 10^{09}$ & 0.216 \\
     285.361 &	   18400 & e &	2.0 & &	   368833 & o &	 2.0 &$-$1.44 &	 $2.97 \times 10^{09}$ & 0.263 \\
     286.930 &	    4036 & e &	2.0 & &	   352553 & o &	 3.0 &$-$2.86 &	 $1.11 \times 10^{08}$ & 0.068 \\
     288.404 &	   23107 & e &	1.0 & &	   369843 & o &	 0.0 &$-$1.14 &	 $5.82 \times 10^{09}$ & 0.693 \\
     288.485 &	   22663 & e &	2.0 & &	   369302 & o &	 1.0 &$-$1.17 &	 $5.41 \times 10^{09}$ & 0.489 \\
     288.563 &	   30600 & e &	4.0 & &	   377144 & o &	 3.0 &$-$0.28 &	 $4.22 \times 10^{10}$ & 0.595 \\
     288.849 &	       0 & e &	4.0 & &	   346201 & o &	 4.0 &$-$1.90 &	 $1.01 \times 10^{09}$ & 0.084 \\
     288.855 &	   23107 & e &	1.0 & &	   369302 & o &	 1.0 &$-$1.32 &	 $3.86 \times 10^{09}$ & 0.520 \\
     288.875 &	   22663 & e &	2.0 & &	   368833 & o &	 2.0 &$-$0.66 &	 $1.74 \times 10^{10}$ & 0.556 \\
     289.191 &	   23510 & e &	0.0 & &	   369302 & o &	 1.0 &$-$1.07 &	 $6.85 \times 10^{09}$ & 0.679 \\
     289.193 &	       0 & e &	4.0 & &	   345791 & o &	 5.0 &$-$1.75 &	 $1.40 \times 10^{09}$ & 0.064 \\
     289.246 &	   23107 & e &	1.0 & &	   368833 & o &	 2.0 &$-$0.93 &	 $9.48 \times 10^{09}$ & 0.704 \\
     289.249 &	       0 & e &	4.0 & &	   345723 & o &	 4.0 &$-$1.96 &	 $8.73 \times 10^{08}$ & 0.073 \\
     289.732 &	       0 & e &	4.0 & &	   345146 & o &	 3.0 &$-$1.35 &	 $3.55 \times 10^{09}$ & 0.204 \\
     290.638 &	       0 & e &	4.0 & &	   344070 & o &	 3.0 &$-$1.39 &	 $3.19 \times 10^{09}$ & 0.116 \\
     290.922 &	    2466 & e &	3.0 & &	   346201 & o &	 4.0 &$-$2.66 &	 $1.75 \times 10^{08}$ & 0.128 \\
     291.002 &	   30600 & e &	4.0 & &	   374241 & o &	 4.0 &$-$3.00 &	 $7.97 \times 10^{07}$ & 0.190 \\
     291.327 &	    2466 & e &	3.0 & &	   345723 & o &	 4.0 &$-$1.86 &	 $1.09 \times 10^{09}$ & 0.103 \\
     291.357 &	       0 & e &	4.0 & &	   343221 & o &	 4.0 &$-$1.86 &	 $1.08 \times 10^{09}$ & 0.089 \\
     291.411 &	    2466 & e &	3.0 & &	   345624 & o &	 2.0 &$-$1.27 &	 $4.23 \times 10^{09}$ & 0.241 \\
     291.817 &	    2466 & e &	3.0 & &	   345146 & o &	 3.0 &$-$2.53 &	 $2.34 \times 10^{08}$ & 0.014 \\
     291.872 &	       0 & e &	4.0 & &	   342616 & o &	 3.0 &$-$3.33 &	 $3.65 \times 10^{07}$ & 0.035 \\
     292.137 &	    2466 & e &	3.0 & &	   344771 & o &	 2.0 &$-$1.82 &	 $1.18 \times 10^{09}$ & 0.210 \\
     292.603 &	   30600 & e &	4.0 & &	   372360 & o &	 3.0 &$-$1.62 &	 $1.86 \times 10^{09}$ & 0.697 \\
     292.608 &	    4036 & e &	2.0 & &	   345790 & o &	 1.0 &$-$1.30 &	 $3.92 \times 10^{09}$ & 0.304 \\
     292.736 &	    2466 & e &	3.0 & &	   344070 & o &	 3.0 &$-$1.61 &	 $1.92 \times 10^{09}$ & 0.143 \\
     292.750 &	    4036 & e &	2.0 & &	   345624 & o &	 2.0 &$-$2.03 &	 $7.22 \times 10^{08}$ & 0.137 \\
     293.160 &	    4036 & e &	2.0 & &	   345146 & o &	 3.0 &$-$2.16 &	 $5.42 \times 10^{08}$ & 0.097 \\
     293.466 &	    2466 & e &	3.0 & &	   343221 & o &	 4.0 &$-$2.11 &	 $5.99 \times 10^{08}$ & 0.035 \\
     293.483 &	    4036 & e &	2.0 & &	   344771 & o &	 2.0 &$-$2.32 &	 $3.67 \times 10^{08}$ & 0.029 \\
     293.988 &	    2466 & e &	3.0 & &	   342616 & o &	 3.0 &$-$2.02 &	 $7.31 \times 10^{08}$ & 0.084 \\
     294.088 &	    4036 & e &	2.0 & &	   344070 & o &	 3.0 &$-$2.27 &	 $4.17 \times 10^{08}$ & 0.104 \\
     294.845 &	    2466 & e &	3.0 & &	   341627 & o &	 2.0 &$-$3.07 &	 $6.52 \times 10^{07}$ & 0.014 \\
     295.351 &	    4036 & e &	2.0 & &	   342616 & o &	 3.0 &$-$1.97 &	 $8.28 \times 10^{08}$ & 0.045 \\
     296.216 &	    4036 & e &	2.0 & &	   341627 & o &	 2.0 &$-$1.69 &	 $1.54 \times 10^{09}$ & 0.141 \\
     299.264 &	   18400 & e &	2.0 & &	   352553 & o &	 3.0 &$-$1.26 &	 $4.11 \times 10^{09}$ & 0.172 \\
     299.891 &	       0 & e &	4.0 & &	   333455 & o &	 5.0 &$-$2.46 &	 $2.57 \times 10^{08}$ & 0.139 \\
     302.967 &	       0 & e &	4.0 & &	   330069 & o &	 3.0 &$-$2.16 &	 $5.00 \times 10^{08}$ & 0.100 \\
     303.131 &	   22663 & e &	2.0 & &	   352553 & o &	 3.0 &$-$1.20 &	 $4.58 \times 10^{09}$ & 0.432 \\
     303.460 &	       0 & e &	4.0 & &	   329533 & o &	 4.0 &$-$3.34 &	 $3.34 \times 10^{07}$ & 0.016 \\
     304.744 &	    4036 & e &	2.0 & &	   332181 & o &	 1.0 &$-$2.67 &	 $1.54 \times 10^{08}$ & 0.086 \\
     305.248 &	    2466 & e &	3.0 & &	   330069 & o &	 3.0 &$-$1.85 &	 $1.02 \times 10^{09}$ & 0.320 \\
     305.268 &	       0 & e &	4.0 & &	   327581 & o &	 5.0 &$-$2.20 &	 $4.54 \times 10^{08}$ & 0.139 \\
     305.446 &	   18400 & e &	2.0 & &	   345790 & o &	 1.0 &$-$2.46 &	 $2.48 \times 10^{08}$ & 0.173 \\
     305.601 &	   18400 & e &	2.0 & &	   345624 & o &	 2.0 &$-$2.62 &	 $1.71 \times 10^{08}$ & 0.011 \\
     305.748 &	    2466 & e &	3.0 & &	   329533 & o &	 4.0 &$-$3.26 &	 $3.97 \times 10^{07}$ & 0.111 \\
     305.763 &	    4036 & e &	2.0 & &	   331087 & o &	 1.0 &$-$2.40 &	 $2.85 \times 10^{08}$ & 0.083 \\
     306.048 &	   18400 & e &	2.0 & &	   345146 & o &	 3.0 &$-$1.33 &	 $3.33 \times 10^{09}$ & 0.398 \\
     306.167 &	    2466 & e &	3.0 & &	   329085 & o &	 2.0 &$-$2.50 &	 $2.26 \times 10^{08}$ & 0.589 \\
     306.399 &	   18400 & e &	2.0 & &	   344771 & o &	 2.0 &$-$1.13 &	 $5.30 \times 10^{09}$ & 0.330 \\
     306.718 &	    4036 & e &	2.0 & &	   330069 & o &	 3.0 &$-$2.47 &	 $2.38 \times 10^{08}$ & 0.055 \\
     306.840 &	    2466 & e &	3.0 & &	   328369 & o &	 4.0 &$-$2.40 &	 $2.85 \times 10^{08}$ & 0.156 \\
     307.059 &	   18400 & e &	2.0 & &	   344070 & o &	 3.0 &$-$1.06 &	 $6.22 \times 10^{09}$ & 0.374 \\
     307.646 &	    4036 & e &	2.0 & &	   329085 & o &	 2.0 &$-$3.44 &	 $2.57 \times 10^{07}$ & 0.014 \\
     308.142 &	       0 & e &	4.0 & &	   324526 & o &	 3.0 &$-$2.84 &	 $1.02 \times 10^{08}$ & 0.005 \\
     308.436 &	   18400 & e &	2.0 & &	   342616 & o &	 3.0 &$-$2.32 &	 $3.37 \times 10^{08}$ & 0.230 \\
     308.453 &	    2466 & e &	3.0 & &	   326664 & o &	 2.0 &$-$2.05 &	 $6.27 \times 10^{08}$ & 0.145 \\
     308.750 &	       0 & e &	4.0 & &	   323886 & o &	 4.0 &$-$0.90 &	 $8.72 \times 10^{09}$ & 0.491 \\
     309.380 &	   18400 & e &	2.0 & &	   341627 & o &	 2.0 &$-$0.95 &	 $7.77 \times 10^{09}$ & 0.332 \\
     309.476 &	   22663 & e &	2.0 & &	   345790 & o &	 1.0 &$-$2.18 &	 $4.61 \times 10^{08}$ & 0.313 \\
     309.635 &	   22663 & e &	2.0 & &	   345624 & o &	 2.0 &$-$0.84 &	 $1.02 \times 10^{10}$ & 0.601 \\
     309.902 &	   23107 & e &	1.0 & &	   345790 & o &	 1.0 &$-$0.91 &	 $8.57 \times 10^{09}$ & 0.709 \\
     309.954 &	    4036 & e &	2.0 & &	   326664 & o &	 2.0 &$-$2.18 &	 $4.57 \times 10^{08}$ & 0.069 \\
     309.980 &	    2466 & e &	3.0 & &	   325068 & o &	 2.0 &$-$1.62 &	 $1.66 \times 10^{09}$ & 0.132 \\
     310.061 &	   23107 & e &	1.0 & &	   345624 & o &	 2.0 &$-$0.52 &	 $2.08 \times 10^{10}$ & 0.698 \\
     310.093 &	   22663 & e &	2.0 & &	   345146 & o &	 3.0 &$-$0.68 &	 $1.45 \times 10^{10}$ & 0.704 \\
     310.289 &	   23510 & e &	0.0 & &	   345790 & o &	 1.0 &$-$0.82 &	 $1.05 \times 10^{10}$ & 0.655 \\
     310.411 &	    4036 & e &	2.0 & &	   326189 & o &	 1.0 &$-$1.47 &	 $2.37 \times 10^{09}$ & 0.327 \\
     310.454 &	   22663 & e &	2.0 & &	   344771 & o &	 2.0 &$-$3.16 &	 $4.76 \times 10^{07}$ & 0.006 \\
     310.501 &	    2466 & e &	3.0 & &	   324526 & o &	 3.0 &$-$1.16 &	 $4.78 \times 10^{09}$ & 0.322 \\
     310.604 &	   30600 & e &	4.0 & &	   352553 & o &	 3.0 &$-$0.04 &	 $6.27 \times 10^{10}$ & 0.870 \\
     310.775 &	       0 & e &	4.0 & &	   321776 & o &	 3.0 &$-$2.38 &	 $2.90 \times 10^{08}$ & 0.096 \\
     310.883 &	   23107 & e &	1.0 & &	   344771 & o &	 2.0 &$-$1.50 &	 $2.18 \times 10^{09}$ & 0.561 \\
     311.101 &	    4036 & e &	2.0 & &	   325476 & o &	 1.0 &$-$1.61 &	 $1.70 \times 10^{09}$ & 0.256 \\
     311.119 &	    2466 & e &	3.0 & &	   323886 & o &	 4.0 &$-$1.69 &	 $1.40 \times 10^{09}$ & 0.629 \\
     311.132 &	   22663 & e &	2.0 & &	   344070 & o &	 3.0 &$-$0.47 &	 $2.36 \times 10^{10}$ & 0.590 \\
     311.496 &	    4036 & e &	2.0 & &	   325068 & o &	 2.0 &$-$1.58 &	 $1.81 \times 10^{09}$ & 0.149 \\
     312.023 &	    4036 & e &	2.0 & &	   324526 & o &	 3.0 &$-$3.20 &	 $4.33 \times 10^{07}$ & 0.006 \\
     312.249 &	       0 & e &	4.0 & &	   320257 & o &	 5.0 &$-$3.37 &	 $2.96 \times 10^{07}$ & 0.269 \\
     312.459 &	       0 & e &	4.0 & &	   320043 & o &	 4.0 &$-$2.26 &	 $3.77 \times 10^{08}$ & 0.025 \\
     312.546 &	   22663 & e &	2.0 & &	   342616 & o &	 3.0 &$-$2.60 &	 $1.70 \times 10^{08}$ & 0.301 \\
     312.737 &	    2466 & e &	3.0 & &	   322224 & o &	 2.0 &$-$0.62 &	 $1.64 \times 10^{10}$ & 0.567 \\
     312.860 &	       0 & e &	4.0 & &	   319632 & o &	 3.0 &$-$0.11 &	 $5.31 \times 10^{10}$ & 0.733 \\
     313.175 &	    2466 & e &	3.0 & &	   321776 & o &	 3.0 &$-$2.21 &	 $4.20 \times 10^{08}$ & 0.027 \\
     313.515 &	   22663 & e &	2.0 & &	   341627 & o &	 2.0 &$-$3.10 &	 $5.34 \times 10^{07}$ & 0.005 \\
     313.952 &	   23107 & e &	1.0 & &	   341627 & o &	 2.0 &$-$1.81 &	 $1.04 \times 10^{09}$ & 0.312 \\
     314.065 &	    2466 & e &	3.0 & &	   320871 & o &	 2.0 &$-$1.14 &	 $4.93 \times 10^{09}$ & 0.164 \\
     314.225 &	    2466 & e &	3.0 & &	   320709 & o &	 3.0 &$-$1.38 &	 $2.81 \times 10^{09}$ & 0.196 \\
     314.280 &	    4036 & e &	2.0 & &	   322224 & o &	 2.0 &$-$0.87 &	 $9.09 \times 10^{09}$ & 0.727 \\
     314.487 &	       0 & e &	4.0 & &	   317978 & o &	 5.0 &   0.04 &	 $7.34 \times 10^{10}$ & 0.853 \\
     314.669 &	    4036 & e &	2.0 & &	   321830 & o &	 1.0 &$-$0.42 &	 $2.56 \times 10^{10}$ & 0.804 \\
     314.723 &	    4036 & e &	2.0 & &	   321776 & o &	 3.0 &$-$0.16 &	 $4.62 \times 10^{10}$ & 0.751 \\
     314.885 &	    2466 & e &	3.0 & &	   320043 & o &	 4.0 &$-$0.01 &	 $6.60 \times 10^{10}$ & 0.847 \\
     314.943 &	    2466 & e &	3.0 & &	   319984 & o &	 2.0 &$-$0.53 &	 $1.97 \times 10^{10}$ & 0.865 \\
     315.238 &	       0 & e &	4.0 & &	   317220 & o &	 3.0 &$-$1.24 &	 $3.83 \times 10^{09}$ & 0.580 \\
     315.292 &	    2466 & e &	3.0 & &	   319632 & o &	 3.0 &$-$1.01 &	 $6.61 \times 10^{09}$ & 0.557 \\
     315.621 &	    4036 & e &	2.0 & &	   320871 & o &	 2.0 &$-$1.57 &	 $1.82 \times 10^{09}$ & 0.209 \\
     315.630 &	       0 & e &	4.0 & &	   316827 & o &	 4.0 &$-$1.36 &	 $2.90 \times 10^{09}$ & 0.477 \\
     315.670 &	       0 & e &	4.0 & &	   316786 & o &	 5.0 &$-$1.17 &	 $4.52 \times 10^{09}$ & 0.689 \\
     315.720 &	    4036 & e &	2.0 & &	   320772 & o &	 1.0 &$-$2.12 &	 $5.08 \times 10^{08}$ & 0.032 \\
     315.783 &	    4036 & e &	2.0 & &	   320709 & o &	 3.0 &$-$2.07 &	 $5.69 \times 10^{08}$ & 0.383 \\
     316.116 &	       0 & e &	4.0 & &	   316339 & o &	 3.0 &$-$1.45 &	 $2.36 \times 10^{09}$ & 0.064 \\
     316.486 &	    2466 & e &	3.0 & &	   318436 & o &	 2.0 &$-$1.04 &	 $6.01 \times 10^{09}$ & 0.738 \\
     316.508 &	    4036 & e &	2.0 & &	   319984 & o &	 2.0 &$-$3.02 &	 $6.30 \times 10^{07}$ & 0.006 \\
     316.616 &	       0 & e &	4.0 & &	   315840 & o &	 3.0 &$-$1.40 &	 $2.66 \times 10^{09}$ & 0.077 \\
     316.855 &	   30600 & e &	4.0 & &	   346201 & o &	 4.0 &$-$1.04 &	 $6.10 \times 10^{09}$ & 0.158 \\
     316.861 &	    4036 & e &	2.0 & &	   319632 & o &	 3.0 &$-$1.77 &	 $1.14 \times 10^{09}$ & 0.506 \\
     316.863 &	       0 & e &	4.0 & &	   315594 & o &	 5.0 &$-$0.63 &	 $1.57 \times 10^{10}$ & 0.649 \\
     317.022 &	    4036 & e &	2.0 & &	   319472 & o &	 1.0 &$-$1.51 &	 $2.04 \times 10^{09}$ & 0.121 \\
     317.219 &	       0 & e &	4.0 & &	   315239 & o &	 3.0 &$-$0.89 &	 $8.58 \times 10^{09}$ & 0.246 \\
     317.269 &	   30600 & e &	4.0 & &	   345791 & o &	 5.0 &$-$3.51 &	 $2.06 \times 10^{07}$ & 0.252 \\
     317.336 &	   30600 & e &	4.0 & &	   345723 & o &	 4.0 &$-$1.21 &	 $4.10 \times 10^{09}$ & 0.244 \\
     317.624 &	       0 & e &	4.0 & &	   314838 & o &	 4.0 &$-$0.58 &	 $1.74 \times 10^{10}$ & 0.726 \\
     317.708 &	    2466 & e &	3.0 & &	   317220 & o &	 3.0 &$-$1.36 &	 $2.92 \times 10^{09}$ & 0.185 \\
     317.918 &	   30600 & e &	4.0 & &	   345146 & o &	 3.0 &$-$2.05 &	 $5.93 \times 10^{08}$ & 0.572 \\
     318.066 &	    4036 & e &	2.0 & &	   318436 & o &	 2.0 &$-$3.63 &	 $1.54 \times 10^{07}$ & 0.005 \\
     318.106 &	    2466 & e &	3.0 & &	   316827 & o &	 4.0 &$-$1.04 &	 $5.96 \times 10^{09}$ & 0.261 \\
     318.271 &	       0 & e &	4.0 & &	   314197 & o &	 3.0 &$-$1.32 &	 $3.13 \times 10^{09}$ & 0.366 \\
     318.349 &	    2466 & e &	3.0 & &	   316586 & o &	 2.0 &$-$1.23 &	 $3.86 \times 10^{09}$ & 0.430 \\
     318.600 &	    2466 & e &	3.0 & &	   316339 & o &	 3.0 &$-$0.89 &	 $8.42 \times 10^{09}$ & 0.521 \\
     318.694 &	   18400 & e &	2.0 & &	   332181 & o &	 1.0 &$-$0.61 &	 $1.60 \times 10^{10}$ & 0.457 \\
     319.009 &	   30600 & e &	4.0 & &	   344070 & o &	 3.0 &$-$1.62 &	 $1.56 \times 10^{09}$ & 0.565 \\
     319.107 &	    2466 & e &	3.0 & &	   315840 & o &	 3.0 &$-$0.94 &	 $7.45 \times 10^{09}$ & 0.355 \\
     319.147 &	    2466 & e &	3.0 & &	   315801 & o &	 2.0 &$-$2.29 &	 $3.38 \times 10^{08}$ & 0.011 \\
     319.301 &	    4036 & e &	2.0 & &	   317220 & o &	 3.0 &$-$3.39 &	 $2.66 \times 10^{07}$ & 0.001 \\
     319.720 &	    2466 & e &	3.0 & &	   315239 & o &	 3.0 &$-$2.88 &	 $8.55 \times 10^{07}$ & 0.017 \\
     319.809 &	   18400 & e &	2.0 & &	   331087 & o &	 1.0 &$-$0.84 &	 $9.37 \times 10^{09}$ & 0.278 \\
     319.876 &	   30600 & e &	4.0 & &	   343221 & o &	 4.0 &$-$1.51 &	 $2.00 \times 10^{09}$ & 0.231 \\
     319.890 &	    4036 & e &	2.0 & &	   316643 & o &	 1.0 &$-$2.02 &	 $6.29 \times 10^{08}$ & 0.017 \\
     319.948 &	    4036 & e &	2.0 & &	   316586 & o &	 2.0 &$-$0.27 &	 $3.48 \times 10^{10}$ & 0.761 \\
     319.965 &	       0 & e &	4.0 & &	   312534 & o &	 4.0 &$-$1.02 &	 $6.23 \times 10^{09}$ & 0.758 \\
     320.008 &	    2466 & e &	3.0 & &	   314958 & o &	 2.0 &$-$2.62 &	 $1.56 \times 10^{08}$ & 0.011 \\
     320.132 &	    2466 & e &	3.0 & &	   314838 & o &	 4.0 &$-$1.60 &	 $1.65 \times 10^{09}$ & 0.145 \\
     320.202 &	    4036 & e &	2.0 & &	   316339 & o &	 3.0 &$-$1.19 &	 $4.21 \times 10^{09}$ & 0.298 \\
     320.496 &	   30600 & e &	4.0 & &	   342616 & o &	 3.0 &$-$2.69 &	 $1.32 \times 10^{08}$ & 0.082 \\
     320.520 &	    4036 & e &	2.0 & &	   316029 & o &	 1.0 &$-$3.51 &	 $1.99 \times 10^{07}$ & 0.008 \\
     320.714 &	    4036 & e &	2.0 & &	   315840 & o &	 3.0 &$-$1.23 &	 $3.81 \times 10^{09}$ & 0.233 \\
     320.722 &	       0 & e &	4.0 & &	   311796 & o &	 4.0 &$-$0.43 &	 $2.40 \times 10^{10}$ & 0.647 \\
     320.755 &	    4036 & e &	2.0 & &	   315801 & o &	 2.0 &$-$1.97 &	 $6.99 \times 10^{08}$ & 0.090 \\
     320.789 &	    2466 & e &	3.0 & &	   314197 & o &	 3.0 &$-$0.30 &	 $3.26 \times 10^{10}$ & 0.580 \\
     320.853 &	   18400 & e &	2.0 & &	   330069 & o &	 3.0 &$-$0.46 &	 $2.26 \times 10^{10}$ & 0.678 \\
     321.173 &	       0 & e &	4.0 & &	   311359 & o &	 4.0 &$-$0.49 &	 $2.10 \times 10^{10}$ & 0.649 \\
     321.239 &	       0 & e &	4.0 & &	   311295 & o &	 5.0 &$-$1.56 &	 $1.77 \times 10^{09}$ & 0.309 \\
     321.333 &	    4036 & e &	2.0 & &	   315239 & o &	 3.0 &$-$3.62 &	 $1.54 \times 10^{07}$ & 0.037 \\
     321.360 &	    2466 & e &	3.0 & &	   313644 & o &	 2.0 &$-$2.77 &	 $1.11 \times 10^{08}$ & 0.008 \\
     321.624 &	    4036 & e &	2.0 & &	   314958 & o &	 2.0 &$-$2.39 &	 $2.65 \times 10^{08}$ & 0.049 \\
     321.869 &	   18400 & e &	2.0 & &	   329085 & o &	 2.0 &$-$1.12 &	 $4.84 \times 10^{09}$ & 0.108 \\
     321.999 &	   69904 & e &	0.0 & &	   380464 & o &	 1.0 &$-$1.37 &	 $2.73 \times 10^{09}$ & 0.753 \\
     322.380 &	    4036 & e &	2.0 & &	   314229 & o &	 1.0 &$-$3.13 &	 $4.79 \times 10^{07}$ & 0.012 \\
     322.413 &	    4036 & e &	2.0 & &	   314197 & o &	 3.0 &$-$1.09 &	 $5.25 \times 10^{09}$ & 0.204 \\
     322.510 &	    2466 & e &	3.0 & &	   312534 & o &	 4.0 &$-$3.75 &	 $1.14 \times 10^{07}$ & 0.005 \\
     322.989 &	    4036 & e &	2.0 & &	   313644 & o &	 2.0 &$-$3.11 &	 $4.95 \times 10^{07}$ & 0.015 \\
     323.083 &	   22663 & e &	2.0 & &	   332181 & o &	 1.0 &$-$1.13 &	 $4.72 \times 10^{09}$ & 0.197 \\
     323.279 &	    2466 & e &	3.0 & &	   311796 & o &	 4.0 &$-$1.44 &	 $2.34 \times 10^{09}$ & 0.176 \\
     323.547 &	   23107 & e &	1.0 & &	   332181 & o &	 1.0 &$-$1.32 &	 $3.02 \times 10^{09}$ & 0.441 \\
     323.737 &	    2466 & e &	3.0 & &	   311359 & o &	 4.0 &$-$1.64 &	 $1.45 \times 10^{09}$ & 0.158 \\
     323.874 &	   23107 & e &	1.0 & &	   331869 & o &	 0.0 &$-$1.19 &	 $4.08 \times 10^{09}$ & 0.433 \\
     323.970 &	   23510 & e &	0.0 & &	   332181 & o &	 1.0 &$-$1.48 &	 $2.09 \times 10^{09}$ & 0.328 \\
     324.229 &	   22663 & e &	2.0 & &	   331087 & o &	 1.0 &$-$0.72 &	 $1.22 \times 10^{10}$ & 0.451 \\
     324.397 &	   18400 & e &	2.0 & &	   326664 & o &	 2.0 &$-$0.23 &	 $3.76 \times 10^{10}$ & 0.717 \\
     324.620 &	    2466 & e &	3.0 & &	   310519 & o &	 3.0 &$-$2.45 &	 $2.24 \times 10^{08}$ & 0.073 \\
     324.697 &	   23107 & e &	1.0 & &	   331087 & o &	 1.0 &$-$1.27 &	 $3.42 \times 10^{09}$ & 0.366 \\
     324.888 &	    2466 & e &	3.0 & &	   310265 & o &	 2.0 &$-$2.73 &	 $1.18 \times 10^{08}$ & 0.017 \\
     324.897 &	   18400 & e &	2.0 & &	   326189 & o &	 1.0 &$-$2.90 &	 $8.04 \times 10^{07}$ & 0.002 \\
     325.122 &	   23510 & e &	0.0 & &	   331087 & o &	 1.0 &$-$1.35 &	 $2.83 \times 10^{09}$ & 0.244 \\
     325.303 &	   22663 & e &	2.0 & &	   330069 & o &	 3.0 &$-$1.18 &	 $4.12 \times 10^{09}$ & 0.323 \\
     325.458 &	    4036 & e &	2.0 & &	   311296 & o &	 1.0 &$-$2.53 &	 $1.86 \times 10^{08}$ & 0.089 \\
     325.653 &	   18400 & e &	2.0 & &	   325476 & o &	 1.0 &$-$0.54 &	 $1.82 \times 10^{10}$ & 0.629 \\
     326.086 &	   18400 & e &	2.0 & &	   325068 & o &	 2.0 &$-$1.38 &	 $2.63 \times 10^{09}$ & 0.121 \\
     326.232 &	   69904 & e &	0.0 & &	   376434 & o &	 1.0 &$-$0.30 &	 $3.15 \times 10^{10}$ & 0.808 \\
     326.283 &	    4036 & e &	2.0 & &	   310519 & o &	 3.0 &$-$3.61 &	 $1.55 \times 10^{07}$ & 0.058 \\
     326.347 &	   22663 & e &	2.0 & &	   329085 & o &	 2.0 &$-$0.38 &	 $2.62 \times 10^{10}$ & 0.531 \\
     326.553 &	    4036 & e &	2.0 & &	   310265 & o &	 2.0 &$-$3.10 &	 $4.96 \times 10^{07}$ & 0.029 \\
     326.663 &	   18400 & e &	2.0 & &	   324526 & o &	 3.0 &$-$1.12 &	 $4.69 \times 10^{09}$ & 0.245 \\
     326.821 &	   23107 & e &	1.0 & &	   329085 & o &	 2.0 &$-$1.11 &	 $4.79 \times 10^{09}$ & 0.416 \\
     327.201 &	    4036 & e &	2.0 & &	   309658 & o &	 1.0 &$-$3.23 &	 $3.69 \times 10^{07}$ & 0.031 \\
     328.946 &	   22663 & e &	2.0 & &	   326664 & o &	 2.0 &$-$2.31 &	 $2.99 \times 10^{08}$ & 0.008 \\
     329.138 &	   18400 & e &	2.0 & &	   322224 & o &	 2.0 &$-$2.86 &	 $8.57 \times 10^{07}$ & 0.007 \\
     329.427 &	   23107 & e &	1.0 & &	   326664 & o &	 2.0 &$-$1.73 &	 $1.15 \times 10^{09}$ & 0.164 \\
     329.461 &	   22663 & e &	2.0 & &	   326189 & o &	 1.0 &$-$0.72 &	 $1.17 \times 10^{10}$ & 0.331 \\
     329.565 &	   18400 & e &	2.0 & &	   321830 & o &	 1.0 &$-$1.84 &	 $8.80 \times 10^{08}$ & 0.055 \\
     329.624 &	   18400 & e &	2.0 & &	   321776 & o &	 3.0 &$-$1.33 &	 $2.89 \times 10^{09}$ & 0.337 \\
     329.943 &	   23107 & e &	1.0 & &	   326189 & o &	 1.0 &$-$1.09 &	 $5.03 \times 10^{09}$ & 0.346 \\
     330.191 &	   30600 & e &	4.0 & &	   333455 & o &	 5.0 &$-$0.02 &	 $5.83 \times 10^{10}$ & 0.728 \\
     330.237 &	   22663 & e &	2.0 & &	   325476 & o &	 1.0 &$-$1.60 &	 $1.55 \times 10^{09}$ & 0.052 \\
     330.383 &	   23510 & e &	0.0 & &	   326189 & o &	 1.0 &$-$1.24 &	 $3.52 \times 10^{09}$ & 0.425 \\
     330.610 &	   18400 & e &	2.0 & &	   320871 & o &	 2.0 &$-$2.19 &	 $3.97 \times 10^{08}$ & 0.022 \\
     330.683 &	   22663 & e &	2.0 & &	   325068 & o &	 2.0 &$-$2.57 &	 $1.63 \times 10^{08}$ & 0.011 \\
     330.718 &	   18400 & e &	2.0 & &	   320772 & o &	 1.0 &$-$1.19 &	 $3.97 \times 10^{09}$ & 0.338 \\
     330.722 &	   23107 & e &	1.0 & &	   325476 & o &	 1.0 &$-$1.44 &	 $2.23 \times 10^{09}$ & 0.145 \\
     330.787 &	   18400 & e &	2.0 & &	   320709 & o &	 3.0 &$-$1.90 &	 $7.66 \times 10^{08}$ & 0.185 \\
     331.164 &	   23510 & e &	0.0 & &	   325476 & o &	 1.0 &$-$3.19 &	 $3.96 \times 10^{07}$ & 0.003 \\
     331.169 &	   23107 & e &	1.0 & &	   325068 & o &	 2.0 &$-$1.73 &	 $1.14 \times 10^{09}$ & 0.161 \\
     331.276 &	   22663 & e &	2.0 & &	   324526 & o &	 3.0 &$-$0.95 &	 $6.87 \times 10^{09}$ & 0.468 \\
     331.583 &	   18400 & e &	2.0 & &	   319984 & o &	 2.0 &$-$1.63 &	 $1.42 \times 10^{09}$ & 0.080 \\
     331.970 &	   18400 & e &	2.0 & &	   319632 & o &	 3.0 &$-$1.29 &	 $3.15 \times 10^{09}$ & 0.328 \\
     332.147 &	   18400 & e &	2.0 & &	   319472 & o &	 1.0 &$-$1.88 &	 $7.99 \times 10^{08}$ & 0.158 \\
     333.293 &	   18400 & e &	2.0 & &	   318436 & o &	 2.0 &$-$1.61 &	 $1.48 \times 10^{09}$ & 0.126 \\
     333.486 &	   23107 & e &	1.0 & &	   322969 & o &	 0.0 &$-$1.46 &	 $2.08 \times 10^{09}$ & 0.603 \\
     333.822 &	   22663 & e &	2.0 & &	   322224 & o &	 2.0 &$-$2.88 &	 $7.96 \times 10^{07}$ & 0.009 \\
     333.924 &	   30600 & e &	4.0 & &	   330069 & o &	 3.0 &$-$0.59 &	 $1.54 \times 10^{10}$ & 0.284 \\
     334.004 &	   69904 & e &	0.0 & &	   369302 & o &	 1.0 &$-$1.94 &	 $6.82 \times 10^{08}$ & 0.475 \\
     334.261 &	   22663 & e &	2.0 & &	   321830 & o &	 1.0 &$-$1.43 &	 $2.23 \times 10^{09}$ & 0.213 \\
     334.318 &	   23107 & e &	1.0 & &	   322224 & o &	 2.0 &$-$1.59 &	 $1.54 \times 10^{09}$ & 0.250 \\
     334.322 &	   22663 & e &	2.0 & &	   321776 & o &	 3.0 &$-$2.87 &	 $8.08 \times 10^{07}$ & 0.025 \\
     334.523 &	   30600 & e &	4.0 & &	   329533 & o &	 4.0 &   0.40 &	 $1.51 \times 10^{11}$ & 0.828 \\
     334.649 &	   18400 & e &	2.0 & &	   317220 & o &	 3.0 &$-$0.79 &	 $9.60 \times 10^{09}$ & 0.398 \\
     334.758 &	   23107 & e &	1.0 & &	   321830 & o &	 1.0 &$-$2.12 &	 $4.52 \times 10^{08}$ & 0.057 \\
     335.210 &	   23510 & e &	0.0 & &	   321830 & o &	 1.0 &$-$1.73 &	 $1.12 \times 10^{09}$ & 0.125 \\
     335.297 &	   18400 & e &	2.0 & &	   316643 & o &	 1.0 &$-$3.08 &	 $4.99 \times 10^{07}$ & 0.013 \\
     335.336 &	   22663 & e &	2.0 & &	   320871 & o &	 2.0 &$-$1.81 &	 $9.10 \times 10^{08}$ & 0.058 \\
     335.361 &	   18400 & e &	2.0 & &	   316586 & o &	 2.0 &$-$2.63 &	 $1.40 \times 10^{08}$ & 0.053 \\
     335.448 &	   22663 & e &	2.0 & &	   320772 & o &	 1.0 &$-$1.48 &	 $1.98 \times 10^{09}$ & 0.130 \\
     335.519 &	   22663 & e &	2.0 & &	   320709 & o &	 3.0 &$-$1.76 &	 $1.03 \times 10^{09}$ & 0.098 \\
     335.639 &	   18400 & e &	2.0 & &	   316339 & o &	 3.0 &$-$0.85 &	 $8.37 \times 10^{09}$ & 0.418 \\
     335.831 &	   30600 & e &	4.0 & &	   328369 & o &	 4.0 &$-$1.71 &	 $1.16 \times 10^{09}$ & 0.273 \\
     335.836 &	   23107 & e &	1.0 & &	   320871 & o &	 2.0 &$-$1.32 &	 $2.81 \times 10^{09}$ & 0.204 \\
     335.948 &	   23107 & e &	1.0 & &	   320772 & o &	 1.0 &$-$1.66 &	 $1.30 \times 10^{09}$ & 0.088 \\
     335.989 &	   18400 & e &	2.0 & &	   316029 & o &	 1.0 &$-$1.55 &	 $1.66 \times 10^{09}$ & 0.313 \\
     336.202 &	   18400 & e &	2.0 & &	   315840 & o &	 3.0 &$-$0.93 &	 $6.96 \times 10^{09}$ & 0.179 \\
     336.246 &	   18400 & e &	2.0 & &	   315801 & o &	 2.0 &$-$3.63 &	 $1.39 \times 10^{07}$ & 0.001 \\
     336.337 &	   22663 & e &	2.0 & &	   319984 & o &	 2.0 &$-$1.62 &	 $1.43 \times 10^{09}$ & 0.071 \\
     336.404 &	   23510 & e &	0.0 & &	   320772 & o &	 1.0 &$-$2.25 &	 $3.29 \times 10^{08}$ & 0.021 \\
     336.663 &	       0 & e &	4.0 & &	   297033 & o &	 3.0 &$-$0.18 &	 $3.93 \times 10^{10}$ & 0.555 \\
     336.721 &	   30600 & e &	4.0 & &	   327581 & o &	 5.0 &$-$1.36 &	 $2.57 \times 10^{09}$ & 0.830 \\
     336.735 &	   22663 & e &	2.0 & &	   319632 & o &	 3.0 &$-$1.32 &	 $2.83 \times 10^{09}$ & 0.140 \\
     336.840 &	   23107 & e &	1.0 & &	   319984 & o &	 2.0 &$-$1.91 &	 $7.30 \times 10^{08}$ & 0.090 \\
     336.883 &	   18400 & e &	2.0 & &	   315239 & o &	 3.0 &$-$2.55 &	 $1.64 \times 10^{08}$ & 0.097 \\
     336.917 &	   22663 & e &	2.0 & &	   319472 & o &	 1.0 &$-$1.69 &	 $1.19 \times 10^{09}$ & 0.133 \\
     336.932 &	       0 & e &	4.0 & &	   296796 & o &	 3.0 &$-$1.19 &	 $3.76 \times 10^{09}$ & 0.421 \\
     337.202 &	   18400 & e &	2.0 & &	   314958 & o &	 2.0 &$-$2.88 &	 $7.79 \times 10^{07}$ & 0.006 \\
     337.456 &	    2466 & e &	3.0 & &	   298801 & o &	 2.0 &$-$1.23 &	 $3.48 \times 10^{09}$ & 0.506 \\
     337.882 &	   23510 & e &	0.0 & &	   319472 & o &	 1.0 &$-$1.31 &	 $2.88 \times 10^{09}$ & 0.230 \\
     337.942 &	    2466 & e &	3.0 & &	   298375 & o &	 2.0 &$-$0.38 &	 $2.43 \times 10^{10}$ & 0.495 \\
     338.033 &	   18400 & e &	2.0 & &	   314229 & o &	 1.0 &$-$2.08 &	 $4.93 \times 10^{08}$ & 0.077 \\
     338.069 &	   18400 & e &	2.0 & &	   314197 & o &	 3.0 &$-$2.14 &	 $4.22 \times 10^{08}$ & 0.120 \\
     338.097 &	   22663 & e &	2.0 & &	   318436 & o &	 2.0 &$-$1.42 &	 $2.24 \times 10^{09}$ & 0.083 \\
     338.598 &	    4036 & e &	2.0 & &	   299372 & o &	 1.0 &$-$0.56 &	 $1.61 \times 10^{10}$ & 0.464 \\
     338.606 &	   23107 & e &	1.0 & &	   318436 & o &	 2.0 &$-$1.46 &	 $2.00 \times 10^{09}$ & 0.173 \\
     338.646 &	       0 & e &	4.0 & &	   295293 & o &	 3.0 &$-$3.91 &	 $7.10 \times 10^{06}$ & 0.000 \\
     338.703 &	   18400 & e &	2.0 & &	   313644 & o &	 2.0 &$-$1.61 &	 $1.44 \times 10^{09}$ & 0.199 \\
     338.790 &	       0 & e &	4.0 & &	   295168 & o &	 4.0 &$-$1.41 &	 $2.26 \times 10^{09}$ & 0.423 \\
     339.254 &	    4036 & e &	2.0 & &	   298801 & o &	 2.0 &$-$2.85 &	 $8.12 \times 10^{07}$ & 0.050 \\
     339.481 &	    2466 & e &	3.0 & &	   297033 & o &	 3.0 &$-$2.18 &	 $3.84 \times 10^{08}$ & 0.016 \\
     339.493 &	   22663 & e &	2.0 & &	   317220 & o &	 3.0 &$-$1.66 &	 $1.27 \times 10^{09}$ & 0.184 \\
     339.722 &	   23107 & e &	1.0 & &	   317466 & o &	 0.0 &$-$1.99 &	 $5.92 \times 10^{08}$ & 0.153 \\
     339.745 &	    4036 & e &	2.0 & &	   298375 & o &	 2.0 &$-$2.52 &	 $1.74 \times 10^{08}$ & 0.013 \\
     339.755 &	    2466 & e &	3.0 & &	   296796 & o &	 3.0 &$-$1.86 &	 $7.95 \times 10^{08}$ & 0.168 \\
     339.800 &	    2466 & e &	3.0 & &	   296757 & o &	 2.0 &$-$1.90 &	 $7.28 \times 10^{08}$ & 0.042 \\
     340.159 &	   22663 & e &	2.0 & &	   316643 & o &	 1.0 &$-$2.13 &	 $4.29 \times 10^{08}$ & 0.124 \\
     340.222 &	   30600 & e &	4.0 & &	   324526 & o &	 3.0 &$-$1.30 &	 $2.89 \times 10^{09}$ & 0.313 \\
     340.225 &	   22663 & e &	2.0 & &	   316586 & o &	 2.0 &$-$3.16 &	 $4.03 \times 10^{07}$ & 0.034 \\
     340.511 &	   22663 & e &	2.0 & &	   316339 & o &	 3.0 &$-$3.29 &	 $2.98 \times 10^{07}$ & 0.003 \\
     340.674 &	   23107 & e &	1.0 & &	   316643 & o &	 1.0 &$-$3.62 &	 $1.39 \times 10^{07}$ & 0.002 \\
     340.739 &	   23107 & e &	1.0 & &	   316586 & o &	 2.0 &$-$2.64 &	 $1.32 \times 10^{08}$ & 0.326 \\
     340.758 &	       0 & e &	4.0 & &	   293463 & o &	 4.0 &$-$0.06 &	 $4.98 \times 10^{10}$ & 0.471 \\
     340.871 &	   22663 & e &	2.0 & &	   316029 & o &	 1.0 &$-$1.32 &	 $2.75 \times 10^{09}$ & 0.201 \\
     340.964 &	   30600 & e &	4.0 & &	   323886 & o &	 4.0 &$-$4.00 &	 $5.76 \times 10^{06}$ & 0.057 \\
     341.091 &	   22663 & e &	2.0 & &	   315840 & o &	 3.0 &$-$0.93 &	 $6.78 \times 10^{09}$ & 0.331 \\
     341.136 &	   22663 & e &	2.0 & &	   315801 & o &	 2.0 &$-$2.84 &	 $8.28 \times 10^{07}$ & 0.011 \\
     341.142 &	   23510 & e &	0.0 & &	   316643 & o &	 1.0 &$-$1.58 &	 $1.52 \times 10^{09}$ & 0.250 \\
     341.300 &	    4036 & e &	2.0 & &	   297033 & o &	 3.0 &$-$2.50 &	 $1.80 \times 10^{08}$ & 0.034 \\
     341.388 &	   23107 & e &	1.0 & &	   316029 & o &	 1.0 &$-$1.00 &	 $5.78 \times 10^{09}$ & 0.524 \\
     341.418 &	   18400 & e &	2.0 & &	   311296 & o &	 1.0 &$-$1.51 &	 $1.77 \times 10^{09}$ & 0.243 \\
     341.498 &	    2466 & e &	3.0 & &	   295293 & o &	 3.0 &$-$0.21 &	 $3.53 \times 10^{10}$ & 0.420 \\
     341.577 &	    4036 & e &	2.0 & &	   296796 & o &	 3.0 &$-$1.23 &	 $3.35 \times 10^{09}$ & 0.275 \\
     341.621 &	       0 & e &	4.0 & &	   292722 & o &	 5.0 &$-$0.94 &	 $6.58 \times 10^{09}$ & 0.420 \\
     341.623 &	    4036 & e &	2.0 & &	   296757 & o &	 2.0 &$-$0.32 &	 $2.71 \times 10^{10}$ & 0.426 \\
     341.644 &	    2466 & e &	3.0 & &	   295168 & o &	 4.0 &$-$1.12 &	 $4.30 \times 10^{09}$ & 0.266 \\
     341.654 &	   23107 & e &	1.0 & &	   315801 & o &	 2.0 &$-$1.35 &	 $2.53 \times 10^{09}$ & 0.417 \\
     341.791 &	   22663 & e &	2.0 & &	   315239 & o &	 3.0 &$-$1.63 &	 $1.32 \times 10^{09}$ & 0.331 \\
     341.858 &	   23510 & e &	0.0 & &	   316029 & o &	 1.0 &$-$1.56 &	 $1.57 \times 10^{09}$ & 0.255 \\
     342.120 &	   22663 & e &	2.0 & &	   314958 & o &	 2.0 &$-$2.49 &	 $1.86 \times 10^{08}$ & 0.013 \\
     342.327 &	   18400 & e &	2.0 & &	   310519 & o &	 3.0 &$-$2.49 &	 $1.85 \times 10^{08}$ & 0.194 \\
     342.625 &	   18400 & e &	2.0 & &	   310265 & o &	 2.0 &$-$3.68 &	 $1.20 \times 10^{07}$ & 0.007 \\
     342.975 &	   22663 & e &	2.0 & &	   314229 & o &	 1.0 &$-$1.78 &	 $9.46 \times 10^{08}$ & 0.052 \\
     343.013 &	   22663 & e &	2.0 & &	   314197 & o &	 3.0 &$-$3.60 &	 $1.43 \times 10^{07}$ & 0.010 \\
     343.338 &	   18400 & e &	2.0 & &	   309658 & o &	 1.0 &$-$1.74 &	 $1.03 \times 10^{09}$ & 0.176 \\
     343.339 &	    4036 & e &	2.0 & &	   295293 & o &	 3.0 &$-$1.17 &	 $3.85 \times 10^{09}$ & 0.383 \\
     343.498 &	   23107 & e &	1.0 & &	   314229 & o &	 1.0 &$-$1.06 &	 $4.98 \times 10^{09}$ & 0.297 \\
     343.646 &	    2466 & e &	3.0 & &	   293463 & o &	 4.0 &$-$1.11 &	 $4.39 \times 10^{09}$ & 0.414 \\
     343.665 &	   22663 & e &	2.0 & &	   313644 & o &	 2.0 &$-$1.44 &	 $2.04 \times 10^{09}$ & 0.106 \\
     343.975 &	   23510 & e &	0.0 & &	   314229 & o &	 1.0 &$-$2.13 &	 $4.17 \times 10^{08}$ & 0.031 \\
     344.191 &	   23107 & e &	1.0 & &	   313644 & o &	 2.0 &$-$2.10 &	 $4.50 \times 10^{08}$ & 0.031 \\
     344.324 &	       0 & e &	4.0 & &	   290424 & o &	 3.0 &$-$2.41 &	 $2.18 \times 10^{08}$ & 0.234 \\
     344.698 &	   30600 & e &	4.0 & &	   320709 & o &	 3.0 &$-$3.13 &	 $4.15 \times 10^{07}$ & 0.092 \\
     344.994 &	   23107 & e &	1.0 & &	   312967 & o &	 0.0 &$-$2.05 &	 $5.06 \times 10^{08}$ & 0.087 \\
     345.033 &	       0 & e &	4.0 & &	   289827 & o &	 4.0 &$-$1.47 &	 $1.89 \times 10^{09}$ & 0.444 \\
     345.235 &	   30600 & e &	4.0 & &	   320257 & o &	 5.0 &$-$1.55 &	 $1.59 \times 10^{09}$ & 0.760 \\
     345.492 &	   30600 & e &	4.0 & &	   320043 & o &	 4.0 &$-$3.20 &	 $3.55 \times 10^{07}$ & 0.047 \\
     345.982 &	   30600 & e &	4.0 & &	   319632 & o &	 3.0 &$-$2.40 &	 $2.22 \times 10^{08}$ & 0.131 \\
     346.137 &	       0 & e &	4.0 & &	   288903 & o &	 5.0 &$-$1.58 &	 $1.45 \times 10^{09}$ & 0.425 \\
     346.461 &	   22663 & e &	2.0 & &	   311296 & o &	 1.0 &$-$1.15 &	 $3.91 \times 10^{09}$ & 0.200 \\
     346.904 &	    2466 & e &	3.0 & &	   290731 & o &	 2.0 &$-$2.50 &	 $1.75 \times 10^{08}$ & 0.180 \\
     346.995 &	   23107 & e &	1.0 & &	   311296 & o &	 1.0 &$-$1.66 &	 $1.21 \times 10^{09}$ & 0.079 \\
     347.273 &	    2466 & e &	3.0 & &	   290424 & o &	 3.0 &$-$1.73 &	 $1.02 \times 10^{09}$ & 0.296 \\
     347.396 &	   22663 & e &	2.0 & &	   310519 & o &	 3.0 &$-$1.88 &	 $7.27 \times 10^{08}$ & 0.294 \\
     347.481 &	   23510 & e &	0.0 & &	   311296 & o &	 1.0 &$-$1.68 &	 $1.15 \times 10^{09}$ & 0.134 \\
     347.703 &	   22663 & e &	2.0 & &	   310265 & o &	 2.0 &$-$3.09 &	 $4.48 \times 10^{07}$ & 0.020 \\
     347.763 &	   23107 & e &	1.0 & &	   310659 & o &	 0.0 &$-$3.61 &	 $1.35 \times 10^{07}$ & 0.042 \\
     347.974 &	   30600 & e &	4.0 & &	   317978 & o &	 5.0 &$-$2.43 &	 $2.07 \times 10^{08}$ & 0.160 \\
     347.994 &	    2466 & e &	3.0 & &	   289827 & o &	 4.0 &$-$2.61 &	 $1.34 \times 10^{08}$ & 0.057 \\
     348.241 &	   23107 & e &	1.0 & &	   310265 & o &	 2.0 &$-$2.14 &	 $3.96 \times 10^{08}$ & 0.173 \\
     348.438 &	   22663 & e &	2.0 & &	   309658 & o &	 1.0 &$-$1.40 &	 $2.17 \times 10^{09}$ & 0.150 \\
     348.501 &	       0 & e &	4.0 & &	   286943 & o &	 4.0 &$-$2.79 &	 $8.92 \times 10^{07}$ & 0.085 \\
     348.803 &	    4036 & e &	2.0 & &	   290731 & o &	 2.0 &$-$2.10 &	 $4.31 \times 10^{08}$ & 0.203 \\
     348.836 &	    4036 & e &	2.0 & &	   290704 & o &	 1.0 &$-$3.82 &	 $8.23 \times 10^{06}$ & 0.048 \\
     348.894 &	   30600 & e &	4.0 & &	   317220 & o &	 3.0 &$-$1.58 &	 $1.44 \times 10^{09}$ & 0.085 \\
     348.978 &	   23107 & e &	1.0 & &	   309658 & o &	 1.0 &$-$1.78 &	 $9.14 \times 10^{08}$ & 0.086 \\
     349.360 &	    2466 & e &	3.0 & &	   288704 & o &	 3.0 &$-$2.47 &	 $1.86 \times 10^{08}$ & 0.135 \\
     349.373 &	   30600 & e &	4.0 & &	   316827 & o &	 4.0 &$-$2.86 &	 $7.62 \times 10^{07}$ & 0.003 \\
     349.423 &	   30600 & e &	4.0 & &	   316786 & o &	 5.0 &$-$0.95 &	 $6.09 \times 10^{09}$ & 0.701 \\
     349.469 &	   23510 & e &	0.0 & &	   309658 & o &	 1.0 &$-$2.39 &	 $2.21 \times 10^{08}$ & 0.037 \\
     349.787 &	    4036 & e &	2.0 & &	   289925 & o &	 2.0 &$-$2.47 &	 $1.84 \times 10^{08}$ & 0.177 \\
     349.969 &	   30600 & e &	4.0 & &	   316339 & o &	 3.0 &$-$1.74 &	 $9.98 \times 10^{08}$ & 0.110 \\
     350.137 &	       0 & e &	4.0 & &	   285603 & o &	 3.0 &$-$2.63 &	 $1.28 \times 10^{08}$ & 0.220 \\
     350.582 &	   30600 & e &	4.0 & &	   315840 & o &	 3.0 &$-$1.68 &	 $1.14 \times 10^{09}$ & 0.043 \\
     350.885 &	   30600 & e &	4.0 & &	   315594 & o &	 5.0 &$-$1.38 &	 $2.29 \times 10^{09}$ & 0.544 \\
     351.522 &	    2466 & e &	3.0 & &	   286943 & o &	 4.0 &$-$3.40 &	 $2.14 \times 10^{07}$ & 0.033 \\
     351.531 &	    2466 & e &	3.0 & &	   286936 & o &	 2.0 &$-$2.59 &	 $1.39 \times 10^{08}$ & 0.187 \\
     351.818 &	   30600 & e &	4.0 & &	   314838 & o &	 4.0 &$-$2.84 &	 $7.88 \times 10^{07}$ & 0.001 \\
     351.970 &	       0 & e &	4.0 & &	   284116 & o &	 5.0 &$-$3.02 &	 $5.19 \times 10^{07}$ & 0.055 \\
     352.196 &	       0 & e &	4.0 & &	   283933 & o &	 4.0 &$-$1.90 &	 $6.79 \times 10^{08}$ & 0.164 \\
     352.296 &	    4036 & e &	2.0 & &	   287888 & o &	 1.0 &$-$2.77 &	 $9.13 \times 10^{07}$ & 0.136 \\
     352.613 &	   30600 & e &	4.0 & &	   314197 & o &	 3.0 &$-$2.79 &	 $8.68 \times 10^{07}$ & 0.062 \\
     353.186 &	    2466 & e &	3.0 & &	   285603 & o &	 3.0 &$-$2.48 &	 $1.77 \times 10^{08}$ & 0.113 \\
     353.482 &	    4036 & e &	2.0 & &	   286936 & o &	 2.0 &$-$3.41 &	 $2.07 \times 10^{07}$ & 0.038 \\
     355.156 &	    4036 & e &	2.0 & &	   285603 & o &	 3.0 &$-$3.24 &	 $3.02 \times 10^{07}$ & 0.102 \\
     355.281 &	    2466 & e &	3.0 & &	   283933 & o &	 4.0 &$-$2.87 &	 $7.13 \times 10^{07}$ & 0.102 \\
     355.623 &	   30600 & e &	4.0 & &	   311796 & o &	 4.0 &$-$3.31 &	 $2.61 \times 10^{07}$ & 0.002 \\
     356.177 &	   30600 & e &	4.0 & &	   311359 & o &	 4.0 &$-$3.39 &	 $2.12 \times 10^{07}$ & 0.003 \\
     356.259 &	   30600 & e &	4.0 & &	   311295 & o &	 5.0 &$-$1.66 &	 $1.15 \times 10^{09}$ & 0.631 \\
     356.632 &	   18400 & e &	2.0 & &	   298801 & o &	 2.0 &$-$2.51 &	 $1.63 \times 10^{08}$ & 0.170 \\
     357.175 &	   18400 & e &	2.0 & &	   298375 & o &	 2.0 &$-$1.74 &	 $9.47 \times 10^{08}$ & 0.192 \\
     358.895 &	   18400 & e &	2.0 & &	   297033 & o &	 3.0 &$-$1.02 &	 $4.91 \times 10^{09}$ & 0.433 \\
     359.201 &	   18400 & e &	2.0 & &	   296796 & o &	 3.0 &$-$1.71 &	 $1.01 \times 10^{09}$ & 0.327 \\
     359.251 &	   18400 & e &	2.0 & &	   296757 & o &	 2.0 &$-$2.45 &	 $1.85 \times 10^{08}$ & 0.077 \\
     361.150 &	   18400 & e &	2.0 & &	   295293 & o &	 3.0 &$-$2.13 &	 $3.78 \times 10^{08}$ & 0.138 \\
     361.391 &	   22663 & e &	2.0 & &	   299372 & o &	 1.0 &$-$2.29 &	 $2.62 \times 10^{08}$ & 0.170 \\
     361.972 &	   23107 & e &	1.0 & &	   299372 & o &	 1.0 &$-$1.13 &	 $3.81 \times 10^{09}$ & 0.412 \\
     362.138 &	   22663 & e &	2.0 & &	   298801 & o &	 2.0 &$-$2.13 &	 $3.72 \times 10^{08}$ & 0.183 \\
     362.500 &	   23510 & e &	0.0 & &	   299372 & o &	 1.0 &$-$1.00 &	 $5.08 \times 10^{09}$ & 0.418 \\
     362.698 &	   22663 & e &	2.0 & &	   298375 & o &	 2.0 &$-$1.32 &	 $2.41 \times 10^{09}$ & 0.252 \\
     362.721 &	   23107 & e &	1.0 & &	   298801 & o &	 2.0 &$-$1.54 &	 $1.46 \times 10^{09}$ & 0.373 \\
     363.283 &	   23107 & e &	1.0 & &	   298375 & o &	 2.0 &$-$0.74 &	 $9.31 \times 10^{09}$ & 0.407 \\
     364.471 &	   22663 & e &	2.0 & &	   297033 & o &	 3.0 &$-$0.57 &	 $1.34 \times 10^{10}$ & 0.408 \\
     364.787 &	   22663 & e &	2.0 & &	   296796 & o &	 3.0 &$-$1.55 &	 $1.41 \times 10^{09}$ & 0.276 \\
     364.839 &	   22663 & e &	2.0 & &	   296757 & o &	 2.0 &$-$2.95 &	 $5.58 \times 10^{07}$ & 0.042 \\
     365.431 &	   23107 & e &	1.0 & &	   296757 & o &	 2.0 &$-$2.13 &	 $3.73 \times 10^{08}$ & 0.283 \\
     366.797 &	   22663 & e &	2.0 & &	   295293 & o &	 3.0 &$-$1.63 &	 $1.17 \times 10^{09}$ & 0.243 \\
     369.954 &	   18400 & e &	2.0 & &	   288704 & o &	 3.0 &$-$3.56 &	 $1.36 \times 10^{07}$ & 0.117 \\
     372.390 &	   18400 & e &	2.0 & &	   286936 & o &	 2.0 &$-$3.99 &	 $4.97 \times 10^{06}$ & 0.049 \\
     373.040 &	   22663 & e &	2.0 & &	   290731 & o &	 2.0 &$-$3.96 &	 $5.26 \times 10^{06}$ & 0.043 \\
     373.468 &	   22663 & e &	2.0 & &	   290424 & o &	 3.0 &$-$3.30 &	 $2.40 \times 10^{07}$ & 0.202 \\
     373.659 &	   23107 & e &	1.0 & &	   290731 & o &	 2.0 &$-$3.23 &	 $2.83 \times 10^{07}$ & 0.215 \\
     374.248 &	   18400 & e &	2.0 & &	   285603 & o &	 3.0 &$-$3.74 &	 $8.66 \times 10^{06}$ & 0.150 \\
     374.260 &	   23510 & e &	0.0 & &	   290704 & o &	 1.0 &$-$3.54 &	 $1.37 \times 10^{07}$ & 0.098 \\
     374.788 &	   23107 & e &	1.0 & &	   289925 & o &	 2.0 &$-$3.43 &	 $1.79 \times 10^{07}$ & 0.122 \\
     375.882 &	   22663 & e &	2.0 & &	   288704 & o &	 3.0 &$-$3.27 &	 $2.54 \times 10^{07}$ & 0.117 \\
     377.670 &	   23107 & e &	1.0 & &	   287888 & o &	 1.0 &$-$3.14 &	 $3.42 \times 10^{07}$ & 0.148 \\
     378.246 &	   23510 & e &	0.0 & &	   287888 & o &	 1.0 &$-$3.09 &	 $3.80 \times 10^{07}$ & 0.126 \\
     378.397 &	   22663 & e &	2.0 & &	   286936 & o &	 2.0 &$-$3.43 &	 $1.74 \times 10^{07}$ & 0.094 \\
     379.034 &	   23107 & e &	1.0 & &	   286936 & o &	 2.0 &$-$3.02 &	 $4.47 \times 10^{07}$ & 0.126 \\
     380.315 &	   22663 & e &	2.0 & &	   285603 & o &	 3.0 &$-$3.39 &	 $1.86 \times 10^{07}$ & 0.138 \\
     381.277 &	   69904 & e &	0.0 & &	   332181 & o &	 1.0 &$-$1.18 &	 $3.02 \times 10^{09}$ & 0.755 \\
     381.501 &	   30600 & e &	4.0 & &	   292722 & o &	 5.0 &$-$3.96 &	 $5.04 \times 10^{06}$ & 0.048 \\
     382.874 &	   69904 & e &	0.0 & &	   331087 & o &	 1.0 &$-$1.72 &	 $8.65 \times 10^{08}$ & 0.477 \\
     390.190 &	   69904 & e &	0.0 & &	   326189 & o &	 1.0 &$-$2.57 &	 $1.18 \times 10^{08}$ & 0.288 \\
     391.280 &	   69904 & e &	0.0 & &	   325476 & o &	 1.0 &$-$3.15 &	 $3.08 \times 10^{07}$ & 0.143 \\
     604.137 &	  208715 & e &	4.0 & &	   374241 & o &	 4.0 &$-$3.47 &	 $6.20 \times 10^{06}$ & 0.070 \\
     611.078 &	  208715 & e &	4.0 & &	   372360 & o &	 3.0 &$-$3.93 &	 $2.09 \times 10^{06}$ & 0.063 \\
     619.626 &	  210973 & e &	3.0 & &	   372360 & o &	 3.0 &$-$3.58 &	 $4.54 \times 10^{06}$ & 0.028 \\
     630.597 &	  212471 & e &	2.0 & &	   371051 & o &	 2.0 &$-$3.57 &	 $4.49 \times 10^{06}$ & 0.029 \\
     655.451 &	  228335 & e &	3.0 & &	   380902 & o &	 2.0 &$-$3.90 &	 $1.95 \times 10^{06}$ & 0.126 \\
     662.007 &	  230614 & e &	1.0 & &	   381670 & o &	 2.0 &$-$3.45 &	 $5.42 \times 10^{06}$ & 0.017 \\
     664.791 &	  231997 & e &	2.0 & &	   382420 & o &	 3.0 &$-$2.88 &	 $2.00 \times 10^{07}$ & 0.012 \\
     665.391 &	  230614 & e &	1.0 & &	   380902 & o &	 2.0 &$-$3.57 &	 $4.04 \times 10^{06}$ & 0.009 \\
     669.601 &	  231122 & e &	0.0 & &	   380464 & o &	 1.0 &$-$3.64 &	 $3.42 \times 10^{06}$ & 0.060 \\
     675.877 &	  232946 & e &	1.0 & &	   380902 & o &	 2.0 &$-$3.71 &	 $2.83 \times 10^{06}$ & 0.002 \\
     676.102 &	  226334 & e &	5.0 & &	   374241 & o &	 4.0 &$-$1.66 &	 $3.21 \times 10^{08}$ & 0.240 \\
     680.063 &	  227195 & e &	4.0 & &	   374241 & o &	 4.0 &$-$2.81 &	 $2.24 \times 10^{07}$ & 0.158 \\
     681.099 &	  235599 & e &	3.0 & &	   382420 & o &	 3.0 &$-$2.48 &	 $4.81 \times 10^{07}$ & 0.001 \\
     681.242 &	  222042 & e &	2.0 & &	   368833 & o &	 2.0 &$-$3.94 &	 $1.67 \times 10^{06}$ & 0.014 \\
     685.776 &	  230614 & e &	1.0 & &	   376434 & o &	 1.0 &$-$3.06 &	 $1.23 \times 10^{07}$ & 0.031 \\
     686.027 &	  235903 & e &	1.0 & &	   381670 & o &	 2.0 &$-$3.23 &	 $8.32 \times 10^{06}$ & 0.006 \\
     687.813 &	  237032 & e &	2.0 & &	   382420 & o &	 3.0 &$-$3.94 &	 $1.64 \times 10^{06}$ & 0.000 \\
     688.167 &	  231831 & e &	4.0 & &	   377144 & o &	 3.0 &$-$2.09 &	 $1.14 \times 10^{08}$ & 0.207 \\
     688.216 &	  235599 & e &	3.0 & &	   380902 & o &	 2.0 &$-$3.54 &	 $4.06 \times 10^{06}$ & 0.001 \\
     688.871 &	  227195 & e &	4.0 & &	   372360 & o &	 3.0 &$-$1.72 &	 $2.68 \times 10^{08}$ & 0.249 \\
     691.381 &	  237032 & e &	2.0 & &	   381670 & o &	 2.0 &$-$2.83 &	 $2.10 \times 10^{07}$ & 0.002 \\
     691.749 &	  235903 & e &	1.0 & &	   380464 & o &	 1.0 &$-$2.67 &	 $2.95 \times 10^{07}$ & 0.005 \\
     692.341 &	  231997 & e &	2.0 & &	   376434 & o &	 1.0 &$-$3.97 &	 $1.48 \times 10^{06}$ & 0.001 \\
     694.323 &	  228335 & e &	3.0 & &	   372360 & o &	 3.0 &$-$2.77 &	 $2.37 \times 10^{07}$ & 0.171 \\
     695.072 &	  237032 & e &	2.0 & &	   380902 & o &	 2.0 &$-$2.89 &	 $1.78 \times 10^{07}$ & 0.001 \\
     695.227 &	  208715 & e &	4.0 & &	   352553 & o &	 3.0 &$-$3.61 &	 $3.39 \times 10^{06}$ & 0.154 \\
     700.691 &	  228335 & e &	3.0 & &	   371051 & o &	 2.0 &$-$1.74 &	 $2.49 \times 10^{08}$ & 0.301 \\
     705.083 &	  239843 & e &	1.0 & &	   381670 & o &	 2.0 &$-$3.25 &	 $7.62 \times 10^{06}$ & 0.006 \\
     706.486 &	  235599 & e &	3.0 & &	   377144 & o &	 3.0 &$-$3.98 &	 $1.41 \times 10^{06}$ & 0.001 \\
     708.923 &	  239843 & e &	1.0 & &	   380902 & o &	 2.0 &$-$3.06 &	 $1.15 \times 10^{07}$ & 0.005 \\
     711.586 &	  235903 & e &	1.0 & &	   376434 & o &	 1.0 &$-$2.70 &	 $2.61 \times 10^{07}$ & 0.018 \\
     711.594 &	  231831 & e &	4.0 & &	   372360 & o &	 3.0 &$-$3.21 &	 $8.13 \times 10^{06}$ & 0.052 \\
     713.391 &	  236969 & e &	4.0 & &	   377144 & o &	 3.0 &$-$3.05 &	 $1.18 \times 10^{07}$ & 0.180 \\
     715.099 &	  241829 & e &	2.0 & &	   381670 & o &	 2.0 &$-$2.63 &	 $3.12 \times 10^{07}$ & 0.001 \\
     717.347 &	  237032 & e &	2.0 & &	   376434 & o &	 1.0 &$-$2.72 &	 $2.46 \times 10^{07}$ & 0.005 \\
     719.049 &	  241829 & e &	2.0 & &	   380902 & o &	 2.0 &$-$2.71 &	 $2.55 \times 10^{07}$ & 0.003 \\
     720.113 &	  230435 & e &	2.0 & &	   369302 & o &	 1.0 &$-$2.61 &	 $3.16 \times 10^{07}$ & 0.024 \\
     721.046 &	  230614 & e &	1.0 & &	   369302 & o &	 1.0 &$-$3.88 &	 $1.70 \times 10^{06}$ & 0.004 \\
     721.318 &	  241829 & e &	2.0 & &	   380464 & o &	 1.0 &$-$2.87 &	 $1.74 \times 10^{07}$ & 0.008 \\
     721.964 &	  235730 & e &	5.0 & &	   374241 & o &	 4.0 &$-$3.00 &	 $1.26 \times 10^{07}$ & 0.250 \\
     722.552 &	  230435 & e &	2.0 & &	   368833 & o &	 2.0 &$-$2.07 &	 $1.08 \times 10^{08}$ & 0.091 \\
     727.346 &	  208715 & e &	4.0 & &	   346201 & o &	 4.0 &$-$3.01 &	 $1.23 \times 10^{07}$ & 0.087 \\
     728.307 &	  231997 & e &	2.0 & &	   369302 & o &	 1.0 &$-$3.85 &	 $1.76 \times 10^{06}$ & 0.001 \\
     728.481 &	  236969 & e &	4.0 & &	   374241 & o &	 4.0 &$-$3.95 &	 $1.41 \times 10^{06}$ & 0.270 \\
     729.526 &	  208715 & e &	4.0 & &	   345791 & o &	 5.0 &$-$3.45 &	 $4.50 \times 10^{06}$ & 0.022 \\
     729.883 &	  208715 & e &	4.0 & &	   345723 & o &	 4.0 &$-$3.01 &	 $1.22 \times 10^{07}$ & 0.105 \\
     730.478 &	  232946 & e &	1.0 & &	   369843 & o &	 0.0 &$-$2.61 &	 $3.05 \times 10^{07}$ & 0.028 \\
     730.802 &	  231997 & e &	2.0 & &	   368833 & o &	 2.0 &$-$2.93 &	 $1.45 \times 10^{07}$ & 0.008 \\
     732.109 &	  239843 & e &	1.0 & &	   376434 & o &	 1.0 &$-$2.09 &	 $1.00 \times 10^{08}$ & 0.068 \\
     732.970 &	  208715 & e &	4.0 & &	   345146 & o &	 3.0 &$-$2.40 &	 $4.89 \times 10^{07}$ & 0.195 \\
     733.375 &	  232946 & e &	1.0 & &	   369302 & o &	 1.0 &$-$2.63 &	 $2.88 \times 10^{07}$ & 0.026 \\
     735.906 &	  232946 & e &	1.0 & &	   368833 & o &	 2.0 &$-$2.38 &	 $5.18 \times 10^{07}$ & 0.126 \\
     738.598 &	  236969 & e &	4.0 & &	   372360 & o &	 3.0 &$-$2.95 &	 $1.39 \times 10^{07}$ & 0.305 \\
     738.797 &	  208715 & e &	4.0 & &	   344070 & o &	 3.0 &$-$2.49 &	 $3.94 \times 10^{07}$ & 0.097 \\
     742.279 &	  234582 & e &	0.0 & &	   369302 & o &	 1.0 &$-$2.42 &	 $4.64 \times 10^{07}$ & 0.335 \\
     742.656 &	  210973 & e &	3.0 & &	   345624 & o &	 2.0 &$-$2.42 &	 $4.55 \times 10^{07}$ & 0.236 \\
     742.914 &	  241829 & e &	2.0 & &	   376434 & o &	 1.0 &$-$2.02 &	 $1.15 \times 10^{08}$ & 0.011 \\
     743.460 &	  208715 & e &	4.0 & &	   343221 & o &	 4.0 &$-$3.80 &	 $1.91 \times 10^{06}$ & 0.020 \\
     745.301 &	  210973 & e &	3.0 & &	   345146 & o &	 3.0 &$-$3.38 &	 $5.07 \times 10^{06}$ & 0.028 \\
     746.607 &	  235903 & e &	1.0 & &	   369843 & o &	 0.0 &$-$3.33 &	 $5.59 \times 10^{06}$ & 0.003 \\
     747.390 &	  210973 & e &	3.0 & &	   344771 & o &	 2.0 &$-$2.86 &	 $1.66 \times 10^{07}$ & 0.141 \\
     747.415 &	  240446 & e &	5.0 & &	   374241 & o &	 4.0 &$-$3.06 &	 $1.04 \times 10^{07}$ & 0.320 \\
     749.634 &	  235903 & e &	1.0 & &	   369302 & o &	 1.0 &$-$3.67 &	 $2.55 \times 10^{06}$ & 0.001 \\
     750.083 &	  212471 & e &	2.0 & &	   345790 & o &	 1.0 &$-$2.47 &	 $3.98 \times 10^{07}$ & 0.263 \\
     750.557 &	  235599 & e &	3.0 & &	   368833 & o &	 2.0 &$-$3.64 &	 $2.70 \times 10^{06}$ & 0.000 \\
     751.016 &	  212471 & e &	2.0 & &	   345624 & o &	 2.0 &$-$3.20 &	 $7.55 \times 10^{06}$ & 0.090 \\
     751.327 &	  210973 & e &	3.0 & &	   344070 & o &	 3.0 &$-$2.75 &	 $2.11 \times 10^{07}$ & 0.094 \\
     752.277 &	  235903 & e &	1.0 & &	   368833 & o &	 2.0 &$-$3.54 &	 $3.39 \times 10^{06}$ & 0.008 \\
     755.858 &	  212471 & e &	2.0 & &	   344771 & o &	 2.0 &$-$3.23 &	 $6.89 \times 10^{06}$ & 0.038 \\
     756.030 &	  237032 & e &	2.0 & &	   369302 & o &	 1.0 &$-$3.23 &	 $6.90 \times 10^{06}$ & 0.001 \\
     756.150 &	  210973 & e &	3.0 & &	   343221 & o &	 4.0 &$-$3.36 &	 $5.14 \times 10^{06}$ & 0.050 \\
     758.720 &	  237032 & e &	2.0 & &	   368833 & o &	 2.0 &$-$3.27 &	 $6.22 \times 10^{06}$ & 0.001 \\
     762.145 &	  239843 & e &	1.0 & &	   371051 & o &	 2.0 &$-$3.99 &	 $1.18 \times 10^{06}$ & 0.000 \\
     765.376 &	  210973 & e &	3.0 & &	   341627 & o &	 2.0 &$-$3.89 &	 $1.46 \times 10^{06}$ & 0.012 \\
     768.374 &	  212471 & e &	2.0 & &	   342616 & o &	 3.0 &$-$3.20 &	 $7.06 \times 10^{06}$ & 0.055 \\
     769.232 &	  239843 & e &	1.0 & &	   369843 & o &	 0.0 &$-$3.18 &	 $7.48 \times 10^{06}$ & 0.005 \\
     772.445 &	  239843 & e &	1.0 & &	   369302 & o &	 1.0 &$-$3.86 &	 $1.55 \times 10^{06}$ & 0.001 \\
     774.259 &	  212471 & e &	2.0 & &	   341627 & o &	 2.0 &$-$3.16 &	 $7.78 \times 10^{06}$ & 0.055 \\
     775.253 &	  239843 & e &	1.0 & &	   368833 & o &	 2.0 &$-$3.45 &	 $3.92 \times 10^{06}$ & 0.015 \\
     784.484 &	  241829 & e &	2.0 & &	   369302 & o &	 1.0 &$-$2.81 &	 $1.69 \times 10^{07}$ & 0.012 \\
     787.379 &	  241829 & e &	2.0 & &	   368833 & o &	 2.0 &$-$3.24 &	 $6.25 \times 10^{06}$ & 0.007 \\
     789.534 &	  255763 & e &	3.0 & &	   382420 & o &	 3.0 &$-$2.54 &	 $3.08 \times 10^{07}$ & 0.037 \\
     792.466 &	  255482 & e &	2.0 & &	   381670 & o &	 2.0 &$-$2.97 &	 $1.14 \times 10^{07}$ & 0.021 \\
     792.487 &	  256235 & e &	4.0 & &	   382420 & o &	 3.0 &$-$1.34 &	 $4.88 \times 10^{08}$ & 0.301 \\
     794.238 &	  255763 & e &	3.0 & &	   381670 & o &	 2.0 &$-$2.49 &	 $3.42 \times 10^{07}$ & 0.066 \\
     797.320 &	  255482 & e &	2.0 & &	   380902 & o &	 2.0 &$-$2.59 &	 $2.70 \times 10^{07}$ & 0.075 \\
     797.717 &	  227195 & e &	4.0 & &	   352553 & o &	 3.0 &$-$3.43 &	 $3.94 \times 10^{06}$ & 0.036 \\
     799.114 &	  255763 & e &	3.0 & &	   380902 & o &	 2.0 &$-$1.47 &	 $3.52 \times 10^{08}$ & 0.344 \\
     800.111 &	  255482 & e &	2.0 & &	   380464 & o &	 1.0 &$-$1.63 &	 $2.44 \times 10^{08}$ & 0.382 \\
     800.482 &	  198962 & e &	5.0 & &	   323886 & o &	 4.0 &$-$3.25 &	 $5.87 \times 10^{06}$ & 0.081 \\
     807.222 &	  200644 & e &	4.0 & &	   324526 & o &	 3.0 &$-$3.29 &	 $5.28 \times 10^{06}$ & 0.050 \\
     809.178 &	  222042 & e &	2.0 & &	   345624 & o &	 2.0 &$-$3.95 &	 $1.15 \times 10^{06}$ & 0.033 \\
     811.409 &	  200644 & e &	4.0 & &	   323886 & o &	 4.0 &$-$3.74 &	 $1.84 \times 10^{06}$ & 0.017 \\
     812.319 &	  222042 & e &	2.0 & &	   345146 & o &	 3.0 &$-$3.45 &	 $3.59 \times 10^{06}$ & 0.068 \\
     814.000 &	  222940 & e &	1.0 & &	   345790 & o &	 1.0 &$-$3.89 &	 $1.31 \times 10^{06}$ & 0.097 \\
     815.100 &	  222940 & e &	1.0 & &	   345624 & o &	 2.0 &$-$3.61 &	 $2.48 \times 10^{06}$ & 0.056 \\
     815.973 &	  201973 & e &	3.0 & &	   324526 & o &	 3.0 &$-$3.60 &	 $2.53 \times 10^{06}$ & 0.011 \\
     819.483 &	  222042 & e &	2.0 & &	   344070 & o &	 3.0 &$-$3.32 &	 $4.78 \times 10^{06}$ & 0.032 \\
     821.945 &	  255482 & e &	2.0 & &	   377144 & o &	 3.0 &$-$3.55 &	 $2.78 \times 10^{06}$ & 0.009 \\
     822.772 &	  260880 & e &	3.0 & &	   382420 & o &	 3.0 &$-$3.86 &	 $1.38 \times 10^{06}$ & 0.004 \\
     823.851 &	  255763 & e &	3.0 & &	   377144 & o &	 3.0 &$-$3.08 &	 $8.16 \times 10^{06}$ & 0.048 \\
     824.037 &	  208715 & e &	4.0 & &	   330069 & o &	 3.0 &$-$3.62 &	 $2.35 \times 10^{06}$ & 0.012 \\
     826.769 &	  255482 & e &	2.0 & &	   376434 & o &	 1.0 &$-$2.47 &	 $3.33 \times 10^{07}$ & 0.101 \\
     827.068 &	  256235 & e &	4.0 & &	   377144 & o &	 3.0 &$-$2.65 &	 $2.16 \times 10^{07}$ & 0.268 \\
     827.693 &	  208715 & e &	4.0 & &	   329533 & o &	 4.0 &$-$3.73 &	 $1.81 \times 10^{06}$ & 0.007 \\
     827.882 &	  260880 & e &	3.0 & &	   381670 & o &	 2.0 &$-$1.36 &	 $4.28 \times 10^{08}$ & 0.400 \\
     828.348 &	  231831 & e &	4.0 & &	   352553 & o &	 3.0 &$-$1.89 &	 $1.27 \times 10^{08}$ & 0.237 \\
     829.489 &	  231997 & e &	2.0 & &	   352553 & o &	 3.0 &$-$3.61 &	 $2.35 \times 10^{06}$ & 0.032 \\
     832.882 &	  200644 & e &	4.0 & &	   320709 & o &	 3.0 &$-$2.98 &	 $1.00 \times 10^{07}$ & 0.128 \\
     833.181 &	  260880 & e &	3.0 & &	   380902 & o &	 2.0 &$-$2.38 &	 $4.02 \times 10^{07}$ & 0.185 \\
     834.255 &	  226334 & e &	5.0 & &	   346201 & o &	 4.0 &$-$2.94 &	 $1.12 \times 10^{07}$ & 0.047 \\
     837.125 &	  226334 & e &	5.0 & &	   345791 & o &	 5.0 &$-$1.73 &	 $1.80 \times 10^{08}$ & 0.233 \\
     837.595 &	  226334 & e &	5.0 & &	   345723 & o &	 4.0 &$-$1.91 &	 $1.17 \times 10^{08}$ & 0.311 \\
     838.262 &	  202929 & e &	2.0 & &	   322224 & o &	 2.0 &$-$3.51 &	 $2.95 \times 10^{06}$ & 0.023 \\
     839.656 &	  210973 & e &	3.0 & &	   330069 & o &	 3.0 &$-$3.87 &	 $1.26 \times 10^{06}$ & 0.017 \\
     841.052 &	  201973 & e &	3.0 & &	   320871 & o &	 2.0 &$-$3.38 &	 $3.95 \times 10^{06}$ & 0.038 \\
     841.281 &	  208715 & e &	4.0 & &	   327581 & o &	 5.0 &$-$3.56 &	 $2.59 \times 10^{06}$ & 0.152 \\
     842.202 &	  201973 & e &	3.0 & &	   320709 & o &	 3.0 &$-$3.39 &	 $3.84 \times 10^{06}$ & 0.022 \\
     843.061 &	  212471 & e &	2.0 & &	   331087 & o &	 1.0 &$-$3.64 &	 $2.15 \times 10^{06}$ & 0.019 \\
     843.205 &	  227195 & e &	4.0 & &	   345791 & o &	 5.0 &$-$2.89 &	 $1.21 \times 10^{07}$ & 0.036 \\
     843.682 &	  227195 & e &	4.0 & &	   345723 & o &	 4.0 &$-$2.67 &	 $2.02 \times 10^{07}$ & 0.052 \\
     844.043 &	  255763 & e &	3.0 & &	   374241 & o &	 4.0 &$-$2.30 &	 $4.65 \times 10^{07}$ & 0.058 \\
     847.376 &	  201973 & e &	3.0 & &	   319984 & o &	 2.0 &$-$3.50 &	 $2.92 \times 10^{06}$ & 0.080 \\
     847.419 &	  256235 & e &	4.0 & &	   374241 & o &	 4.0 &$-$1.13 &	 $6.82 \times 10^{08}$ & 0.486 \\
     847.809 &	  227195 & e &	4.0 & &	   345146 & o &	 3.0 &$-$2.33 &	 $4.37 \times 10^{07}$ & 0.097 \\
     847.872 &	  202929 & e &	2.0 & &	   320871 & o &	 2.0 &$-$3.73 &	 $1.73 \times 10^{06}$ & 0.008 \\
     849.912 &	  201973 & e &	3.0 & &	   319632 & o &	 3.0 &$-$3.60 &	 $2.32 \times 10^{06}$ & 0.016 \\
     851.814 &	  210973 & e &	3.0 & &	   328369 & o &	 4.0 &$-$3.99 &	 $9.51 \times 10^{05}$ & 0.161 \\
     851.874 &	  228335 & e &	3.0 & &	   345723 & o &	 4.0 &$-$3.18 &	 $6.03 \times 10^{06}$ & 0.054 \\
     852.268 &	  200644 & e &	4.0 & &	   317978 & o &	 5.0 &$-$3.86 &	 $1.28 \times 10^{06}$ & 0.046 \\
     852.593 &	  228335 & e &	3.0 & &	   345624 & o &	 2.0 &$-$3.99 &	 $9.44 \times 10^{05}$ & 0.009 \\
     853.069 &	  203548 & e &	1.0 & &	   320772 & o &	 1.0 &$-$3.95 &	 $1.03 \times 10^{06}$ & 0.012 \\
     854.300 &	  202929 & e &	2.0 & &	   319984 & o &	 2.0 &$-$3.83 &	 $1.35 \times 10^{06}$ & 0.016 \\
     855.034 &	  235599 & e &	3.0 & &	   352553 & o &	 3.0 &$-$2.98 &	 $9.69 \times 10^{06}$ & 0.096 \\
     855.523 &	  226334 & e &	5.0 & &	   343221 & o &	 4.0 &$-$3.75 &	 $1.63 \times 10^{06}$ & 0.003 \\
     855.589 &	  255482 & e &	2.0 & &	   372360 & o &	 3.0 &$-$2.28 &	 $4.78 \times 10^{07}$ & 0.078 \\
     855.615 &	  227195 & e &	4.0 & &	   344070 & o &	 3.0 &$-$2.18 &	 $6.07 \times 10^{07}$ & 0.306 \\
     856.082 &	  228335 & e &	3.0 & &	   345146 & o &	 3.0 &$-$3.22 &	 $5.56 \times 10^{06}$ & 0.038 \\
     857.533 &	  212471 & e &	2.0 & &	   329085 & o &	 2.0 &$-$3.84 &	 $1.32 \times 10^{06}$ & 0.007 \\
     857.654 &	  255763 & e &	3.0 & &	   372360 & o &	 3.0 &$-$1.25 &	 $5.05 \times 10^{08}$ & 0.345 \\
     858.055 &	  202929 & e &	2.0 & &	   319472 & o &	 1.0 &$-$3.14 &	 $6.49 \times 10^{06}$ & 0.063 \\
     858.640 &	  201973 & e &	3.0 & &	   318436 & o &	 2.0 &$-$3.11 &	 $7.00 \times 10^{06}$ & 0.094 \\
     858.839 &	  228335 & e &	3.0 & &	   344771 & o &	 2.0 &$-$2.76 &	 $1.56 \times 10^{07}$ & 0.109 \\
     860.108 &	  260880 & e &	3.0 & &	   377144 & o &	 3.0 &$-$2.36 &	 $3.93 \times 10^{07}$ & 0.154 \\
     861.140 &	  256235 & e &	4.0 & &	   372360 & o &	 3.0 &$-$2.98 &	 $9.42 \times 10^{06}$ & 0.040 \\
     861.875 &	  227195 & e &	4.0 & &	   343221 & o &	 4.0 &$-$1.87 &	 $1.23 \times 10^{08}$ & 0.136 \\
     862.638 &	  203548 & e &	1.0 & &	   319472 & o &	 1.0 &$-$3.40 &	 $3.59 \times 10^{06}$ & 0.034 \\
     862.993 &	  198962 & e &	5.0 & &	   314838 & o &	 4.0 &$-$3.65 &	 $2.01 \times 10^{06}$ & 0.007 \\
     864.041 &	  228335 & e &	3.0 & &	   344070 & o &	 3.0 &$-$3.38 &	 $3.76 \times 10^{06}$ & 0.051 \\
     864.340 &	  200644 & e &	4.0 & &	   316339 & o &	 3.0 &$-$3.29 &	 $4.53 \times 10^{06}$ & 0.035 \\
     864.365 &	  210973 & e &	3.0 & &	   326664 & o &	 2.0 &$-$3.40 &	 $3.54 \times 10^{06}$ & 0.028 \\
     865.169 &	  236969 & e &	4.0 & &	   352553 & o &	 3.0 &$-$2.25 &	 $5.06 \times 10^{07}$ & 0.411 \\
     865.279 &	  255482 & e &	2.0 & &	   371051 & o &	 2.0 &$-$1.34 &	 $4.05 \times 10^{08}$ & 0.382 \\
     865.750 &	  202929 & e &	2.0 & &	   318436 & o &	 2.0 &$-$3.46 &	 $3.06 \times 10^{06}$ & 0.055 \\
     866.393 &	  227195 & e &	4.0 & &	   342616 & o &	 3.0 &$-$2.52 &	 $2.67 \times 10^{07}$ & 0.047 \\
     866.886 &	  230435 & e &	2.0 & &	   345790 & o &	 1.0 &$-$3.74 &	 $1.62 \times 10^{06}$ & 0.024 \\
     867.392 &	  255763 & e &	3.0 & &	   371051 & o &	 2.0 &$-$2.72 &	 $1.69 \times 10^{07}$ & 0.085 \\
     868.085 &	  200644 & e &	4.0 & &	   315840 & o &	 3.0 &$-$3.71 &	 $1.71 \times 10^{06}$ & 0.020 \\
     868.133 &	  230435 & e &	2.0 & &	   345624 & o &	 2.0 &$-$3.16 &	 $6.19 \times 10^{06}$ & 0.015 \\
     868.238 &	  230614 & e &	1.0 & &	   345790 & o &	 1.0 &$-$1.94 &	 $1.00 \times 10^{08}$ & 0.403 \\
     868.272 &	  208715 & e &	4.0 & &	   323886 & o &	 4.0 &$-$2.41 &	 $3.42 \times 10^{07}$ & 0.355 \\
     869.489 &	  230614 & e &	1.0 & &	   345624 & o &	 2.0 &$-$1.91 &	 $1.08 \times 10^{08}$ & 0.205 \\
     870.426 &	  228335 & e &	3.0 & &	   343221 & o &	 4.0 &$-$2.95 &	 $9.81 \times 10^{06}$ & 0.032 \\
     871.750 &	  230435 & e &	2.0 & &	   345146 & o &	 3.0 &$-$3.73 &	 $1.62 \times 10^{06}$ & 0.003 \\
     872.081 &	  231122 & e &	0.0 & &	   345790 & o &	 1.0 &$-$1.94 &	 $1.01 \times 10^{08}$ & 0.446 \\
     872.496 &	  201973 & e &	3.0 & &	   316586 & o &	 2.0 &$-$3.89 &	 $1.13 \times 10^{06}$ & 0.017 \\
     872.635 &	  200644 & e &	4.0 & &	   315239 & o &	 3.0 &$-$2.03 &	 $8.08 \times 10^{07}$ & 0.325 \\
     874.351 &	  231831 & e &	4.0 & &	   346201 & o &	 4.0 &$-$2.60 &	 $2.19 \times 10^{07}$ & 0.046 \\
     874.382 &	  201973 & e &	3.0 & &	   316339 & o &	 3.0 &$-$3.77 &	 $1.46 \times 10^{06}$ & 0.021 \\
     874.598 &	  198962 & e &	5.0 & &	   313300 & o &	 6.0 &$-$3.31 &	 $4.22 \times 10^{06}$ & 0.004 \\
     874.609 &	  230435 & e &	2.0 & &	   344771 & o &	 2.0 &$-$3.10 &	 $6.88 \times 10^{06}$ & 0.067 \\
     875.034 &	  228335 & e &	3.0 & &	   342616 & o &	 3.0 &$-$1.73 &	 $1.61 \times 10^{08}$ & 0.234 \\
     875.711 &	  212471 & e &	2.0 & &	   326664 & o &	 2.0 &$-$3.95 &	 $9.73 \times 10^{05}$ & 0.003 \\
     875.985 &	  230614 & e &	1.0 & &	   344771 & o &	 2.0 &$-$2.77 &	 $1.49 \times 10^{07}$ & 0.076 \\
     876.462 &	  210973 & e &	3.0 & &	   325068 & o &	 2.0 &$-$2.40 &	 $3.41 \times 10^{07}$ & 0.251 \\
     877.504 &	  231831 & e &	4.0 & &	   345791 & o &	 5.0 &$-$3.69 &	 $1.78 \times 10^{06}$ & 0.005 \\
     877.830 &	  203548 & e &	1.0 & &	   317466 & o &	 0.0 &$-$3.29 &	 $4.49 \times 10^{06}$ & 0.214 \\
     878.020 &	  231831 & e &	4.0 & &	   345723 & o &	 4.0 &$-$2.22 &	 $5.24 \times 10^{07}$ & 0.193 \\
     878.214 &	  201973 & e &	3.0 & &	   315840 & o &	 3.0 &$-$3.20 &	 $5.48 \times 10^{06}$ & 0.142 \\
     878.517 &	  201973 & e &	3.0 & &	   315801 & o &	 2.0 &$-$2.25 &	 $4.81 \times 10^{07}$ & 0.197 \\
     878.580 &	  255482 & e &	2.0 & &	   369302 & o &	 1.0 &$-$3.52 &	 $2.63 \times 10^{06}$ & 0.076 \\
     878.788 &	  231997 & e &	2.0 & &	   345790 & o &	 1.0 &$-$2.69 &	 $1.77 \times 10^{07}$ & 0.174 \\
     879.368 &	  212471 & e &	2.0 & &	   326189 & o &	 1.0 &$-$2.98 &	 $9.02 \times 10^{06}$ & 0.203 \\
     879.400 &	  202929 & e &	2.0 & &	   316643 & o &	 1.0 &$-$2.95 &	 $9.59 \times 10^{06}$ & 0.129 \\
     879.838 &	  202929 & e &	2.0 & &	   316586 & o &	 2.0 &$-$3.89 &	 $1.12 \times 10^{06}$ & 0.039 \\
     880.005 &	  230435 & e &	2.0 & &	   344070 & o &	 3.0 &$-$3.03 &	 $8.02 \times 10^{06}$ & 0.008 \\
     880.069 &	  231997 & e &	2.0 & &	   345624 & o &	 2.0 &$-$1.71 &	 $1.67 \times 10^{08}$ & 0.279 \\
     880.496 &	  198962 & e &	5.0 & &	   312534 & o &	 4.0 &$-$3.06 &	 $7.50 \times 10^{06}$ & 0.052 \\
     880.643 &	  200644 & e &	4.0 & &	   314197 & o &	 3.0 &$-$3.10 &	 $6.74 \times 10^{06}$ & 0.020 \\
     880.644 &	  210973 & e &	3.0 & &	   324526 & o &	 3.0 &$-$2.75 &	 $1.51 \times 10^{07}$ & 0.122 \\
     882.139 &	  260880 & e &	3.0 & &	   374241 & o &	 4.0 &$-$3.58 &	 $2.26 \times 10^{06}$ & 0.006 \\
     882.674 &	  228335 & e &	3.0 & &	   341627 & o &	 2.0 &$-$2.54 &	 $2.50 \times 10^{07}$ & 0.109 \\
     882.872 &	  201973 & e &	3.0 & &	   315239 & o &	 3.0 &$-$2.39 &	 $3.46 \times 10^{07}$ & 0.315 \\
     883.786 &	  231997 & e &	2.0 & &	   345146 & o &	 3.0 &$-$1.55 &	 $2.39 \times 10^{08}$ & 0.345 \\
     884.175 &	  202929 & e &	2.0 & &	   316029 & o &	 1.0 &$-$3.68 &	 $1.76 \times 10^{06}$ & 0.307 \\
     884.214 &	  203548 & e &	1.0 & &	   316643 & o &	 1.0 &$-$2.73 &	 $1.58 \times 10^{07}$ & 0.466 \\
     884.410 &	  255763 & e &	3.0 & &	   368833 & o &	 2.0 &$-$3.65 &	 $1.91 \times 10^{06}$ & 0.014 \\
     884.657 &	  203548 & e &	1.0 & &	   316586 & o &	 2.0 &$-$3.79 &	 $1.38 \times 10^{06}$ & 0.124 \\
     884.924 &	  212471 & e &	2.0 & &	   325476 & o &	 1.0 &$-$2.95 &	 $9.60 \times 10^{06}$ & 0.103 \\
     885.069 &	  201973 & e &	3.0 & &	   314958 & o &	 2.0 &$-$2.96 &	 $9.45 \times 10^{06}$ & 0.119 \\
     885.631 &	  210973 & e &	3.0 & &	   323886 & o &	 4.0 &$-$3.36 &	 $3.68 \times 10^{06}$ & 0.011 \\
     885.961 &	  202929 & e &	2.0 & &	   315801 & o &	 2.0 &$-$2.37 &	 $3.58 \times 10^{07}$ & 0.255 \\
     886.178 &	  232946 & e &	1.0 & &	   345790 & o &	 1.0 &$-$2.01 &	 $8.23 \times 10^{07}$ & 0.184 \\
     886.253 &	  198962 & e &	5.0 & &	   311796 & o &	 4.0 &$-$1.16 &	 $5.90 \times 10^{08}$ & 0.237 \\
     886.725 &	  231997 & e &	2.0 & &	   344771 & o &	 2.0 &$-$2.37 &	 $3.59 \times 10^{07}$ & 0.249 \\
     887.482 &	  232946 & e &	1.0 & &	   345624 & o &	 2.0 &$-$2.80 &	 $1.34 \times 10^{07}$ & 0.018 \\
     888.129 &	  212471 & e &	2.0 & &	   325068 & o &	 2.0 &$-$2.49 &	 $2.73 \times 10^{07}$ & 0.145 \\
     889.700 &	  198962 & e &	5.0 & &	   311359 & o &	 4.0 &$-$0.95 &	 $9.41 \times 10^{08}$ & 0.462 \\
     890.390 &	  202929 & e &	2.0 & &	   315239 & o &	 3.0 &$-$3.29 &	 $4.25 \times 10^{06}$ & 0.130 \\
     890.847 &	  203548 & e &	1.0 & &	   315801 & o &	 2.0 &$-$3.20 &	 $5.26 \times 10^{06}$ & 0.161 \\
     890.952 &	  231831 & e &	4.0 & &	   344070 & o &	 3.0 &$-$2.58 &	 $2.23 \times 10^{07}$ & 0.058 \\
     891.410 &	  230435 & e &	2.0 & &	   342616 & o &	 3.0 &$-$3.56 &	 $2.33 \times 10^{06}$ & 0.080 \\
     892.272 &	  231997 & e &	2.0 & &	   344070 & o &	 3.0 &$-$1.62 &	 $2.01 \times 10^{08}$ & 0.137 \\
     892.424 &	  212471 & e &	2.0 & &	   324526 & o &	 3.0 &$-$3.23 &	 $4.94 \times 10^{06}$ & 0.042 \\
     892.624 &	  202929 & e &	2.0 & &	   314958 & o &	 2.0 &$-$3.01 &	 $8.26 \times 10^{06}$ & 0.112 \\
     894.250 &	  232946 & e &	1.0 & &	   344771 & o &	 2.0 &$-$2.61 &	 $2.02 \times 10^{07}$ & 0.094 \\
     895.488 &	  201973 & e &	3.0 & &	   313644 & o &	 2.0 &$-$2.65 &	 $1.89 \times 10^{07}$ & 0.229 \\
     897.018 &	  260880 & e &	3.0 & &	   372360 & o &	 3.0 &$-$2.74 &	 $1.52 \times 10^{07}$ & 0.279 \\
     897.585 &	  203548 & e &	1.0 & &	   314958 & o &	 2.0 &$-$3.85 &	 $1.18 \times 10^{06}$ & 0.025 \\
     897.742 &	  231831 & e &	4.0 & &	   343221 & o &	 4.0 &$-$3.24 &	 $4.82 \times 10^{06}$ & 0.018 \\
     898.251 &	  208715 & e &	4.0 & &	   320043 & o &	 4.0 &$-$2.23 &	 $4.83 \times 10^{07}$ & 0.310 \\
     898.473 &	  202929 & e &	2.0 & &	   314229 & o &	 1.0 &$-$3.36 &	 $3.64 \times 10^{06}$ & 0.119 \\
     898.729 &	  202929 & e &	2.0 & &	   314197 & o &	 3.0 &$-$3.74 &	 $1.52 \times 10^{06}$ & 0.043 \\
     898.868 &	  210973 & e &	3.0 & &	   322224 & o &	 2.0 &$-$1.59 &	 $2.16 \times 10^{08}$ & 0.427 \\
     899.212 &	  234582 & e &	0.0 & &	   345790 & o &	 1.0 &$-$2.71 &	 $1.61 \times 10^{07}$ & 0.076 \\
     899.340 &	  230435 & e &	2.0 & &	   341627 & o &	 2.0 &$-$3.49 &	 $2.66 \times 10^{06}$ & 0.020 \\
     899.666 &	  200644 & e &	4.0 & &	   311796 & o &	 4.0 &$-$1.98 &	 $8.60 \times 10^{07}$ & 0.150 \\
     901.352 &	  234846 & e &	6.0 & &	   345791 & o &	 5.0 &$-$0.70 &	 $1.65 \times 10^{09}$ & 0.493 \\
     901.576 &	  208715 & e &	4.0 & &	   319632 & o &	 3.0 &$-$1.22 &	 $4.93 \times 10^{08}$ & 0.562 \\
     902.499 &	  210973 & e &	3.0 & &	   321776 & o &	 3.0 &$-$2.22 &	 $4.92 \times 10^{07}$ & 0.292 \\
     902.644 &	  231831 & e &	4.0 & &	   342616 & o &	 3.0 &$-$2.01 &	 $7.94 \times 10^{07}$ & 0.220 \\
     903.149 &	  241829 & e &	2.0 & &	   352553 & o &	 3.0 &$-$2.10 &	 $6.57 \times 10^{07}$ & 0.331 \\
     903.219 &	  200644 & e &	4.0 & &	   311359 & o &	 4.0 &$-$1.58 &	 $2.13 \times 10^{08}$ & 0.383 \\
     903.223 &	  202929 & e &	2.0 & &	   313644 & o &	 2.0 &$-$3.23 &	 $4.88 \times 10^{06}$ & 0.070 \\
     903.498 &	  203548 & e &	1.0 & &	   314229 & o &	 1.0 &$-$3.93 &	 $9.58 \times 10^{05}$ & 0.033 \\
     903.746 &	  200644 & e &	4.0 & &	   311295 & o &	 5.0 &$-$3.96 &	 $8.95 \times 10^{05}$ & 0.002 \\
     904.000 &	  231997 & e &	2.0 & &	   342616 & o &	 3.0 &$-$3.32 &	 $3.93 \times 10^{06}$ & 0.069 \\
     904.137 &	  235599 & e &	3.0 & &	   346201 & o &	 4.0 &$-$1.73 &	 $1.53 \times 10^{08}$ & 0.396 \\
     905.208 &	  235730 & e &	5.0 & &	   346201 & o &	 4.0 &$-$2.57 &	 $2.18 \times 10^{07}$ & 0.287 \\
     907.676 &	  260880 & e &	3.0 & &	   371051 & o &	 2.0 &$-$2.67 &	 $1.76 \times 10^{07}$ & 0.369 \\
     908.061 &	  235599 & e &	3.0 & &	   345723 & o &	 4.0 &$-$1.83 &	 $1.20 \times 10^{08}$ & 0.217 \\
     908.588 &	  235730 & e &	5.0 & &	   345791 & o &	 5.0 &$-$1.63 &	 $1.89 \times 10^{08}$ & 0.570 \\
     908.879 &	  235599 & e &	3.0 & &	   345624 & o &	 2.0 &$-$2.38 &	 $3.36 \times 10^{07}$ & 0.109 \\
     909.141 &	  235730 & e &	5.0 & &	   345723 & o &	 4.0 &$-$1.26 &	 $4.42 \times 10^{08}$ & 0.321 \\
     909.927 &	  210973 & e &	3.0 & &	   320871 & o &	 2.0 &$-$2.43 &	 $3.00 \times 10^{07}$ & 0.203 \\
     910.027 &	  235903 & e &	1.0 & &	   345790 & o &	 1.0 &$-$2.30 &	 $3.97 \times 10^{07}$ & 0.081 \\
     910.128 &	  200644 & e &	4.0 & &	   310519 & o &	 3.0 &$-$0.82 &	 $1.21 \times 10^{09}$ & 0.497 \\
     910.551 &	  201973 & e &	3.0 & &	   311796 & o &	 4.0 &$-$2.81 &	 $1.24 \times 10^{07}$ & 0.151 \\
     911.143 &	  212471 & e &	2.0 & &	   322224 & o &	 2.0 &$-$3.69 &	 $1.66 \times 10^{06}$ & 0.005 \\
     911.274 &	  210973 & e &	3.0 & &	   320709 & o &	 3.0 &$-$2.93 &	 $9.47 \times 10^{06}$ & 0.043 \\
     911.402 &	  235903 & e &	1.0 & &	   345624 & o &	 2.0 &$-$1.64 &	 $1.81 \times 10^{08}$ & 0.329 \\
     912.157 &	  231997 & e &	2.0 & &	   341627 & o &	 2.0 &$-$2.66 &	 $1.75 \times 10^{07}$ & 0.087 \\
     912.844 &	  235599 & e &	3.0 & &	   345146 & o &	 3.0 &$-$1.42 &	 $3.08 \times 10^{08}$ & 0.435 \\
     913.922 &	  203548 & e &	1.0 & &	   312967 & o &	 0.0 &$-$2.82 &	 $1.22 \times 10^{07}$ & 0.503 \\
     914.190 &	  201973 & e &	3.0 & &	   311359 & o &	 4.0 &$-$2.83 &	 $1.18 \times 10^{07}$ & 0.135 \\
     914.421 &	  212471 & e &	2.0 & &	   321830 & o &	 1.0 &$-$1.89 &	 $1.04 \times 10^{08}$ & 0.368 \\
     914.875 &	  212471 & e &	2.0 & &	   321776 & o &	 3.0 &$-$2.15 &	 $5.62 \times 10^{07}$ & 0.176 \\
     915.224 &	  208715 & e &	4.0 & &	   317978 & o &	 5.0 &$-$1.76 &	 $1.39 \times 10^{08}$ & 0.365 \\
     915.478 &	  236969 & e &	4.0 & &	   346201 & o &	 4.0 &$-$3.52 &	 $2.43 \times 10^{06}$ & 0.063 \\
     915.979 &	  235599 & e &	3.0 & &	   344771 & o &	 2.0 &$-$2.93 &	 $9.40 \times 10^{06}$ & 0.066 \\
     916.842 &	  210973 & e &	3.0 & &	   320043 & o &	 4.0 &$-$1.93 &	 $9.29 \times 10^{07}$ & 0.288 \\
     918.026 &	  222940 & e &	1.0 & &	   331869 & o &	 0.0 &$-$3.84 &	 $1.15 \times 10^{06}$ & 0.015 \\
     918.542 &	  235903 & e &	1.0 & &	   344771 & o &	 2.0 &$-$3.84 &	 $1.14 \times 10^{06}$ & 0.003 \\
     918.934 &	  236969 & e &	4.0 & &	   345791 & o &	 5.0 &$-$3.23 &	 $4.60 \times 10^{06}$ & 0.119 \\
     919.472 &	  237032 & e &	2.0 & &	   345790 & o &	 1.0 &$-$2.28 &	 $4.19 \times 10^{07}$ & 0.115 \\
     919.500 &	  236969 & e &	4.0 & &	   345723 & o &	 4.0 &$-$2.22 &	 $4.80 \times 10^{07}$ & 0.296 \\
     920.121 &	  232946 & e &	1.0 & &	   341627 & o &	 2.0 &$-$3.21 &	 $4.82 \times 10^{06}$ & 0.021 \\
     920.306 &	  210973 & e &	3.0 & &	   319632 & o &	 3.0 &$-$2.56 &	 $2.20 \times 10^{07}$ & 0.057 \\
     920.875 &	  237032 & e &	2.0 & &	   345624 & o &	 2.0 &$-$1.61 &	 $1.92 \times 10^{08}$ & 0.175 \\
     921.268 &	  201973 & e &	3.0 & &	   310519 & o &	 3.0 &$-$1.27 &	 $4.20 \times 10^{08}$ & 0.536 \\
     921.616 &	  208715 & e &	4.0 & &	   317220 & o &	 3.0 &$-$2.52 &	 $2.36 \times 10^{07}$ & 0.159 \\
     921.899 &	  235599 & e &	3.0 & &	   344070 & o &	 3.0 &$-$1.40 &	 $3.13 \times 10^{08}$ & 0.191 \\
     922.509 &	  212471 & e &	2.0 & &	   320871 & o &	 2.0 &$-$3.51 &	 $2.44 \times 10^{06}$ & 0.019 \\
     922.794 &	  202929 & e &	2.0 & &	   311296 & o &	 1.0 &$-$1.42 &	 $3.01 \times 10^{08}$ & 0.538 \\
     923.356 &	  212471 & e &	2.0 & &	   320772 & o &	 1.0 &$-$2.04 &	 $7.12 \times 10^{07}$ & 0.365 \\
     923.430 &	  201973 & e &	3.0 & &	   310265 & o &	 2.0 &$-$0.94 &	 $8.98 \times 10^{08}$ & 0.536 \\
     923.893 &	  212471 & e &	2.0 & &	   320709 & o &	 3.0 &$-$3.83 &	 $1.15 \times 10^{06}$ & 0.009 \\
     924.405 &	  236969 & e &	4.0 & &	   345146 & o &	 3.0 &$-$1.69 &	 $1.58 \times 10^{08}$ & 0.401 \\
     924.668 &	  222940 & e &	1.0 & &	   331087 & o &	 1.0 &$-$3.60 &	 $1.95 \times 10^{06}$ & 0.013 \\
     924.945 &	  237032 & e &	2.0 & &	   345146 & o &	 3.0 &$-$3.77 &	 $1.34 \times 10^{06}$ & 0.002 \\
     924.970 &	  208715 & e &	4.0 & &	   316827 & o &	 4.0 &$-$2.45 &	 $2.75 \times 10^{07}$ & 0.101 \\
     925.316 &	  208715 & e &	4.0 & &	   316786 & o &	 5.0 &$-$3.24 &	 $4.47 \times 10^{06}$ & 0.007 \\
     926.328 &	  260880 & e &	3.0 & &	   368833 & o &	 2.0 &$-$3.17 &	 $5.23 \times 10^{06}$ & 0.026 \\
     928.096 &	  203548 & e &	1.0 & &	   311296 & o &	 1.0 &$-$1.70 &	 $1.54 \times 10^{08}$ & 0.537 \\
     928.165 &	  237032 & e &	2.0 & &	   344771 & o &	 2.0 &$-$2.22 &	 $4.68 \times 10^{07}$ & 0.102 \\
     929.160 &	  208715 & e &	4.0 & &	   316339 & o &	 3.0 &$-$1.69 &	 $1.59 \times 10^{08}$ & 0.304 \\
     929.171 &	  235599 & e &	3.0 & &	   343221 & o &	 4.0 &$-$1.78 &	 $1.28 \times 10^{08}$ & 0.379 \\
     929.458 &	  202929 & e &	2.0 & &	   310519 & o &	 3.0 &$-$2.24 &	 $4.46 \times 10^{07}$ & 0.412 \\
     930.124 &	  212471 & e &	2.0 & &	   319984 & o &	 2.0 &$-$2.80 &	 $1.21 \times 10^{07}$ & 0.077 \\
     930.303 &	  235730 & e &	5.0 & &	   343221 & o &	 4.0 &$-$0.83 &	 $1.14 \times 10^{09}$ & 0.508 \\
     930.549 &	  210973 & e &	3.0 & &	   318436 & o &	 2.0 &$-$2.97 &	 $8.25 \times 10^{06}$ & 0.214 \\
     930.633 &	  221631 & e &	3.0 & &	   329085 & o &	 2.0 &$-$3.19 &	 $4.94 \times 10^{06}$ & 0.029 \\
     931.658 &	  202929 & e &	2.0 & &	   310265 & o &	 2.0 &$-$1.26 &	 $4.21 \times 10^{08}$ & 0.586 \\
     933.179 &	  212471 & e &	2.0 & &	   319632 & o &	 3.0 &$-$3.35 &	 $3.47 \times 10^{06}$ & 0.058 \\
     933.489 &	  208715 & e &	4.0 & &	   315840 & o &	 3.0 &$-$1.50 &	 $2.44 \times 10^{08}$ & 0.184 \\
     933.526 &	  226334 & e &	5.0 & &	   333455 & o &	 5.0 &$-$3.14 &	 $5.62 \times 10^{06}$ & 0.003 \\
     933.609 &	  203548 & e &	1.0 & &	   310659 & o &	 0.0 &$-$1.38 &	 $3.22 \times 10^{08}$ & 0.593 \\
     933.693 &	  236969 & e &	4.0 & &	   344070 & o &	 3.0 &$-$2.05 &	 $6.77 \times 10^{07}$ & 0.250 \\
     934.205 &	  222042 & e &	2.0 & &	   329085 & o &	 2.0 &$-$2.98 &	 $7.97 \times 10^{06}$ & 0.027 \\
     934.244 &	  237032 & e &	2.0 & &	   344070 & o &	 3.0 &$-$1.19 &	 $4.96 \times 10^{08}$ & 0.365 \\
     934.424 &	  235599 & e &	3.0 & &	   342616 & o &	 3.0 &$-$3.49 &	 $2.50 \times 10^{06}$ & 0.024 \\
     934.577 &	  212471 & e &	2.0 & &	   319472 & o &	 1.0 &$-$2.74 &	 $1.39 \times 10^{07}$ & 0.208 \\
     936.952 &	  202929 & e &	2.0 & &	   309658 & o &	 1.0 &$-$1.39 &	 $3.14 \times 10^{08}$ & 0.501 \\
     937.063 &	  203548 & e &	1.0 & &	   310265 & o &	 2.0 &$-$2.23 &	 $4.41 \times 10^{07}$ & 0.527 \\
     938.753 &	  208715 & e &	4.0 & &	   315239 & o &	 3.0 &$-$1.80 &	 $1.20 \times 10^{08}$ & 0.459 \\
     941.153 &	  236969 & e &	4.0 & &	   343221 & o &	 4.0 &$-$1.69 &	 $1.55 \times 10^{08}$ & 0.573 \\
     941.197 &	  210973 & e &	3.0 & &	   317220 & o &	 3.0 &$-$1.99 &	 $7.70 \times 10^{07}$ & 0.512 \\
     942.308 &	  208715 & e &	4.0 & &	   314838 & o &	 4.0 &$-$1.58 &	 $1.97 \times 10^{08}$ & 0.508 \\
     942.419 &	  203548 & e &	1.0 & &	   309658 & o &	 1.0 &$-$1.64 &	 $1.75 \times 10^{08}$ & 0.548 \\
     943.142 &	  235599 & e &	3.0 & &	   341627 & o &	 2.0 &$-$3.10 &	 $5.96 \times 10^{06}$ & 0.031 \\
     943.712 &	  212471 & e &	2.0 & &	   318436 & o &	 2.0 &$-$3.95 &	 $8.37 \times 10^{05}$ & 0.026 \\
     943.865 &	  239843 & e &	1.0 & &	   345790 & o &	 1.0 &$-$1.79 &	 $1.20 \times 10^{08}$ & 0.369 \\
     945.344 &	  239843 & e &	1.0 & &	   345624 & o &	 2.0 &$-$1.93 &	 $8.66 \times 10^{07}$ & 0.289 \\
     945.580 &	  240446 & e &	5.0 & &	   346201 & o &	 4.0 &$-$1.52 &	 $2.26 \times 10^{08}$ & 0.462 \\
     945.859 &	  235903 & e &	1.0 & &	   341627 & o &	 2.0 &$-$1.46 &	 $2.60 \times 10^{08}$ & 0.530 \\
     946.542 &	  236969 & e &	4.0 & &	   342616 & o &	 3.0 &$-$0.75 &	 $1.31 \times 10^{09}$ & 0.570 \\
     946.845 &	  210973 & e &	3.0 & &	   316586 & o &	 2.0 &$-$1.91 &	 $9.08 \times 10^{07}$ & 0.177 \\
     947.109 &	  237032 & e &	2.0 & &	   342616 & o &	 3.0 &$-$2.09 &	 $6.09 \times 10^{07}$ & 0.207 \\
     948.026 &	  208715 & e &	4.0 & &	   314197 & o &	 3.0 &$-$2.44 &	 $2.69 \times 10^{07}$ & 0.061 \\
     949.066 &	  210973 & e &	3.0 & &	   316339 & o &	 3.0 &$-$1.87 &	 $9.89 \times 10^{07}$ & 0.383 \\
     949.268 &	  240446 & e &	5.0 & &	   345791 & o &	 5.0 &$-$2.82 &	 $1.11 \times 10^{07}$ & 0.369 \\
     949.872 &	  240446 & e &	5.0 & &	   345723 & o &	 4.0 &$-$1.69 &	 $1.50 \times 10^{08}$ & 0.404 \\
     952.082 &	  221631 & e &	3.0 & &	   326664 & o &	 2.0 &$-$3.30 &	 $3.66 \times 10^{06}$ & 0.038 \\
     953.028 &	  239843 & e &	1.0 & &	   344771 & o &	 2.0 &$-$1.84 &	 $1.07 \times 10^{08}$ & 0.280 \\
     953.583 &	  210973 & e &	3.0 & &	   315840 & o &	 3.0 &$-$2.65 &	 $1.66 \times 10^{07}$ & 0.028 \\
     953.940 &	  210973 & e &	3.0 & &	   315801 & o &	 2.0 &$-$1.42 &	 $2.78 \times 10^{08}$ & 0.437 \\
     954.665 &	  212471 & e &	2.0 & &	   317220 & o &	 3.0 &$-$3.38 &	 $3.09 \times 10^{06}$ & 0.017 \\
     955.820 &	  222042 & e &	2.0 & &	   326664 & o &	 2.0 &$-$3.39 &	 $2.94 \times 10^{06}$ & 0.019 \\
     956.066 &	  237032 & e &	2.0 & &	   341627 & o &	 2.0 &$-$3.62 &	 $1.78 \times 10^{06}$ & 0.003 \\
     959.077 &	  210973 & e &	3.0 & &	   315239 & o &	 3.0 &$-$3.38 &	 $3.01 \times 10^{06}$ & 0.032 \\
     959.955 &	  212471 & e &	2.0 & &	   316643 & o &	 1.0 &$-$1.34 &	 $3.31 \times 10^{08}$ & 0.570 \\
     960.179 &	  222042 & e &	2.0 & &	   326189 & o &	 1.0 &$-$2.93 &	 $8.53 \times 10^{06}$ & 0.018 \\
     960.476 &	  212471 & e &	2.0 & &	   316586 & o &	 2.0 &$-$1.20 &	 $4.61 \times 10^{08}$ & 0.467 \\
     961.670 &	  210973 & e &	3.0 & &	   314958 & o &	 2.0 &$-$2.05 &	 $6.43 \times 10^{07}$ & 0.298 \\
     961.902 &	  241829 & e &	2.0 & &	   345790 & o &	 1.0 &$-$3.84 &	 $1.04 \times 10^{06}$ & 0.007 \\
     962.762 &	  212471 & e &	2.0 & &	   316339 & o &	 3.0 &$-$2.57 &	 $1.93 \times 10^{07}$ & 0.233 \\
     962.788 &	  210973 & e &	3.0 & &	   314838 & o &	 4.0 &$-$2.40 &	 $2.88 \times 10^{07}$ & 0.504 \\
     963.216 &	  208715 & e &	4.0 & &	   312534 & o &	 4.0 &$-$1.93 &	 $8.40 \times 10^{07}$ & 0.232 \\
     963.438 &	  241829 & e &	2.0 & &	   345624 & o &	 2.0 &$-$3.47 &	 $2.44 \times 10^{06}$ & 0.006 \\
     965.647 &	  212471 & e &	2.0 & &	   316029 & o &	 1.0 &$-$2.51 &	 $2.21 \times 10^{07}$ & 0.431 \\
     966.779 &	  221631 & e &	3.0 & &	   325068 & o &	 2.0 &$-$3.91 &	 $8.87 \times 10^{05}$ & 0.018 \\
     966.806 &	  222042 & e &	2.0 & &	   325476 & o &	 1.0 &$-$3.40 &	 $2.87 \times 10^{06}$ & 0.005 \\
     967.411 &	  212471 & e &	2.0 & &	   315840 & o &	 3.0 &$-$2.41 &	 $2.78 \times 10^{07}$ & 0.092 \\
     967.778 &	  212471 & e &	2.0 & &	   315801 & o &	 2.0 &$-$2.03 &	 $6.64 \times 10^{07}$ & 0.326 \\
     967.894 &	  241829 & e &	2.0 & &	   345146 & o &	 3.0 &$-$3.88 &	 $9.44 \times 10^{05}$ & 0.004 \\
     968.759 &	  210973 & e &	3.0 & &	   314197 & o &	 3.0 &$-$1.18 &	 $4.72 \times 10^{08}$ & 0.375 \\
     969.003 &	  226334 & e &	5.0 & &	   329533 & o &	 4.0 &$-$2.40 &	 $2.83 \times 10^{07}$ & 0.067 \\
     970.109 &	  208715 & e &	4.0 & &	   311796 & o &	 4.0 &$-$1.33 &	 $3.27 \times 10^{08}$ & 0.304 \\
     970.633 &	  222042 & e &	2.0 & &	   325068 & o &	 2.0 &$-$3.86 &	 $9.67 \times 10^{05}$ & 0.010 \\
     971.420 &	  241829 & e &	2.0 & &	   344771 & o &	 2.0 &$-$2.29 &	 $3.65 \times 10^{07}$ & 0.135 \\
     971.870 &	  221631 & e &	3.0 & &	   324526 & o &	 3.0 &$-$2.61 &	 $1.75 \times 10^{07}$ & 0.029 \\
     972.067 &	  227195 & e &	4.0 & &	   330069 & o &	 3.0 &$-$1.74 &	 $1.29 \times 10^{08}$ & 0.370 \\
     972.996 &	  240446 & e &	5.0 & &	   343221 & o &	 4.0 &$-$3.85 &	 $9.89 \times 10^{05}$ & 0.003 \\
     973.983 &	  210973 & e &	3.0 & &	   313644 & o &	 2.0 &$-$1.59 &	 $1.81 \times 10^{08}$ & 0.376 \\
     974.241 &	  208715 & e &	4.0 & &	   311359 & o &	 4.0 &$-$1.34 &	 $3.19 \times 10^{08}$ & 0.305 \\
     974.855 &	  208715 & e &	4.0 & &	   311295 & o &	 5.0 &$-$3.92 &	 $8.36 \times 10^{05}$ & 0.001 \\
     975.271 &	  222940 & e &	1.0 & &	   325476 & o &	 1.0 &$-$3.15 &	 $4.99 \times 10^{06}$ & 0.014 \\
     975.734 &	  212471 & e &	2.0 & &	   314958 & o &	 2.0 &$-$2.54 &	 $2.04 \times 10^{07}$ & 0.145 \\
     975.766 &	  222042 & e &	2.0 & &	   324526 & o &	 3.0 &$-$2.57 &	 $1.90 \times 10^{07}$ & 0.018 \\
     977.159 &	  227195 & e &	4.0 & &	   329533 & o &	 4.0 &$-$1.72 &	 $1.34 \times 10^{08}$ & 0.179 \\
     977.946 &	  221631 & e &	3.0 & &	   323886 & o &	 4.0 &$-$3.61 &	 $1.70 \times 10^{06}$ & 0.004 \\
     978.081 &	  241829 & e &	2.0 & &	   344070 & o &	 3.0 &$-$1.54 &	 $2.05 \times 10^{08}$ & 0.562 \\
     979.166 &	  222940 & e &	1.0 & &	   325068 & o &	 2.0 &$-$3.65 &	 $1.57 \times 10^{06}$ & 0.018 \\
     980.055 &	  226334 & e &	5.0 & &	   328369 & o &	 4.0 &$-$3.53 &	 $2.07 \times 10^{06}$ & 0.007 \\
     982.284 &	  208715 & e &	4.0 & &	   310519 & o &	 3.0 &$-$1.84 &	 $9.89 \times 10^{07}$ & 0.210 \\
     982.468 &	  239843 & e &	1.0 & &	   341627 & o &	 2.0 &$-$2.82 &	 $1.05 \times 10^{07}$ & 0.026 \\
     982.727 &	  212471 & e &	2.0 & &	   314229 & o &	 1.0 &$-$2.36 &	 $3.06 \times 10^{07}$ & 0.235 \\
     982.838 &	  230435 & e &	2.0 & &	   332181 & o &	 1.0 &$-$2.69 &	 $1.40 \times 10^{07}$ & 0.012 \\
     982.957 &	  228335 & e &	3.0 & &	   330069 & o &	 3.0 &$-$2.38 &	 $2.86 \times 10^{07}$ & 0.445 \\
     983.033 &	  212471 & e &	2.0 & &	   314197 & o &	 3.0 &$-$1.91 &	 $8.47 \times 10^{07}$ & 0.447 \\
     984.021 &	  231831 & e &	4.0 & &	   333455 & o &	 5.0 &$-$1.68 &	 $1.45 \times 10^{08}$ & 0.146 \\
     984.576 &	  230614 & e &	1.0 & &	   332181 & o &	 1.0 &$-$2.62 &	 $1.63 \times 10^{07}$ & 0.023 \\
     984.625 &	  210973 & e &	3.0 & &	   312534 & o &	 4.0 &$-$3.33 &	 $3.19 \times 10^{06}$ & 0.015 \\
     987.605 &	  230614 & e &	1.0 & &	   331869 & o &	 0.0 &$-$1.87 &	 $9.13 \times 10^{07}$ & 0.112 \\
     987.679 &	  226334 & e &	5.0 & &	   327581 & o &	 5.0 &$-$2.58 &	 $1.83 \times 10^{07}$ & 0.008 \\
     988.165 &	  228335 & e &	3.0 & &	   329533 & o &	 4.0 &$-$2.30 &	 $3.45 \times 10^{07}$ & 0.803 \\
     988.399 &	  227195 & e &	4.0 & &	   328369 & o &	 4.0 &$-$2.04 &	 $6.34 \times 10^{07}$ & 0.030 \\
     988.413 &	  212471 & e &	2.0 & &	   313644 & o &	 2.0 &$-$2.25 &	 $3.91 \times 10^{07}$ & 0.389 \\
     989.521 &	  231122 & e &	0.0 & &	   332181 & o &	 1.0 &$-$3.57 &	 $1.83 \times 10^{06}$ & 0.004 \\
     991.829 &	  210973 & e &	3.0 & &	   311796 & o &	 4.0 &$-$2.15 &	 $4.75 \times 10^{07}$ & 0.368 \\
     992.190 &	  241829 & e &	2.0 & &	   342616 & o &	 3.0 &$-$2.17 &	 $4.65 \times 10^{07}$ & 0.249 \\
     992.557 &	  228335 & e &	3.0 & &	   329085 & o &	 2.0 &$-$3.50 &	 $2.14 \times 10^{06}$ & 0.239 \\
     993.508 &	  226334 & e &	5.0 & &	   326987 & o &	 6.0 &$-$1.36 &	 $2.95 \times 10^{08}$ & 0.406 \\
     993.520 &	  230435 & e &	2.0 & &	   331087 & o &	 1.0 &$-$1.83 &	 $9.97 \times 10^{07}$ & 0.058 \\
     994.112 &	  221631 & e &	3.0 & &	   322224 & o &	 2.0 &$-$3.54 &	 $1.96 \times 10^{06}$ & 0.025 \\
     995.296 &	  230614 & e &	1.0 & &	   331087 & o &	 1.0 &$-$2.19 &	 $4.32 \times 10^{07}$ & 0.021 \\
     996.149 &	  210973 & e &	3.0 & &	   311359 & o &	 4.0 &$-$2.24 &	 $3.87 \times 10^{07}$ & 0.305 \\
     996.154 &	  227195 & e &	4.0 & &	   327581 & o &	 5.0 &$-$1.55 &	 $1.90 \times 10^{08}$ & 0.294 \\
     998.164 &	  231997 & e &	2.0 & &	   332181 & o &	 1.0 &$-$1.91 &	 $8.26 \times 10^{07}$ & 0.032 \\
     998.188 &	  222042 & e &	2.0 & &	   322224 & o &	 2.0 &$-$3.42 &	 $2.56 \times 10^{06}$ & 0.004 \\
     998.556 &	  221631 & e &	3.0 & &	   321776 & o &	 3.0 &$-$3.46 &	 $2.34 \times 10^{06}$ & 0.085 \\
     999.661 &	  228335 & e &	3.0 & &	   328369 & o &	 4.0 &$-$1.82 &	 $1.02 \times 10^{08}$ & 0.262 \\
     999.705 &	  222940 & e &	1.0 & &	   322969 & o &	 0.0 &$-$2.85 &	 $9.50 \times 10^{06}$ & 0.300 \\
    1000.350 &	  231122 & e &	0.0 & &	   331087 & o &	 1.0 &$-$1.57 &	 $1.79 \times 10^{08}$ & 0.197 \\
    1002.025 &	  241829 & e &	2.0 & &	   341627 & o &	 2.0 &$-$2.05 &	 $5.98 \times 10^{07}$ & 0.183 \\
    1002.669 &	  222042 & e &	2.0 & &	   321776 & o &	 3.0 &$-$3.61 &	 $1.65 \times 10^{06}$ & 0.072 \\
    1003.670 &	  230435 & e &	2.0 & &	   330069 & o &	 3.0 &$-$2.93 &	 $7.77 \times 10^{06}$ & 0.012 \\
    1004.559 &	  210973 & e &	3.0 & &	   310519 & o &	 3.0 &$-$2.29 &	 $3.38 \times 10^{07}$ & 0.309 \\
    1007.129 &	  210973 & e &	3.0 & &	   310265 & o &	 2.0 &$-$1.96 &	 $7.17 \times 10^{07}$ & 0.234 \\
    1007.215 &	  222940 & e &	1.0 & &	   322224 & o &	 2.0 &$-$3.44 &	 $2.43 \times 10^{06}$ & 0.004 \\
    1007.657 &	  221631 & e &	3.0 & &	   320871 & o &	 2.0 &$-$2.48 &	 $2.16 \times 10^{07}$ & 0.056 \\
    1009.185 &	  231997 & e &	2.0 & &	   331087 & o &	 1.0 &$-$1.49 &	 $2.13 \times 10^{08}$ & 0.075 \\
    1009.309 &	  221631 & e &	3.0 & &	   320709 & o &	 3.0 &$-$1.71 &	 $1.27 \times 10^{08}$ & 0.069 \\
    1010.883 &	  232946 & e &	1.0 & &	   331869 & o &	 0.0 &$-$2.90 &	 $8.07 \times 10^{06}$ & 0.006 \\
    1011.222 &	  222940 & e &	1.0 & &	   321830 & o &	 1.0 &$-$2.48 &	 $2.16 \times 10^{07}$ & 0.221 \\
    1011.897 &	  212471 & e &	2.0 & &	   311296 & o &	 1.0 &$-$2.27 &	 $3.54 \times 10^{07}$ & 0.312 \\
    1013.511 &	  222042 & e &	2.0 & &	   320709 & o &	 3.0 &$-$1.54 &	 $1.87 \times 10^{08}$ & 0.075 \\
    1013.681 &	  230435 & e &	2.0 & &	   329085 & o &	 2.0 &$-$2.60 &	 $1.62 \times 10^{07}$ & 0.005 \\
    1014.110 &	  234846 & e &	6.0 & &	   333455 & o &	 5.0 &$-$1.67 &	 $1.39 \times 10^{08}$ & 0.803 \\
    1015.529 &	  230614 & e &	1.0 & &	   329085 & o &	 2.0 &$-$1.61 &	 $1.59 \times 10^{08}$ & 0.091 \\
    1016.145 &	  221631 & e &	3.0 & &	   320043 & o &	 4.0 &$-$3.90 &	 $8.24 \times 10^{05}$ & 0.306 \\
    1016.992 &	  228335 & e &	3.0 & &	   326664 & o &	 2.0 &$-$2.97 &	 $6.94 \times 10^{06}$ & 0.323 \\
    1017.935 &	  231831 & e &	4.0 & &	   330069 & o &	 3.0 &$-$0.52 &	 $1.92 \times 10^{09}$ & 0.592 \\
    1018.943 &	  232946 & e &	1.0 & &	   331087 & o &	 1.0 &$-$2.17 &	 $4.31 \times 10^{07}$ & 0.024 \\
    1019.659 &	  231997 & e &	2.0 & &	   330069 & o &	 3.0 &$-$2.38 &	 $2.62 \times 10^{07}$ & 0.010 \\
    1019.916 &	  212471 & e &	2.0 & &	   310519 & o &	 3.0 &$-$3.47 &	 $2.19 \times 10^{06}$ & 0.194 \\
    1020.401 &	  221631 & e &	3.0 & &	   319632 & o &	 3.0 &$-$1.97 &	 $6.88 \times 10^{07}$ & 0.090 \\
    1021.013 &	  222042 & e &	2.0 & &	   319984 & o &	 2.0 &$-$1.94 &	 $7.43 \times 10^{07}$ & 0.162 \\
    1021.122 &	  222940 & e &	1.0 & &	   320871 & o &	 2.0 &$-$2.10 &	 $5.05 \times 10^{07}$ & 0.062 \\
    1022.159 &	  222940 & e &	1.0 & &	   320772 & o &	 1.0 &$-$2.01 &	 $6.19 \times 10^{07}$ & 0.276 \\
    1022.566 &	  212471 & e &	2.0 & &	   310265 & o &	 2.0 &$-$2.45 &	 $2.28 \times 10^{07}$ & 0.260 \\
    1023.279 &	  235730 & e &	5.0 & &	   333455 & o &	 5.0 &$-$2.42 &	 $2.42 \times 10^{07}$ & 0.006 \\
    1023.521 &	  231831 & e &	4.0 & &	   329533 & o &	 4.0 &$-$0.11 &	 $4.92 \times 10^{09}$ & 0.655 \\
    1024.598 &	  234582 & e &	0.0 & &	   332181 & o &	 1.0 &$-$3.11 &	 $4.85 \times 10^{06}$ & 0.012 \\
    1024.696 &	  222042 & e &	2.0 & &	   319632 & o &	 3.0 &$-$2.75 &	 $1.13 \times 10^{07}$ & 0.007 \\
    1025.089 &	  226334 & e &	5.0 & &	   323886 & o &	 4.0 &$-$2.26 &	 $3.50 \times 10^{07}$ & 0.224 \\
    1026.382 &	  222042 & e &	2.0 & &	   319472 & o &	 1.0 &$-$2.09 &	 $5.20 \times 10^{07}$ & 0.126 \\
    1027.428 &	  227195 & e &	4.0 & &	   324526 & o &	 3.0 &$-$1.73 &	 $1.18 \times 10^{08}$ & 0.255 \\
    1027.770 &	  226334 & e &	5.0 & &	   323632 & o &	 6.0 &$-$2.39 &	 $2.57 \times 10^{07}$ & 0.007 \\
    1028.947 &	  212471 & e &	2.0 & &	   309658 & o &	 1.0 &$-$3.58 &	 $1.69 \times 10^{06}$ & 0.105 \\
    1029.992 &	  231997 & e &	2.0 & &	   329085 & o &	 2.0 &$-$0.66 &	 $1.37 \times 10^{09}$ & 0.325 \\
    1030.171 &	  255482 & e &	2.0 & &	   352553 & o &	 3.0 &$-$1.76 &	 $1.10 \times 10^{08}$ & 0.445 \\
    1030.459 &	  222940 & e &	1.0 & &	   319984 & o &	 2.0 &$-$2.30 &	 $3.16 \times 10^{07}$ & 0.076 \\
    1032.759 &	  201973 & e &	3.0 & &	   298801 & o &	 2.0 &$-$2.76 &	 $1.08 \times 10^{07}$ & 0.177 \\
    1033.009 &	  221631 & e &	3.0 & &	   318436 & o &	 2.0 &$-$1.17 &	 $4.24 \times 10^{08}$ & 0.480 \\
    1033.167 &	  255763 & e &	3.0 & &	   352553 & o &	 3.0 &$-$3.48 &	 $2.06 \times 10^{06}$ & 0.003 \\
    1033.779 &	  228335 & e &	3.0 & &	   325068 & o &	 2.0 &$-$2.88 &	 $8.20 \times 10^{06}$ & 0.236 \\
    1034.221 &	  227195 & e &	4.0 & &	   323886 & o &	 4.0 &$-$2.49 &	 $1.99 \times 10^{07}$ & 0.385 \\
    1035.859 &	  231831 & e &	4.0 & &	   328369 & o &	 4.0 &$-$0.95 &	 $7.00 \times 10^{08}$ & 0.317 \\
    1035.887 &	  285885 & e &	2.0 & &	   382420 & o &	 3.0 &$-$0.60 &	 $1.57 \times 10^{09}$ & 0.643 \\
    1035.928 &	  222940 & e &	1.0 & &	   319472 & o &	 1.0 &$-$1.71 &	 $1.22 \times 10^{08}$ & 0.241 \\
    1036.213 &	  234582 & e &	0.0 & &	   331087 & o &	 1.0 &$-$1.89 &	 $8.02 \times 10^{07}$ & 0.094 \\
    1036.421 &	  236969 & e &	4.0 & &	   333455 & o &	 5.0 &$-$1.13 &	 $4.60 \times 10^{08}$ & 0.695 \\
    1036.885 &	  202929 & e &	2.0 & &	   299372 & o &	 1.0 &$-$1.98 &	 $6.53 \times 10^{07}$ & 0.374 \\
    1037.323 &	  201973 & e &	3.0 & &	   298375 & o &	 2.0 &$-$1.84 &	 $9.09 \times 10^{07}$ & 0.254 \\
    1037.411 &	  222042 & e &	2.0 & &	   318436 & o &	 2.0 &$-$2.85 &	 $8.80 \times 10^{06}$ & 0.017 \\
    1037.461 &	  200644 & e &	4.0 & &	   297033 & o &	 3.0 &$-$1.68 &	 $1.29 \times 10^{08}$ & 0.269 \\
    1038.230 &	  256235 & e &	4.0 & &	   352553 & o &	 3.0 &$-$1.38 &	 $2.60 \times 10^{08}$ & 0.570 \\
    1038.663 &	  235903 & e &	1.0 & &	   332181 & o &	 1.0 &$-$1.38 &	 $2.52 \times 10^{08}$ & 0.344 \\
    1039.429 &	  198962 & e &	5.0 & &	   295168 & o &	 4.0 &$-$3.44 &	 $2.22 \times 10^{06}$ & 0.066 \\
    1039.603 &	  228335 & e &	3.0 & &	   324526 & o &	 3.0 &$-$2.49 &	 $2.01 \times 10^{07}$ & 0.232 \\
    1040.023 &	  200644 & e &	4.0 & &	   296796 & o &	 3.0 &$-$2.24 &	 $3.51 \times 10^{07}$ & 0.336 \\
    1040.071 &	  285523 & e &	1.0 & &	   381670 & o &	 2.0 &$-$2.32 &	 $2.97 \times 10^{07}$ & 0.042 \\
    1040.160 &	  232946 & e &	1.0 & &	   329085 & o &	 2.0 &$-$1.52 &	 $1.85 \times 10^{08}$ & 0.154 \\
    1041.123 &	  230614 & e &	1.0 & &	   326664 & o &	 2.0 &$-$1.31 &	 $3.01 \times 10^{08}$ & 0.123 \\
    1042.035 &	  235903 & e &	1.0 & &	   331869 & o &	 0.0 &$-$0.86 &	 $8.47 \times 10^{08}$ & 0.449 \\
    1043.062 &	  202929 & e &	2.0 & &	   298801 & o &	 2.0 &$-$2.96 &	 $6.72 \times 10^{06}$ & 0.161 \\
    1043.353 &	  286575 & e &	3.0 & &	   382420 & o &	 3.0 &   0.25 &	 $1.09 \times 10^{10}$ & 0.732 \\
    1043.584 &	  203548 & e &	1.0 & &	   299372 & o &	 1.0 &$-$1.85 &	 $8.72 \times 10^{07}$ & 0.613 \\
    1044.000 &	  285885 & e &	2.0 & &	   381670 & o &	 2.0 &$-$0.87 &	 $8.18 \times 10^{08}$ & 0.315 \\
    1044.334 &	  230435 & e &	2.0 & &	   326189 & o &	 1.0 &$-$3.41 &	 $2.42 \times 10^{06}$ & 0.001 \\
    1044.380 &	  231831 & e &	4.0 & &	   327581 & o &	 5.0 &$-$2.45 &	 $2.17 \times 10^{07}$ & 0.066 \\
    1046.147 &	  221631 & e &	3.0 & &	   317220 & o &	 3.0 &$-$1.66 &	 $1.33 \times 10^{08}$ & 0.633 \\
    1046.297 &	  230614 & e &	1.0 & &	   326189 & o &	 1.0 &$-$1.53 &	 $1.80 \times 10^{08}$ & 0.054 \\
    1046.558 &	  228335 & e &	3.0 & &	   323886 & o &	 4.0 &$-$3.66 &	 $1.34 \times 10^{06}$ & 0.268 \\
    1047.164 &	  222940 & e &	1.0 & &	   318436 & o &	 2.0 &$-$1.10 &	 $4.85 \times 10^{08}$ & 0.388 \\
    1047.717 &	  202929 & e &	2.0 & &	   298375 & o &	 2.0 &$-$2.23 &	 $3.56 \times 10^{07}$ & 0.122 \\
    1048.448 &	  285523 & e &	1.0 & &	   380902 & o &	 2.0 &$-$0.51 &	 $1.88 \times 10^{09}$ & 0.801 \\
    1049.841 &	  203548 & e &	1.0 & &	   298801 & o &	 2.0 &$-$2.78 &	 $1.01 \times 10^{07}$ & 0.676 \\
    1050.471 &	  221631 & e &	3.0 & &	   316827 & o &	 4.0 &$-$3.94 &	 $7.04 \times 10^{05}$ & 0.513 \\
    1050.601 &	  235903 & e &	1.0 & &	   331087 & o &	 1.0 &$-$3.95 &	 $6.71 \times 10^{05}$ & 0.000 \\
    1050.662 &	  222042 & e &	2.0 & &	   317220 & o &	 3.0 &$-$2.02 &	 $5.75 \times 10^{07}$ & 0.343 \\
    1050.984 &	  237032 & e &	2.0 & &	   332181 & o &	 1.0 &$-$3.51 &	 $1.85 \times 10^{06}$ & 0.001 \\
    1051.584 &	  286575 & e &	3.0 & &	   381670 & o &	 2.0 &$-$2.29 &	 $3.09 \times 10^{07}$ & 0.041 \\
    1051.883 &	  231122 & e &	0.0 & &	   326189 & o &	 1.0 &$-$1.64 &	 $1.37 \times 10^{08}$ & 0.117 \\
    1052.179 &	  230435 & e &	2.0 & &	   325476 & o &	 1.0 &$-$2.26 &	 $3.35 \times 10^{07}$ & 0.016 \\
    1052.441 &	  285885 & e &	2.0 & &	   380902 & o &	 2.0 &$-$0.03 &	 $5.69 \times 10^{09}$ & 0.657 \\
    1053.129 &	  221631 & e &	3.0 & &	   316586 & o &	 2.0 &$-$3.73 &	 $1.13 \times 10^{06}$ & 0.166 \\
    1053.278 &	  285523 & e &	1.0 & &	   380464 & o &	 1.0 &$-$0.17 &	 $4.03 \times 10^{09}$ & 0.784 \\
    1054.171 &	  230614 & e &	1.0 & &	   325476 & o &	 1.0 &$-$0.83 &	 $9.07 \times 10^{08}$ & 0.293 \\
    1054.558 &	  203548 & e &	1.0 & &	   298375 & o &	 2.0 &$-$1.86 &	 $8.31 \times 10^{07}$ & 0.695 \\
    1054.596 &	  201973 & e &	3.0 & &	   296796 & o &	 3.0 &$-$1.77 &	 $1.03 \times 10^{08}$ & 0.303 \\
    1055.878 &	  221631 & e &	3.0 & &	   316339 & o &	 3.0 &$-$0.43 &	 $2.24 \times 10^{09}$ & 0.766 \\
    1056.330 &	  231997 & e &	2.0 & &	   326664 & o &	 2.0 &$-$0.62 &	 $1.43 \times 10^{09}$ & 0.586 \\
    1056.533 &	  200644 & e &	4.0 & &	   295293 & o &	 3.0 &$-$2.35 &	 $2.67 \times 10^{07}$ & 0.044 \\
    1056.714 &	  230435 & e &	2.0 & &	   325068 & o &	 2.0 &$-$2.48 &	 $1.96 \times 10^{07}$ & 0.015 \\
    1057.072 &	  222042 & e &	2.0 & &	   316643 & o &	 1.0 &$-$2.48 &	 $1.99 \times 10^{07}$ & 0.035 \\
    1057.299 &	  227195 & e &	4.0 & &	   321776 & o &	 3.0 &$-$2.19 &	 $3.86 \times 10^{07}$ & 0.018 \\
    1057.308 &	  285885 & e &	2.0 & &	   380464 & o &	 1.0 &$-$0.84 &	 $8.70 \times 10^{08}$ & 0.411 \\
    1057.914 &	  222940 & e &	1.0 & &	   317466 & o &	 0.0 &$-$2.23 &	 $3.56 \times 10^{07}$ & 0.285 \\
    1057.928 &	  200644 & e &	4.0 & &	   295168 & o &	 4.0 &$-$1.33 &	 $2.76 \times 10^{08}$ & 0.434 \\
    1058.185 &	  198962 & e &	5.0 & &	   293463 & o &	 4.0 &$-$1.18 &	 $3.92 \times 10^{08}$ & 0.528 \\
    1058.534 &	  235599 & e &	3.0 & &	   330069 & o &	 3.0 &$-$1.49 &	 $1.94 \times 10^{08}$ & 0.712 \\
    1058.723 &	  230614 & e &	1.0 & &	   325068 & o &	 2.0 &$-$2.08 &	 $4.90 \times 10^{07}$ & 0.025 \\
    1059.842 &	  231122 & e &	0.0 & &	   325476 & o &	 1.0 &$-$1.12 &	 $4.51 \times 10^{08}$ & 0.382 \\
    1060.149 &	  286575 & e &	3.0 & &	   380902 & o &	 2.0 &$-$0.89 &	 $7.59 \times 10^{08}$ & 0.350 \\
    1060.478 &	  222042 & e &	2.0 & &	   316339 & o &	 3.0 &$-$1.17 &	 $3.98 \times 10^{08}$ & 0.177 \\
    1061.472 &	  221631 & e &	3.0 & &	   315840 & o &	 3.0 &$-$0.50 &	 $1.89 \times 10^{09}$ & 0.768 \\
    1061.656 &	  231997 & e &	2.0 & &	   326189 & o &	 1.0 &$-$0.73 &	 $1.11 \times 10^{09}$ & 0.343 \\
    1061.914 &	  221631 & e &	3.0 & &	   315801 & o &	 2.0 &$-$1.01 &	 $5.74 \times 10^{08}$ & 0.192 \\
    1062.653 &	  202929 & e &	2.0 & &	   297033 & o &	 3.0 &$-$1.43 &	 $2.22 \times 10^{08}$ & 0.482 \\
    1062.800 &	  230435 & e &	2.0 & &	   324526 & o &	 3.0 &$-$2.42 &	 $2.26 \times 10^{07}$ & 0.009 \\
    1063.209 &	  237032 & e &	2.0 & &	   331087 & o &	 1.0 &$-$0.35 &	 $2.63 \times 10^{09}$ & 0.547 \\
    1063.979 &	  222042 & e &	2.0 & &	   316029 & o &	 1.0 &$-$0.39 &	 $2.37 \times 10^{09}$ & 0.649 \\
    1064.696 &	  226334 & e &	5.0 & &	   320257 & o &	 5.0 &$-$2.45 &	 $2.09 \times 10^{07}$ & 0.099 \\
    1065.093 &	  228335 & e &	3.0 & &	   322224 & o &	 2.0 &$-$2.76 &	 $1.04 \times 10^{07}$ & 0.374 \\
    1065.342 &	  202929 & e &	2.0 & &	   296796 & o &	 3.0 &$-$1.66 &	 $1.28 \times 10^{08}$ & 0.173 \\
    1065.784 &	  202929 & e &	2.0 & &	   296757 & o &	 2.0 &$-$1.86 &	 $8.18 \times 10^{07}$ & 0.200 \\
    1066.061 &	  235730 & e &	5.0 & &	   329533 & o &	 4.0 &$-$1.05 &	 $5.28 \times 10^{08}$ & 0.560 \\
    1066.121 &	  222042 & e &	2.0 & &	   315840 & o &	 3.0 &$-$1.08 &	 $4.86 \times 10^{08}$ & 0.243 \\
    1066.547 &	  198962 & e &	5.0 & &	   292722 & o &	 5.0 &$-$1.02 &	 $5.62 \times 10^{08}$ & 0.897 \\
    1066.567 &	  222042 & e &	2.0 & &	   315801 & o &	 2.0 &$-$2.75 &	 $1.04 \times 10^{07}$ & 0.004 \\
    1067.026 &	  232946 & e &	1.0 & &	   326664 & o &	 2.0 &$-$1.44 &	 $2.12 \times 10^{08}$ & 0.166 \\
    1067.138 &	  226334 & e &	5.0 & &	   320043 & o &	 4.0 &$-$1.97 &	 $6.32 \times 10^{07}$ & 0.026 \\
    1067.201 &	  222940 & e &	1.0 & &	   316643 & o &	 1.0 &$-$1.41 &	 $2.27 \times 10^{08}$ & 0.255 \\
    1068.284 &	  221631 & e &	3.0 & &	   315239 & o &	 3.0 &$-$0.44 &	 $2.12 \times 10^{09}$ & 0.228 \\
    1069.362 &	  227195 & e &	4.0 & &	   320709 & o &	 3.0 &$-$2.60 &	 $1.46 \times 10^{07}$ & 0.192 \\
    1069.674 &	  235599 & e &	3.0 & &	   329085 & o &	 2.0 &$-$0.26 &	 $3.23 \times 10^{09}$ & 0.716 \\
    1069.764 &	  231997 & e &	2.0 & &	   325476 & o &	 1.0 &$-$0.82 &	 $8.95 \times 10^{08}$ & 0.237 \\
    1070.196 &	  228335 & e &	3.0 & &	   321776 & o &	 3.0 &$-$1.32 &	 $2.79 \times 10^{08}$ & 0.317 \\
    1071.501 &	  221631 & e &	3.0 & &	   314958 & o &	 2.0 &$-$0.64 &	 $1.36 \times 10^{09}$ & 0.396 \\
    1071.576 &	  201973 & e &	3.0 & &	   295293 & o &	 3.0 &$-$1.76 &	 $1.00 \times 10^{08}$ & 0.100 \\
    1072.461 &	  232946 & e &	1.0 & &	   326189 & o &	 1.0 &$-$1.57 &	 $1.56 \times 10^{08}$ & 0.057 \\
    1072.864 &	  203548 & e &	1.0 & &	   296757 & o &	 2.0 &$-$1.33 &	 $2.73 \times 10^{08}$ & 0.735 \\
    1072.890 &	  221631 & e &	3.0 & &	   314838 & o &	 4.0 &$-$2.35 &	 $2.58 \times 10^{07}$ & 0.726 \\
    1072.992 &	  222042 & e &	2.0 & &	   315239 & o &	 3.0 &   0.03 &	 $6.19 \times 10^{09}$ & 0.791 \\
    1073.011 &	  201973 & e &	3.0 & &	   295168 & o &	 4.0 &$-$0.83 &	 $8.58 \times 10^{08}$ & 0.330 \\
    1073.171 &	  235903 & e &	1.0 & &	   329085 & o &	 2.0 &$-$1.13 &	 $4.28 \times 10^{08}$ & 0.257 \\
    1074.112 &	  236969 & e &	4.0 & &	   330069 & o &	 3.0 &$-$1.17 &	 $3.91 \times 10^{08}$ & 0.780 \\
    1074.241 &	  222940 & e &	1.0 & &	   316029 & o &	 1.0 &$-$0.72 &	 $1.09 \times 10^{09}$ & 0.697 \\
    1074.452 &	  231997 & e &	2.0 & &	   325068 & o &	 2.0 &$-$2.66 &	 $1.25 \times 10^{07}$ & 0.005 \\
    1074.551 &	  227195 & e &	4.0 & &	   320257 & o &	 5.0 &$-$2.38 &	 $2.41 \times 10^{07}$ & 0.008 \\
    1074.841 &	  237032 & e &	2.0 & &	   330069 & o &	 3.0 &$-$2.67 &	 $1.24 \times 10^{07}$ & 0.002 \\
    1075.171 &	  240446 & e &	5.0 & &	   333455 & o &	 5.0 &   0.52 &	 $1.90 \times 10^{10}$ & 0.788 \\
    1076.239 &	  222042 & e &	2.0 & &	   314958 & o &	 2.0 &$-$1.01 &	 $5.65 \times 10^{08}$ & 0.228 \\
    1076.878 &	  222940 & e &	1.0 & &	   315801 & o &	 2.0 &$-$0.33 &	 $2.68 \times 10^{09}$ & 0.618 \\
    1077.038 &	  227195 & e &	4.0 & &	   320043 & o &	 4.0 &$-$1.58 &	 $1.53 \times 10^{08}$ & 0.127 \\
    1077.364 &	  200644 & e &	4.0 & &	   293463 & o &	 4.0 &$-$2.15 &	 $4.07 \times 10^{07}$ & 0.023 \\
    1078.337 &	  234846 & e &	6.0 & &	   327581 & o &	 5.0 &$-$2.16 &	 $3.97 \times 10^{07}$ & 0.019 \\
    1078.808 &	  231831 & e &	4.0 & &	   324526 & o &	 3.0 &$-$0.85 &	 $8.02 \times 10^{08}$ & 0.405 \\
    1079.453 &	  235730 & e &	5.0 & &	   328369 & o &	 4.0 &$-$1.41 &	 $2.22 \times 10^{08}$ & 0.111 \\
    1079.995 &	  226334 & e &	5.0 & &	   318927 & o &	 6.0 &$-$2.05 &	 $5.11 \times 10^{07}$ & 0.023 \\
    1080.309 &	  221631 & e &	3.0 & &	   314197 & o &	 3.0 &$-$1.75 &	 $1.02 \times 10^{08}$ & 0.705 \\
    1080.332 &	  236969 & e &	4.0 & &	   329533 & o &	 4.0 &$-$0.81 &	 $8.86 \times 10^{08}$ & 0.758 \\
    1080.657 &	  228335 & e &	3.0 & &	   320871 & o &	 2.0 &$-$3.21 &	 $3.54 \times 10^{06}$ & 0.160 \\
    1080.735 &	  232946 & e &	1.0 & &	   325476 & o &	 1.0 &$-$0.70 &	 $1.16 \times 10^{09}$ & 0.361 \\
    1080.745 &	  231997 & e &	2.0 & &	   324526 & o &	 3.0 &$-$1.51 &	 $1.77 \times 10^{08}$ & 0.033 \\
    1081.821 &	  227195 & e &	4.0 & &	   319632 & o &	 3.0 &$-$2.62 &	 $1.39 \times 10^{07}$ & 0.069 \\
    1082.557 &	  228335 & e &	3.0 & &	   320709 & o &	 3.0 &$-$3.15 &	 $4.03 \times 10^{06}$ & 0.238 \\
    1082.672 &	  202929 & e &	2.0 & &	   295293 & o &	 3.0 &$-$1.28 &	 $3.00 \times 10^{08}$ & 0.493 \\
    1082.776 &	  230614 & e &	1.0 & &	   322969 & o &	 0.0 &$-$1.53 &	 $1.69 \times 10^{08}$ & 0.101 \\
    1082.977 &	  239843 & e &	1.0 & &	   332181 & o &	 1.0 &$-$2.22 &	 $3.42 \times 10^{07}$ & 0.081 \\
    1084.752 &	  222042 & e &	2.0 & &	   314229 & o &	 1.0 &$-$1.11 &	 $4.49 \times 10^{08}$ & 0.257 \\
    1085.125 &	  222042 & e &	2.0 & &	   314197 & o &	 3.0 &$-$3.27 &	 $3.04 \times 10^{06}$ & 0.018 \\
    1085.290 &	  234846 & e &	6.0 & &	   326987 & o &	 6.0 &   0.56 &	 $2.07 \times 10^{10}$ & 0.780 \\
    1085.521 &	  232946 & e &	1.0 & &	   325068 & o &	 2.0 &$-$1.82 &	 $8.45 \times 10^{07}$ & 0.035 \\
    1086.033 &	  200644 & e &	4.0 & &	   292722 & o &	 5.0 &$-$0.39 &	 $2.28 \times 10^{09}$ & 0.383 \\
    1086.330 &	  237032 & e &	2.0 & &	   329085 & o &	 2.0 &$-$0.75 &	 $1.01 \times 10^{09}$ & 0.300 \\
    1086.642 &	  239843 & e &	1.0 & &	   331869 & o &	 0.0 &$-$0.80 &	 $8.98 \times 10^{08}$ & 0.688 \\
    1086.739 &	  222940 & e &	1.0 & &	   314958 & o &	 2.0 &$-$0.57 &	 $1.53 \times 10^{09}$ & 0.334 \\
    1086.810 &	  221631 & e &	3.0 & &	   313644 & o &	 2.0 &$-$1.11 &	 $4.49 \times 10^{08}$ & 0.329 \\
    1088.709 &	  235730 & e &	5.0 & &	   327581 & o &	 5.0 &   0.50 &	 $1.77 \times 10^{10}$ & 0.782 \\
    1089.455 &	  230435 & e &	2.0 & &	   322224 & o &	 2.0 &$-$1.59 &	 $1.46 \times 10^{08}$ & 0.093 \\
    1090.425 &	  228335 & e &	3.0 & &	   320043 & o &	 4.0 &$-$3.71 &	 $1.09 \times 10^{06}$ & 0.007 \\
    1090.831 &	  260880 & e &	3.0 & &	   352553 & o &	 3.0 &   0.32 &	 $1.17 \times 10^{10}$ & 0.829 \\
    1091.121 &	  228335 & e &	3.0 & &	   319984 & o &	 2.0 &$-$3.68 &	 $1.18 \times 10^{06}$ & 0.137 \\
    1091.178 &	  226334 & e &	5.0 & &	   317978 & o &	 5.0 &$-$1.95 &	 $6.38 \times 10^{07}$ & 0.225 \\
    1091.591 &	  230614 & e &	1.0 & &	   322224 & o &	 2.0 &$-$2.24 &	 $3.21 \times 10^{07}$ & 0.009 \\
    1091.609 &	  234582 & e &	0.0 & &	   326189 & o &	 1.0 &$-$1.02 &	 $5.38 \times 10^{08}$ & 0.477 \\
    1091.684 &	  222042 & e &	2.0 & &	   313644 & o &	 2.0 &$-$1.63 &	 $1.35 \times 10^{08}$ & 0.090 \\
    1093.011 &	  201973 & e &	3.0 & &	   293463 & o &	 4.0 &$-$1.24 &	 $3.19 \times 10^{08}$ & 0.440 \\
    1094.088 &	  236969 & e &	4.0 & &	   328369 & o &	 4.0 &   0.41 &	 $1.44 \times 10^{10}$ & 0.841 \\
    1094.145 &	  230435 & e &	2.0 & &	   321830 & o &	 1.0 &$-$2.47 &	 $1.88 \times 10^{07}$ & 0.018 \\
    1094.795 &	  230435 & e &	2.0 & &	   321776 & o &	 3.0 &$-$3.35 &	 $2.51 \times 10^{06}$ & 0.036 \\
    1095.127 &	  291107 & e &	2.0 & &	   382420 & o &	 3.0 &$-$0.97 &	 $6.04 \times 10^{08}$ & 0.870 \\
    1095.327 &	  228335 & e &	3.0 & &	   319632 & o &	 3.0 &$-$2.37 &	 $2.38 \times 10^{07}$ & 0.649 \\
    1095.420 &	  222940 & e &	1.0 & &	   314229 & o &	 1.0 &$-$1.54 &	 $1.62 \times 10^{08}$ & 0.172 \\
    1095.774 &	  285885 & e &	2.0 & &	   377144 & o &	 3.0 &$-$0.63 &	 $1.31 \times 10^{09}$ & 0.854 \\
    1095.797 &	  235730 & e &	5.0 & &	   326987 & o &	 6.0 &$-$0.49 &	 $1.82 \times 10^{09}$ & 0.762 \\
    1095.961 &	  239843 & e &	1.0 & &	   331087 & o &	 1.0 &$-$0.41 &	 $2.17 \times 10^{09}$ & 0.770 \\
    1096.299 &	  230614 & e &	1.0 & &	   321830 & o &	 1.0 &$-$1.83 &	 $8.17 \times 10^{07}$ & 0.024 \\
    1098.108 &	  235599 & e &	3.0 & &	   326664 & o &	 2.0 &$-$0.61 &	 $1.35 \times 10^{09}$ & 0.484 \\
    1099.968 &	  285523 & e &	1.0 & &	   376434 & o &	 1.0 &$-$1.08 &	 $4.59 \times 10^{08}$ & 0.793 \\
    1100.077 &	  221631 & e &	3.0 & &	   312534 & o &	 4.0 &$-$1.80 &	 $8.68 \times 10^{07}$ & 0.823 \\
    1100.183 &	  234582 & e &	0.0 & &	   325476 & o &	 1.0 &$-$1.63 &	 $1.30 \times 10^{08}$ & 0.099 \\
    1100.530 &	  198962 & e &	5.0 & &	   289827 & o &	 4.0 &$-$1.55 &	 $1.56 \times 10^{08}$ & 0.064 \\
    1101.531 &	  227195 & e &	4.0 & &	   317978 & o &	 5.0 &$-$1.67 &	 $1.17 \times 10^{08}$ & 0.267 \\
    1101.794 &	  235903 & e &	1.0 & &	   326664 & o &	 2.0 &$-$1.27 &	 $2.88 \times 10^{08}$ & 0.082 \\
    1102.434 &	  231122 & e &	0.0 & &	   321830 & o &	 1.0 &$-$1.67 &	 $1.18 \times 10^{08}$ & 0.048 \\
    1102.490 &	  222940 & e &	1.0 & &	   313644 & o &	 2.0 &$-$0.66 &	 $1.23 \times 10^{09}$ & 0.669 \\
    1103.598 &	  236969 & e &	4.0 & &	   327581 & o &	 5.0 &$-$0.62 &	 $1.31 \times 10^{09}$ & 0.772 \\
    1104.132 &	  286575 & e &	3.0 & &	   377144 & o &	 3.0 &$-$1.69 &	 $1.12 \times 10^{08}$ & 0.141 \\
    1104.199 &	  291107 & e &	2.0 & &	   381670 & o &	 2.0 &   0.13 &	 $7.44 \times 10^{09}$ & 0.833 \\
    1104.365 &	  285885 & e &	2.0 & &	   376434 & o &	 1.0 &$-$2.54 &	 $1.57 \times 10^{07}$ & 0.019 \\
    1105.060 &	  226334 & e &	5.0 & &	   316827 & o &	 4.0 &$-$2.10 &	 $4.40 \times 10^{07}$ & 0.022 \\
    1105.554 &	  226334 & e &	5.0 & &	   316786 & o &	 5.0 &$-$1.16 &	 $3.73 \times 10^{08}$ & 0.119 \\
    1105.729 &	  255763 & e &	3.0 & &	   346201 & o &	 4.0 &$-$1.25 &	 $3.04 \times 10^{08}$ & 0.207 \\
    1105.745 &	  230435 & e &	2.0 & &	   320871 & o &	 2.0 &$-$2.66 &	 $1.20 \times 10^{07}$ & 0.005 \\
    1106.788 &	  241829 & e &	2.0 & &	   332181 & o &	 1.0 &$-$0.06 &	 $4.76 \times 10^{09}$ & 0.852 \\
    1106.961 &	  230435 & e &	2.0 & &	   320772 & o &	 1.0 &$-$1.05 &	 $4.81 \times 10^{08}$ & 0.185 \\
    1107.318 &	  255482 & e &	2.0 & &	   345790 & o &	 1.0 &$-$0.07 &	 $4.63 \times 10^{09}$ & 0.861 \\
    1107.589 &	  235903 & e &	1.0 & &	   326189 & o &	 1.0 &$-$0.80 &	 $8.63 \times 10^{08}$ & 0.256 \\
    1107.734 &	  230435 & e &	2.0 & &	   320709 & o &	 3.0 &$-$0.87 &	 $7.36 \times 10^{08}$ & 0.183 \\
    1107.945 &	  230614 & e &	1.0 & &	   320871 & o &	 2.0 &$-$1.10 &	 $4.35 \times 10^{08}$ & 0.145 \\
    1108.319 &	  231997 & e &	2.0 & &	   322224 & o &	 2.0 &$-$1.30 &	 $2.74 \times 10^{08}$ & 0.089 \\
    1109.078 &	  221631 & e &	3.0 & &	   311796 & o &	 4.0 &   0.03 &	 $5.76 \times 10^{09}$ & 0.869 \\
    1109.166 &	  230614 & e &	1.0 & &	   320772 & o &	 1.0 &$-$0.81 &	 $8.34 \times 10^{08}$ & 0.264 \\
    1109.353 &	  255482 & e &	2.0 & &	   345624 & o &	 2.0 &$-$1.14 &	 $3.98 \times 10^{08}$ & 0.274 \\
    1109.868 &	  228335 & e &	3.0 & &	   318436 & o &	 2.0 &$-$3.50 &	 $1.70 \times 10^{06}$ & 0.388 \\
    1110.780 &	  222940 & e &	1.0 & &	   312967 & o &	 0.0 &$-$2.47 &	 $1.86 \times 10^{07}$ & 0.053 \\
    1110.804 &	  227195 & e &	4.0 & &	   317220 & o &	 3.0 &$-$2.81 &	 $8.37 \times 10^{06}$ & 0.002 \\
    1110.821 &	  232946 & e &	1.0 & &	   322969 & o &	 0.0 &$-$1.21 &	 $3.40 \times 10^{08}$ & 0.803 \\
    1111.530 &	  256235 & e &	4.0 & &	   346201 & o &	 4.0 &   0.01 &	 $5.53 \times 10^{09}$ & 0.805 \\
    1111.603 &	  255763 & e &	3.0 & &	   345723 & o &	 4.0 &   0.22 &	 $9.00 \times 10^{09}$ & 0.863 \\
    1111.789 &	  231831 & e &	4.0 & &	   321776 & o &	 3.0 &$-$1.72 &	 $1.02 \times 10^{08}$ & 0.045 \\
    1111.839 &	  198962 & e &	5.0 & &	   288903 & o &	 5.0 &$-$1.77 &	 $9.14 \times 10^{07}$ & 0.013 \\
    1112.829 &	  255763 & e &	3.0 & &	   345624 & o &	 2.0 &   0.01 &	 $5.52 \times 10^{09}$ & 0.729 \\
    1113.173 &	  231997 & e &	2.0 & &	   321830 & o &	 1.0 &$-$2.91 &	 $6.56 \times 10^{06}$ & 0.008 \\
    1113.645 &	  291107 & e &	2.0 & &	   380902 & o &	 2.0 &$-$0.89 &	 $7.02 \times 10^{08}$ & 0.361 \\
    1113.835 &	  200644 & e &	4.0 & &	   290424 & o &	 3.0 &$-$1.27 &	 $2.89 \times 10^{08}$ & 0.077 \\
    1114.482 &	  221631 & e &	3.0 & &	   311359 & o &	 4.0 &   0.18 &	 $8.13 \times 10^{09}$ & 0.882 \\
    1115.266 &	  255482 & e &	2.0 & &	   345146 & o &	 3.0 &$-$0.19 &	 $3.45 \times 10^{09}$ & 0.847 \\
    1115.446 &	  231122 & e &	0.0 & &	   320772 & o &	 1.0 &$-$1.33 &	 $2.47 \times 10^{08}$ & 0.097 \\
    1115.668 &	  237032 & e &	2.0 & &	   326664 & o &	 2.0 &$-$1.85 &	 $7.55 \times 10^{07}$ & 0.021 \\
    1115.680 &	  227195 & e &	4.0 & &	   316827 & o &	 4.0 &   0.08 &	 $6.53 \times 10^{09}$ & 0.442 \\
    1116.184 &	  227195 & e &	4.0 & &	   316786 & o &	 5.0 &$-$0.29 &	 $2.76 \times 10^{09}$ & 0.245 \\
    1116.417 &	  235903 & e &	1.0 & &	   325476 & o &	 1.0 &$-$2.44 &	 $1.94 \times 10^{07}$ & 0.004 \\
    1116.630 &	  256235 & e &	4.0 & &	   345791 & o &	 5.0 &   0.50 &	 $1.69 \times 10^{10}$ & 0.876 \\
    1116.702 &	  230435 & e &	2.0 & &	   319984 & o &	 2.0 &$-$1.21 &	 $3.30 \times 10^{08}$ & 0.048 \\
    1116.842 &	  198962 & e &	5.0 & &	   288500 & o &	 6.0 &   0.61 &	 $2.18 \times 10^{10}$ & 0.913 \\
    1117.466 &	  256235 & e &	4.0 & &	   345723 & o &	 4.0 &$-$0.39 &	 $2.18 \times 10^{09}$ & 0.270 \\
    1117.706 &	  235599 & e &	3.0 & &	   325068 & o &	 2.0 &$-$3.85 &	 $7.60 \times 10^{05}$ & 0.001 \\
    1118.778 &	  255763 & e &	3.0 & &	   345146 & o &	 3.0 &   0.06 &	 $6.09 \times 10^{09}$ & 0.555 \\
    1118.946 &	  230614 & e &	1.0 & &	   319984 & o &	 2.0 &$-$1.06 &	 $4.58 \times 10^{08}$ & 0.060 \\
    1119.096 &	  291107 & e &	2.0 & &	   380464 & o &	 1.0 &$-$1.05 &	 $4.78 \times 10^{08}$ & 0.768 \\
    1119.950 &	  255482 & e &	2.0 & &	   344771 & o &	 2.0 &   0.01 &	 $5.49 \times 10^{09}$ & 0.870 \\
    1120.101 &	  232946 & e &	1.0 & &	   322224 & o &	 2.0 &$-$0.62 &	 $1.27 \times 10^{09}$ & 0.243 \\
    1120.325 &	  226334 & e &	5.0 & &	   315594 & o &	 5.0 &   0.39 &	 $1.31 \times 10^{10}$ & 0.761 \\
    1120.354 &	  241829 & e &	2.0 & &	   331087 & o &	 1.0 &$-$1.86 &	 $7.37 \times 10^{07}$ & 0.033 \\
    1120.403 &	  222042 & e &	2.0 & &	   311296 & o &	 1.0 &$-$2.19 &	 $3.45 \times 10^{07}$ & 0.018 \\
    1120.545 &	  239843 & e &	1.0 & &	   329085 & o &	 2.0 &$-$0.84 &	 $7.63 \times 10^{08}$ & 0.614 \\
    1121.109 &	  230435 & e &	2.0 & &	   319632 & o &	 3.0 &$-$0.20 &	 $3.41 \times 10^{09}$ & 0.877 \\
    1121.290 &	  200644 & e &	4.0 & &	   289827 & o &	 4.0 &$-$2.20 &	 $3.33 \times 10^{07}$ & 0.004 \\
    1121.524 &	  235903 & e &	1.0 & &	   325068 & o &	 2.0 &$-$0.61 &	 $1.30 \times 10^{09}$ & 0.221 \\
    1121.611 &	  237032 & e &	2.0 & &	   326189 & o &	 1.0 &$-$0.74 &	 $9.70 \times 10^{08}$ & 0.647 \\
    1121.782 &	  227195 & e &	4.0 & &	   316339 & o &	 3.0 &$-$1.11 &	 $4.16 \times 10^{08}$ & 0.180 \\
    1122.502 &	  240446 & e &	5.0 & &	   329533 & o &	 4.0 &   0.25 &	 $9.47 \times 10^{09}$ & 0.833 \\
    1123.127 &	  230435 & e &	2.0 & &	   319472 & o &	 1.0 &$-$0.82 &	 $8.09 \times 10^{08}$ & 0.396 \\
    1123.492 &	  255763 & e &	3.0 & &	   344771 & o &	 2.0 &$-$2.12 &	 $4.06 \times 10^{07}$ & 0.013 \\
    1124.517 &	  235599 & e &	3.0 & &	   324526 & o &	 3.0 &$-$1.85 &	 $7.48 \times 10^{07}$ & 0.018 \\
    1124.718 &	  256235 & e &	4.0 & &	   345146 & o &	 3.0 &$-$0.59 &	 $1.36 \times 10^{09}$ & 0.189 \\
    1125.019 &	  221631 & e &	3.0 & &	   310519 & o &	 3.0 &$-$0.02 &	 $5.02 \times 10^{09}$ & 0.856 \\
    1125.048 &	  228335 & e &	3.0 & &	   317220 & o &	 3.0 &   0.08 &	 $6.29 \times 10^{09}$ & 0.871 \\
    1125.058 &	  232946 & e &	1.0 & &	   321830 & o &	 1.0 &$-$1.90 &	 $6.55 \times 10^{07}$ & 0.024 \\
    1125.135 &	  231831 & e &	4.0 & &	   320709 & o &	 3.0 &$-$2.47 &	 $1.78 \times 10^{07}$ & 0.322 \\
    1125.182 &	  231997 & e &	2.0 & &	   320871 & o &	 2.0 &$-$1.51 &	 $1.62 \times 10^{08}$ & 0.035 \\
    1125.397 &	  230614 & e &	1.0 & &	   319472 & o &	 1.0 &$-$1.14 &	 $3.82 \times 10^{08}$ & 0.129 \\
    1126.305 &	  234846 & e &	6.0 & &	   323632 & o &	 6.0 &$-$2.94 &	 $5.99 \times 10^{06}$ & 0.009 \\
    1126.442 &	  231997 & e &	2.0 & &	   320772 & o &	 1.0 &$-$3.06 &	 $4.59 \times 10^{06}$ & 0.002 \\
    1126.660 &	  201973 & e &	3.0 & &	   290731 & o &	 2.0 &$-$1.00 &	 $5.29 \times 10^{08}$ & 0.140 \\
    1127.242 &	  231997 & e &	2.0 & &	   320709 & o &	 3.0 &$-$0.05 &	 $4.64 \times 10^{09}$ & 0.643 \\
    1128.098 &	  227195 & e &	4.0 & &	   315840 & o &	 3.0 &$-$0.62 &	 $1.25 \times 10^{09}$ & 0.455 \\
    1128.244 &	  221631 & e &	3.0 & &	   310265 & o &	 2.0 &$-$0.73 &	 $9.67 \times 10^{08}$ & 0.821 \\
    1128.813 &	  255482 & e &	2.0 & &	   344070 & o &	 3.0 &$-$0.57 &	 $1.40 \times 10^{09}$ & 0.571 \\
    1129.898 &	  226334 & e &	5.0 & &	   314838 & o &	 4.0 &$-$0.34 &	 $2.39 \times 10^{09}$ & 0.380 \\
    1130.051 &	  228335 & e &	3.0 & &	   316827 & o &	 4.0 &$-$0.17 &	 $3.59 \times 10^{09}$ & 0.882 \\
    1130.242 &	  222042 & e &	2.0 & &	   310519 & o &	 3.0 &$-$0.11 &	 $4.07 \times 10^{09}$ & 0.454 \\
    1130.567 &	  201973 & e &	3.0 & &	   290424 & o &	 3.0 &$-$2.35 &	 $2.32 \times 10^{07}$ & 0.003 \\
    1130.664 &	  237032 & e &	2.0 & &	   325476 & o &	 1.0 &$-$0.95 &	 $5.91 \times 10^{08}$ & 0.248 \\
    1130.881 &	  231831 & e &	4.0 & &	   320257 & o &	 5.0 &$-$2.23 &	 $3.08 \times 10^{07}$ & 0.007 \\
    1131.242 &	  227195 & e &	4.0 & &	   315594 & o &	 5.0 &$-$0.22 &	 $3.14 \times 10^{09}$ & 0.880 \\
    1131.788 &	  222940 & e &	1.0 & &	   311296 & o &	 1.0 &$-$0.40 &	 $2.10 \times 10^{09}$ & 0.694 \\
    1131.863 &	  231122 & e &	0.0 & &	   319472 & o &	 1.0 &$-$0.89 &	 $6.67 \times 10^{08}$ & 0.218 \\
    1132.271 &	  208715 & e &	4.0 & &	   297033 & o &	 3.0 &   0.10 &	 $6.53 \times 10^{09}$ & 0.589 \\
    1132.412 &	  255763 & e &	3.0 & &	   344070 & o &	 3.0 &$-$1.21 &	 $3.18 \times 10^{08}$ & 0.042 \\
    1132.659 &	  235599 & e &	3.0 & &	   323886 & o &	 4.0 &   0.44 &	 $1.43 \times 10^{10}$ & 0.912 \\
    1133.031 &	  200644 & e &	4.0 & &	   288903 & o &	 5.0 &   0.48 &	 $1.57 \times 10^{10}$ & 0.915 \\
    1133.128 &	  228335 & e &	3.0 & &	   316586 & o &	 2.0 &   0.17 &	 $7.63 \times 10^{09}$ & 0.910 \\
    1133.278 &	  241829 & e &	2.0 & &	   330069 & o &	 3.0 &   0.23 &	 $8.87 \times 10^{09}$ & 0.867 \\
    1133.498 &	  222042 & e &	2.0 & &	   310265 & o &	 2.0 &$-$0.08 &	 $4.29 \times 10^{09}$ & 0.851 \\
    1133.636 &	  231831 & e &	4.0 & &	   320043 & o &	 4.0 &$-$2.56 &	 $1.43 \times 10^{07}$ & 0.035 \\
    1134.341 &	  235730 & e &	5.0 & &	   323886 & o &	 4.0 &$-$3.22 &	 $3.13 \times 10^{06}$ & 0.164 \\
    1135.324 &	  208715 & e &	4.0 & &	   296796 & o &	 3.0 &$-$0.87 &	 $7.07 \times 10^{08}$ & 0.481 \\
    1135.588 &	  200644 & e &	4.0 & &	   288704 & o &	 3.0 &$-$0.41 &	 $1.99 \times 10^{09}$ & 0.200 \\
    1135.794 &	  227195 & e &	4.0 & &	   315239 & o &	 3.0 &$-$3.42 &	 $1.94 \times 10^{06}$ & 0.137 \\
    1136.311 &	  228335 & e &	3.0 & &	   316339 & o &	 3.0 &$-$0.26 &	 $2.85 \times 10^{09}$ & 0.872 \\
    1136.347 &	  230435 & e &	2.0 & &	   318436 & o &	 2.0 &$-$0.05 &	 $4.63 \times 10^{09}$ & 0.765 \\
    1136.530 &	  231997 & e &	2.0 & &	   319984 & o &	 2.0 &$-$1.76 &	 $9.01 \times 10^{07}$ & 0.016 \\
    1136.603 &	  198962 & e &	5.0 & &	   286943 & o &	 4.0 &$-$0.35 &	 $2.30 \times 10^{09}$ & 0.194 \\
    1136.986 &	  201973 & e &	3.0 & &	   289925 & o &	 2.0 &$-$0.55 &	 $1.47 \times 10^{09}$ & 0.244 \\
    1137.326 &	  232946 & e &	1.0 & &	   320871 & o &	 2.0 &$-$0.88 &	 $6.80 \times 10^{08}$ & 0.170 \\
    1137.360 &	  240446 & e &	5.0 & &	   328369 & o &	 4.0 &$-$1.30 &	 $2.62 \times 10^{08}$ & 0.383 \\
    1137.625 &	  235730 & e &	5.0 & &	   323632 & o &	 6.0 &$-$0.20 &	 $3.27 \times 10^{09}$ & 0.280 \\
    1138.248 &	  201973 & e &	3.0 & &	   289827 & o &	 4.0 &   0.41 &	 $1.32 \times 10^{10}$ & 0.915 \\
    1138.497 &	  256235 & e &	4.0 & &	   344070 & o &	 3.0 &   0.19 &	 $7.92 \times 10^{09}$ & 0.833 \\
    1138.586 &	  210973 & e &	3.0 & &	   298801 & o &	 2.0 &$-$0.87 &	 $7.02 \times 10^{08}$ & 0.677 \\
    1138.614 &	  232946 & e &	1.0 & &	   320772 & o &	 1.0 &$-$1.87 &	 $6.91 \times 10^{07}$ & 0.023 \\
    1138.671 &	  230614 & e &	1.0 & &	   318436 & o &	 2.0 &$-$1.11 &	 $3.95 \times 10^{08}$ & 0.078 \\
    1138.933 &	  202929 & e &	2.0 & &	   290731 & o &	 2.0 &$-$1.69 &	 $1.04 \times 10^{08}$ & 0.016 \\
    1138.937 &	  231831 & e &	4.0 & &	   319632 & o &	 3.0 &$-$1.53 &	 $1.53 \times 10^{08}$ & 0.600 \\
    1139.278 &	  202929 & e &	2.0 & &	   290704 & o &	 1.0 &$-$0.48 &	 $1.71 \times 10^{09}$ & 0.411 \\
    1139.997 &	  222940 & e &	1.0 & &	   310659 & o &	 0.0 &$-$0.60 &	 $1.30 \times 10^{09}$ & 0.854 \\
    1140.703 &	  286575 & e &	3.0 & &	   374241 & o &	 4.0 &   0.43 &	 $1.38 \times 10^{10}$ & 0.882 \\
    1141.003 &	  227195 & e &	4.0 & &	   314838 & o &	 4.0 &$-$0.06 &	 $4.53 \times 10^{09}$ & 0.885 \\
    1141.095 &	  231997 & e &	2.0 & &	   319632 & o &	 3.0 &$-$0.33 &	 $2.39 \times 10^{09}$ & 0.398 \\
    1141.344 &	  222042 & e &	2.0 & &	   309658 & o &	 1.0 &$-$0.42 &	 $1.98 \times 10^{09}$ & 0.807 \\
    1142.113 &	  236969 & e &	4.0 & &	   324526 & o &	 3.0 &$-$0.93 &	 $5.92 \times 10^{08}$ & 0.862 \\
    1142.792 &	  228335 & e &	3.0 & &	   315840 & o &	 3.0 &$-$0.64 &	 $1.17 \times 10^{09}$ & 0.838 \\
    1142.925 &	  202929 & e &	2.0 & &	   290424 & o &	 3.0 &   0.30 &	 $1.02 \times 10^{10}$ & 0.915 \\
    1142.938 &	  237032 & e &	2.0 & &	   324526 & o &	 3.0 &   0.23 &	 $8.73 \times 10^{09}$ & 0.889 \\
    1143.186 &	  231997 & e &	2.0 & &	   319472 & o &	 1.0 &$-$1.58 &	 $1.35 \times 10^{08}$ & 0.091 \\
    1143.196 &	  203548 & e &	1.0 & &	   291022 & o &	 0.0 &$-$0.57 &	 $1.38 \times 10^{09}$ & 0.894 \\
    1143.304 &	  228335 & e &	3.0 & &	   315801 & o &	 2.0 &$-$2.52 &	 $1.55 \times 10^{07}$ & 0.451 \\
    1143.403 &	  255763 & e &	3.0 & &	   343221 & o &	 4.0 &$-$0.09 &	 $4.20 \times 10^{09}$ & 0.350 \\
    1144.136 &	  210973 & e &	3.0 & &	   298375 & o &	 2.0 &$-$0.05 &	 $4.54 \times 10^{09}$ & 0.648 \\
    1145.151 &	  222940 & e &	1.0 & &	   310265 & o &	 2.0 &$-$0.64 &	 $1.16 \times 10^{09}$ & 0.287 \\
    1146.057 &	  241829 & e &	2.0 & &	   329085 & o &	 2.0 &$-$0.49 &	 $1.66 \times 10^{09}$ & 0.463 \\
    1146.149 &	  234582 & e &	0.0 & &	   321830 & o &	 1.0 &$-$0.45 &	 $1.80 \times 10^{09}$ & 0.872 \\
    1147.020 &	  203548 & e &	1.0 & &	   290731 & o &	 2.0 &   0.13 &	 $6.79 \times 10^{09}$ & 0.914 \\
    1147.371 &	  203548 & e &	1.0 & &	   290704 & o &	 1.0 &$-$0.31 &	 $2.47 \times 10^{09}$ & 0.904 \\
    1147.641 &	  240446 & e &	5.0 & &	   327581 & o &	 5.0 &$-$3.92 &	 $6.16 \times 10^{05}$ & 0.000 \\
    1147.648 &	  255482 & e &	2.0 & &	   342616 & o &	 3.0 &   0.00 &	 $5.03 \times 10^{09}$ & 0.479 \\
    1148.551 &	  235903 & e &	1.0 & &	   322969 & o &	 0.0 &$-$1.04 &	 $4.63 \times 10^{08}$ & 0.683 \\
    1148.922 &	  232946 & e &	1.0 & &	   319984 & o &	 2.0 &   0.00 &	 $5.06 \times 10^{09}$ & 0.871 \\
    1149.398 &	  227195 & e &	4.0 & &	   314197 & o &	 3.0 &   0.23 &	 $8.53 \times 10^{09}$ & 0.807 \\
    1149.486 &	  202929 & e &	2.0 & &	   289925 & o &	 2.0 &   0.01 &	 $5.20 \times 10^{09}$ & 0.887 \\
    1149.608 &	  256235 & e &	4.0 & &	   343221 & o &	 4.0 &   0.08 &	 $6.00 \times 10^{09}$ & 0.877 \\
    1149.873 &	  226334 & e &	5.0 & &	   313300 & o &	 6.0 &   0.60 &	 $2.00 \times 10^{10}$ & 0.922 \\
    1150.691 &	  228335 & e &	3.0 & &	   315239 & o &	 3.0 &$-$3.02 &	 $4.76 \times 10^{06}$ & 0.571 \\
    1150.743 &	  212471 & e &	2.0 & &	   299372 & o &	 1.0 &$-$0.08 &	 $4.23 \times 10^{09}$ & 0.881 \\
    1151.368 &	  255763 & e &	3.0 & &	   342616 & o &	 3.0 &$-$0.09 &	 $4.13 \times 10^{09}$ & 0.832 \\
    1151.393 &	  230614 & e &	1.0 & &	   317466 & o &	 0.0 &$-$0.87 &	 $6.91 \times 10^{08}$ & 0.454 \\
    1151.787 &	  239843 & e &	1.0 & &	   326664 & o &	 2.0 &$-$0.49 &	 $1.63 \times 10^{09}$ & 0.516 \\
    1152.265 &	  230435 & e &	2.0 & &	   317220 & o &	 3.0 &$-$1.17 &	 $3.40 \times 10^{08}$ & 0.630 \\
    1152.985 &	  201973 & e &	3.0 & &	   288704 & o &	 3.0 &   0.20 &	 $7.86 \times 10^{09}$ & 0.888 \\
    1153.160 &	  222940 & e &	1.0 & &	   309658 & o &	 1.0 &$-$0.84 &	 $7.28 \times 10^{08}$ & 0.243 \\
    1154.401 &	  235599 & e &	3.0 & &	   322224 & o &	 2.0 &$-$1.09 &	 $4.14 \times 10^{08}$ & 0.779 \\
    1154.425 &	  228335 & e &	3.0 & &	   314958 & o &	 2.0 &$-$3.30 &	 $2.51 \times 10^{06}$ & 0.264 \\
    1155.027 &	  208715 & e &	4.0 & &	   295293 & o &	 3.0 &$-$0.19 &	 $3.27 \times 10^{09}$ & 0.898 \\
    1155.519 &	  240446 & e &	5.0 & &	   326987 & o &	 6.0 &$-$1.37 &	 $2.16 \times 10^{08}$ & 0.241 \\
    1155.725 &	  232946 & e &	1.0 & &	   319472 & o &	 1.0 &$-$0.42 &	 $1.87 \times 10^{09}$ & 0.657 \\
    1156.037 &	  228335 & e &	3.0 & &	   314838 & o &	 4.0 &$-$1.85 &	 $7.08 \times 10^{07}$ & 0.453 \\
    1156.394 &	  285885 & e &	2.0 & &	   372360 & o &	 3.0 &   0.20 &	 $7.93 \times 10^{09}$ & 0.748 \\
    1156.694 &	  208715 & e &	4.0 & &	   295168 & o &	 4.0 &$-$1.26 &	 $2.74 \times 10^{08}$ & 0.146 \\
    1156.885 &	  231997 & e &	2.0 & &	   318436 & o &	 2.0 &$-$0.86 &	 $6.84 \times 10^{08}$ & 0.209 \\
    1157.659 &	  256235 & e &	4.0 & &	   342616 & o &	 3.0 &$-$1.20 &	 $3.15 \times 10^{08}$ & 0.827 \\
    1157.725 &	  203548 & e &	1.0 & &	   289925 & o &	 2.0 &$-$1.06 &	 $4.36 \times 10^{08}$ & 0.103 \\
    1158.122 &	  239843 & e &	1.0 & &	   326189 & o &	 1.0 &$-$0.67 &	 $1.06 \times 10^{09}$ & 0.449 \\
    1158.355 &	  212471 & e &	2.0 & &	   298801 & o &	 2.0 &$-$1.40 &	 $1.97 \times 10^{08}$ & 0.853 \\
    1158.475 &	  235903 & e &	1.0 & &	   322224 & o &	 2.0 &$-$0.26 &	 $2.73 \times 10^{09}$ & 0.421 \\
    1158.759 &	  200644 & e &	4.0 & &	   286943 & o &	 4.0 &   0.33 &	 $1.05 \times 10^{10}$ & 0.896 \\
    1159.980 &	  230435 & e &	2.0 & &	   316643 & o &	 1.0 &$-$1.46 &	 $1.71 \times 10^{08}$ & 0.326 \\
    1160.091 &	  226334 & e &	5.0 & &	   312534 & o &	 4.0 &$-$0.94 &	 $5.69 \times 10^{08}$ & 0.368 \\
    1160.221 &	  234582 & e &	0.0 & &	   320772 & o &	 1.0 &$-$0.54 &	 $1.43 \times 10^{09}$ & 0.688 \\
    1160.398 &	  235599 & e &	3.0 & &	   321776 & o &	 3.0 &$-$1.82 &	 $7.54 \times 10^{07}$ & 0.207 \\
    1160.742 &	  230435 & e &	2.0 & &	   316586 & o &	 2.0 &$-$2.60 &	 $1.25 \times 10^{07}$ & 0.320 \\
    1160.804 &	  231831 & e &	4.0 & &	   317978 & o &	 5.0 &$-$1.71 &	 $9.80 \times 10^{07}$ & 0.372 \\
    1160.827 &	  255482 & e &	2.0 & &	   341627 & o &	 2.0 &$-$0.44 &	 $1.78 \times 10^{09}$ & 0.495 \\
    1161.971 &	  210973 & e &	3.0 & &	   297033 & o &	 3.0 &$-$0.41 &	 $1.92 \times 10^{09}$ & 0.436 \\
    1162.281 &	  291107 & e &	2.0 & &	   377144 & o &	 3.0 &   0.27 &	 $9.29 \times 10^{09}$ & 0.828 \\
    1162.401 &	  230614 & e &	1.0 & &	   316643 & o &	 1.0 &$-$0.56 &	 $1.38 \times 10^{09}$ & 0.559 \\
    1163.167 &	  230614 & e &	1.0 & &	   316586 & o &	 2.0 &$-$2.50 &	 $1.56 \times 10^{07}$ & 0.297 \\
    1163.779 &	  235903 & e &	1.0 & &	   321830 & o &	 1.0 &$-$0.34 &	 $2.23 \times 10^{09}$ & 0.681 \\
    1164.082 &	  230435 & e &	2.0 & &	   316339 & o &	 3.0 &$-$0.40 &	 $1.97 \times 10^{09}$ & 0.481 \\
    1164.100 &	  212471 & e &	2.0 & &	   298375 & o &	 2.0 &$-$0.48 &	 $1.65 \times 10^{09}$ & 0.855 \\
    1164.632 &	  255763 & e &	3.0 & &	   341627 & o &	 2.0 &$-$0.45 &	 $1.74 \times 10^{09}$ & 0.850 \\
    1164.656 &	  228335 & e &	3.0 & &	   314197 & o &	 3.0 &$-$0.92 &	 $5.91 \times 10^{08}$ & 0.117 \\
    1165.186 &	  210973 & e &	3.0 & &	   296796 & o &	 3.0 &$-$0.50 &	 $1.56 \times 10^{09}$ & 0.883 \\
    1165.706 &	  286575 & e &	3.0 & &	   372360 & o &	 3.0 &$-$0.51 &	 $1.51 \times 10^{09}$ & 0.853 \\
    1165.716 &	  210973 & e &	3.0 & &	   296757 & o &	 2.0 &$-$0.41 &	 $1.92 \times 10^{09}$ & 0.899 \\
    1165.841 &	  202929 & e &	2.0 & &	   288704 & o &	 3.0 &$-$1.67 &	 $1.06 \times 10^{08}$ & 0.020 \\
    1165.880 &	  234846 & e &	6.0 & &	   320618 & o &	 7.0 &   0.67 &	 $2.28 \times 10^{10}$ & 0.933 \\
    1167.777 &	  239843 & e &	1.0 & &	   325476 & o &	 1.0 &$-$0.67 &	 $1.05 \times 10^{09}$ & 0.353 \\
    1168.302 &	  230435 & e &	2.0 & &	   316029 & o &	 1.0 &$-$0.75 &	 $8.67 \times 10^{08}$ & 0.494 \\
    1169.200 &	  285523 & e &	1.0 & &	   371051 & o &	 2.0 &   0.06 &	 $5.60 \times 10^{09}$ & 0.826 \\
    1169.301 &	  231122 & e &	0.0 & &	   316643 & o &	 1.0 &$-$0.40 &	 $1.95 \times 10^{09}$ & 0.702 \\
    1169.727 &	  232946 & e &	1.0 & &	   318436 & o &	 2.0 &$-$1.25 &	 $2.71 \times 10^{08}$ & 0.099 \\
    1170.105 &	  226334 & e &	5.0 & &	   311796 & o &	 4.0 &   0.05 &	 $5.39 \times 10^{09}$ & 0.897 \\
    1170.759 &	  230614 & e &	1.0 & &	   316029 & o &	 1.0 &$-$1.23 &	 $2.81 \times 10^{08}$ & 0.180 \\
    1170.804 &	  234846 & e &	6.0 & &	   320257 & o &	 5.0 &$-$2.92 &	 $5.79 \times 10^{06}$ & 0.132 \\
    1170.885 &	  230435 & e &	2.0 & &	   315840 & o &	 3.0 &$-$0.64 &	 $1.12 \times 10^{09}$ & 0.402 \\
    1171.106 &	  231831 & e &	4.0 & &	   317220 & o &	 3.0 &$-$0.20 &	 $3.05 \times 10^{09}$ & 0.680 \\
    1171.422 &	  230435 & e &	2.0 & &	   315801 & o &	 2.0 &$-$0.75 &	 $8.65 \times 10^{08}$ & 0.488 \\
    1171.801 &	  227195 & e &	4.0 & &	   312534 & o &	 4.0 &$-$0.46 &	 $1.69 \times 10^{09}$ & 0.543 \\
    1171.951 &	  291107 & e &	2.0 & &	   376434 & o &	 1.0 &$-$0.09 &	 $3.95 \times 10^{09}$ & 0.843 \\
    1172.038 &	  260880 & e &	3.0 & &	   346201 & o &	 4.0 &   0.21 &	 $7.95 \times 10^{09}$ & 0.918 \\
    1172.215 &	  228335 & e &	3.0 & &	   313644 & o &	 2.0 &$-$2.13 &	 $3.64 \times 10^{07}$ & 0.606 \\
    1172.707 &	  235599 & e &	3.0 & &	   320871 & o &	 2.0 &$-$0.97 &	 $5.20 \times 10^{08}$ & 0.612 \\
    1173.366 &	  239843 & e &	1.0 & &	   325068 & o &	 2.0 &$-$0.03 &	 $4.54 \times 10^{09}$ & 0.905 \\
    1173.388 &	  231997 & e &	2.0 & &	   317220 & o &	 3.0 &$-$3.34 &	 $2.18 \times 10^{06}$ & 0.004 \\
    1173.823 &	  237032 & e &	2.0 & &	   322224 & o &	 2.0 &$-$0.44 &	 $1.76 \times 10^{09}$ & 0.527 \\
    1173.892 &	  230614 & e &	1.0 & &	   315801 & o &	 2.0 &$-$0.27 &	 $2.58 \times 10^{09}$ & 0.640 \\
    1174.168 &	  285885 & e &	2.0 & &	   371051 & o &	 2.0 &$-$0.57 &	 $1.29 \times 10^{09}$ & 0.806 \\
    1174.346 &	  198962 & e &	5.0 & &	   284116 & o &	 5.0 &   0.52 &	 $1.58 \times 10^{10}$ & 0.931 \\
    1174.945 &	  235599 & e &	3.0 & &	   320709 & o &	 3.0 &$-$0.06 &	 $4.16 \times 10^{09}$ & 0.835 \\
    1176.122 &	  226334 & e &	5.0 & &	   311359 & o &	 4.0 &$-$0.05 &	 $4.29 \times 10^{09}$ & 0.833 \\
    1176.527 &	  231831 & e &	4.0 & &	   316827 & o &	 4.0 &$-$0.18 &	 $3.20 \times 10^{09}$ & 0.780 \\
    1176.868 &	  198962 & e &	5.0 & &	   283933 & o &	 4.0 &   0.31 &	 $9.70 \times 10^{09}$ & 0.905 \\
    1176.879 &	  201973 & e &	3.0 & &	   286943 & o &	 4.0 &$-$2.23 &	 $2.85 \times 10^{07}$ & 0.005 \\
    1176.911 &	  235903 & e &	1.0 & &	   320871 & o &	 2.0 &$-$0.63 &	 $1.11 \times 10^{09}$ & 0.280 \\
    1176.980 &	  201973 & e &	3.0 & &	   286936 & o &	 2.0 &   0.01 &	 $4.88 \times 10^{09}$ & 0.890 \\
    1177.016 &	  226334 & e &	5.0 & &	   311295 & o &	 5.0 &$-$0.08 &	 $3.99 \times 10^{09}$ & 0.879 \\
    1177.036 &	  202929 & e &	2.0 & &	   287888 & o &	 1.0 &$-$0.30 &	 $2.43 \times 10^{09}$ & 0.895 \\
    1177.044 &	  200644 & e &	4.0 & &	   285603 & o &	 3.0 &   0.18 &	 $7.28 \times 10^{09}$ & 0.895 \\
    1177.087 &	  231831 & e &	4.0 & &	   316786 & o &	 5.0 &   0.44 &	 $1.31 \times 10^{10}$ & 0.926 \\
    1177.758 &	  231122 & e &	0.0 & &	   316029 & o &	 1.0 &$-$1.63 &	 $1.12 \times 10^{08}$ & 0.119 \\
    1177.992 &	  234582 & e &	0.0 & &	   319472 & o &	 1.0 &$-$1.25 &	 $2.68 \times 10^{08}$ & 0.111 \\
    1178.289 &	  235903 & e &	1.0 & &	   320772 & o &	 1.0 &$-$0.87 &	 $6.38 \times 10^{08}$ & 0.240 \\
    1178.639 &	  260880 & e &	3.0 & &	   345723 & o &	 4.0 &$-$0.24 &	 $2.80 \times 10^{09}$ & 0.541 \\
    1178.759 &	  241829 & e &	2.0 & &	   326664 & o &	 2.0 &$-$0.25 &	 $2.72 \times 10^{09}$ & 0.640 \\
    1179.145 &	  236969 & e &	4.0 & &	   321776 & o &	 3.0 &   0.24 &	 $8.39 \times 10^{09}$ & 0.927 \\
    1179.179 &	  230435 & e &	2.0 & &	   315239 & o &	 3.0 &$-$0.26 &	 $2.65 \times 10^{09}$ & 0.547 \\
    1179.269 &	  237032 & e &	2.0 & &	   321830 & o &	 1.0 &$-$1.61 &	 $1.17 \times 10^{08}$ & 0.152 \\
    1179.969 &	  208715 & e &	4.0 & &	   293463 & o &	 4.0 &   0.40 &	 $1.19 \times 10^{10}$ & 0.879 \\
    1180.018 &	  260880 & e &	3.0 & &	   345624 & o &	 2.0 &$-$0.48 &	 $1.58 \times 10^{09}$ & 0.903 \\
    1180.025 &	  237032 & e &	2.0 & &	   321776 & o &	 3.0 &$-$0.94 &	 $5.52 \times 10^{08}$ & 0.805 \\
    1181.389 &	  231997 & e &	2.0 & &	   316643 & o &	 1.0 &$-$1.42 &	 $1.80 \times 10^{08}$ & 0.404 \\
    1182.019 &	  227195 & e &	4.0 & &	   311796 & o &	 4.0 &$-$0.70 &	 $9.54 \times 10^{08}$ & 0.246 \\
    1182.180 &	  231997 & e &	2.0 & &	   316586 & o &	 2.0 &$-$2.68 &	 $9.97 \times 10^{06}$ & 0.124 \\
    1182.567 &	  212471 & e &	2.0 & &	   297033 & o &	 3.0 &$-$0.44 &	 $1.73 \times 10^{09}$ & 0.887 \\
    1183.041 &	  235730 & e &	5.0 & &	   320257 & o &	 5.0 &$-$0.67 &	 $1.03 \times 10^{09}$ & 0.659 \\
    1183.100 &	  230435 & e &	2.0 & &	   314958 & o &	 2.0 &$-$0.80 &	 $7.65 \times 10^{08}$ & 0.307 \\
    1183.158 &	  232946 & e &	1.0 & &	   317466 & o &	 0.0 &$-$1.16 &	 $3.33 \times 10^{08}$ & 0.530 \\
    1183.314 &	  231831 & e &	4.0 & &	   316339 & o &	 3.0 &$-$0.57 &	 $1.29 \times 10^{09}$ & 0.518 \\
    1183.770 &	  286575 & e &	3.0 & &	   371051 & o &	 2.0 &$-$1.84 &	 $6.87 \times 10^{07}$ & 0.784 \\
    1184.218 &	  235599 & e &	3.0 & &	   320043 & o &	 4.0 &$-$2.89 &	 $6.13 \times 10^{06}$ & 0.374 \\
    1185.039 &	  235599 & e &	3.0 & &	   319984 & o &	 2.0 &$-$2.75 &	 $8.50 \times 10^{06}$ & 0.057 \\
    1185.395 &	  241829 & e &	2.0 & &	   326189 & o &	 1.0 &$-$2.10 &	 $3.85 \times 10^{07}$ & 0.029 \\
    1185.619 &	  230614 & e &	1.0 & &	   314958 & o &	 2.0 &$-$0.57 &	 $1.27 \times 10^{09}$ & 0.350 \\
    1185.645 &	  231997 & e &	2.0 & &	   316339 & o &	 3.0 &$-$0.60 &	 $1.19 \times 10^{09}$ & 0.448 \\
    1185.676 &	  203548 & e &	1.0 & &	   287888 & o &	 1.0 &$-$0.41 &	 $1.85 \times 10^{09}$ & 0.464 \\
    1185.898 &	  212471 & e &	2.0 & &	   296796 & o &	 3.0 &   0.21 &	 $7.66 \times 10^{09}$ & 0.823 \\
    1185.948 &	  210973 & e &	3.0 & &	   295293 & o &	 3.0 &   0.11 &	 $6.12 \times 10^{09}$ & 0.608 \\
    1185.961 &	  285523 & e &	1.0 & &	   369843 & o &	 0.0 &$-$0.51 &	 $1.47 \times 10^{09}$ & 0.918 \\
    1186.057 &	  235730 & e &	5.0 & &	   320043 & o &	 4.0 &   0.38 &	 $1.12 \times 10^{10}$ & 0.888 \\
    1186.447 &	  212471 & e &	2.0 & &	   296757 & o &	 2.0 &   0.01 &	 $4.86 \times 10^{09}$ & 0.676 \\
    1186.710 &	  260880 & e &	3.0 & &	   345146 & o &	 3.0 &$-$3.47 &	 $1.61 \times 10^{06}$ & 0.005 \\
    1187.664 &	  228335 & e &	3.0 & &	   312534 & o &	 4.0 &   0.28 &	 $8.98 \times 10^{09}$ & 0.763 \\
    1187.706 &	  210973 & e &	3.0 & &	   295168 & o &	 4.0 &   0.39 &	 $1.17 \times 10^{10}$ & 0.919 \\
    1188.159 &	  227195 & e &	4.0 & &	   311359 & o &	 4.0 &$-$1.18 &	 $3.09 \times 10^{08}$ & 0.143 \\
    1189.072 &	  227195 & e &	4.0 & &	   311295 & o &	 5.0 &   0.34 &	 $1.03 \times 10^{10}$ & 0.681 \\
    1189.331 &	  234846 & e &	6.0 & &	   318927 & o &	 6.0 &$-$0.48 &	 $1.55 \times 10^{09}$ & 0.876 \\
    1189.332 &	  235903 & e &	1.0 & &	   319984 & o &	 2.0 &$-$0.67 &	 $9.92 \times 10^{08}$ & 0.239 \\
    1190.003 &	  235599 & e &	3.0 & &	   319632 & o &	 3.0 &$-$0.01 &	 $4.60 \times 10^{09}$ & 0.783 \\
    1190.023 &	  231997 & e &	2.0 & &	   316029 & o &	 1.0 &$-$1.73 &	 $8.66 \times 10^{07}$ & 0.064 \\
    1190.344 &	  231831 & e &	4.0 & &	   315840 & o &	 3.0 &$-$0.24 &	 $2.68 \times 10^{09}$ & 0.597 \\
    1190.376 &	  208715 & e &	4.0 & &	   292722 & o &	 5.0 &   0.45 &	 $1.33 \times 10^{10}$ & 0.918 \\
    1190.380 &	  202929 & e &	2.0 & &	   286936 & o &	 2.0 &$-$0.38 &	 $1.97 \times 10^{09}$ & 0.300 \\
    1192.014 &	  260880 & e &	3.0 & &	   344771 & o &	 2.0 &$-$0.36 &	 $2.04 \times 10^{09}$ & 0.760 \\
    1192.703 &	  231997 & e &	2.0 & &	   315840 & o &	 3.0 &$-$0.64 &	 $1.08 \times 10^{09}$ & 0.426 \\
    1192.755 &	  237032 & e &	2.0 & &	   320871 & o &	 2.0 &$-$0.09 &	 $3.80 \times 10^{09}$ & 0.665 \\
    1193.260 &	  231997 & e &	2.0 & &	   315801 & o &	 2.0 &$-$1.08 &	 $3.89 \times 10^{08}$ & 0.262 \\
    1193.396 &	  230435 & e &	2.0 & &	   314229 & o &	 1.0 &$-$3.02 &	 $4.49 \times 10^{06}$ & 0.002 \\
    1193.617 &	  285523 & e &	1.0 & &	   369302 & o &	 1.0 &$-$0.80 &	 $7.35 \times 10^{08}$ & 0.471 \\
    1193.846 &	  231831 & e &	4.0 & &	   315594 & o &	 5.0 &$-$0.49 &	 $1.52 \times 10^{09}$ & 0.406 \\
    1194.171 &	  237032 & e &	2.0 & &	   320772 & o &	 1.0 &$-$1.02 &	 $4.49 \times 10^{08}$ & 0.459 \\
    1194.785 &	  232946 & e &	1.0 & &	   316643 & o &	 1.0 &$-$2.57 &	 $1.26 \times 10^{07}$ & 0.007 \\
    1195.070 &	  237032 & e &	2.0 & &	   320709 & o &	 3.0 &$-$1.13 &	 $3.43 \times 10^{08}$ & 0.047 \\
    1195.512 &	  241829 & e &	2.0 & &	   325476 & o &	 1.0 &$-$2.63 &	 $1.12 \times 10^{07}$ & 0.017 \\
    1195.745 &	  201973 & e &	3.0 & &	   285603 & o &	 3.0 &$-$0.30 &	 $2.35 \times 10^{09}$ & 0.245 \\
    1195.959 &	  230614 & e &	1.0 & &	   314229 & o &	 1.0 &$-$3.24 &	 $2.69 \times 10^{06}$ & 0.002 \\
    1196.623 &	  235903 & e &	1.0 & &	   319472 & o &	 1.0 &$-$1.41 &	 $1.82 \times 10^{08}$ & 0.104 \\
    1198.162 &	  228335 & e &	3.0 & &	   311796 & o &	 4.0 &$-$1.00 &	 $4.64 \times 10^{08}$ & 0.318 \\
    1198.795 &	  285885 & e &	2.0 & &	   369302 & o &	 1.0 &$-$0.12 &	 $3.52 \times 10^{09}$ & 0.911 \\
    1198.917 &	  231831 & e &	4.0 & &	   315239 & o &	 3.0 &$-$2.60 &	 $1.17 \times 10^{07}$ & 0.623 \\
    1199.218 &	  203548 & e &	1.0 & &	   286936 & o &	 2.0 &$-$1.31 &	 $2.26 \times 10^{08}$ & 0.077 \\
    1200.143 &	  227195 & e &	4.0 & &	   310519 & o &	 3.0 &$-$2.21 &	 $2.81 \times 10^{07}$ & 0.280 \\
    1200.333 &	  285523 & e &	1.0 & &	   368833 & o &	 2.0 &$-$2.39 &	 $1.88 \times 10^{07}$ & 0.109 \\
    1200.639 &	  200644 & e &	4.0 & &	   283933 & o &	 4.0 &$-$0.25 &	 $2.61 \times 10^{09}$ & 0.240 \\
    1200.643 &	  236969 & e &	4.0 & &	   320257 & o &	 5.0 &   0.48 &	 $1.40 \times 10^{10}$ & 0.862 \\
    1201.309 &	  231997 & e &	2.0 & &	   315239 & o &	 3.0 &$-$1.12 &	 $3.44 \times 10^{08}$ & 0.080 \\
    1201.370 &	  241829 & e &	2.0 & &	   325068 & o &	 2.0 &$-$0.59 &	 $1.20 \times 10^{09}$ & 0.422 \\
    1201.792 &	  230435 & e &	2.0 & &	   313644 & o &	 2.0 &$-$0.74 &	 $8.45 \times 10^{08}$ & 0.289 \\
    1201.961 &	  235730 & e &	5.0 & &	   318927 & o &	 6.0 &   0.48 &	 $1.39 \times 10^{10}$ & 0.832 \\
    1202.060 &	  260880 & e &	3.0 & &	   344070 & o &	 3.0 &$-$1.29 &	 $2.37 \times 10^{08}$ & 0.428 \\
    1202.128 &	  240446 & e &	5.0 & &	   323632 & o &	 6.0 &   0.52 &	 $1.54 \times 10^{10}$ & 0.938 \\
    1202.906 &	  234846 & e &	6.0 & &	   317978 & o &	 5.0 &   0.49 &	 $1.42 \times 10^{10}$ & 0.928 \\
    1202.983 &	  239843 & e &	1.0 & &	   322969 & o &	 0.0 &$-$0.90 &	 $5.86 \times 10^{08}$ & 0.768 \\
    1203.264 &	  231122 & e &	0.0 & &	   314229 & o &	 1.0 &$-$1.50 &	 $1.48 \times 10^{08}$ & 0.119 \\
    1203.616 &	  232946 & e &	1.0 & &	   316029 & o &	 1.0 &$-$1.49 &	 $1.48 \times 10^{08}$ & 0.151 \\
    1203.749 &	  236969 & e &	4.0 & &	   320043 & o &	 4.0 &$-$1.86 &	 $6.39 \times 10^{07}$ & 0.046 \\
    1204.391 &	  230614 & e &	1.0 & &	   313644 & o &	 2.0 &$-$0.63 &	 $1.09 \times 10^{09}$ & 0.560 \\
    1204.471 &	  228335 & e &	3.0 & &	   311359 & o &	 4.0 &$-$1.72 &	 $8.76 \times 10^{07}$ & 0.198 \\
    1204.722 &	  231831 & e &	4.0 & &	   314838 & o &	 4.0 &$-$0.08 &	 $3.85 \times 10^{09}$ & 0.481 \\
    1205.380 &	  231997 & e &	2.0 & &	   314958 & o &	 2.0 &$-$0.48 &	 $1.51 \times 10^{09}$ & 0.425 \\
    1205.570 &	  285885 & e &	2.0 & &	   368833 & o &	 2.0 &$-$0.81 &	 $7.04 \times 10^{08}$ & 0.410 \\
    1207.186 &	  235599 & e &	3.0 & &	   318436 & o &	 2.0 &$-$0.82 &	 $6.95 \times 10^{08}$ & 0.585 \\
    1207.412 &	  212471 & e &	2.0 & &	   295293 & o &	 3.0 &$-$1.29 &	 $2.38 \times 10^{08}$ & 0.160 \\
    1209.242 &	  241829 & e &	2.0 & &	   324526 & o &	 3.0 &$-$1.45 &	 $1.61 \times 10^{08}$ & 0.057 \\
    1209.577 &	  202929 & e &	2.0 & &	   285603 & o &	 3.0 &$-$1.43 &	 $1.70 \times 10^{08}$ & 0.042 \\
    1209.727 &	  236969 & e &	4.0 & &	   319632 & o &	 3.0 &$-$2.17 &	 $3.08 \times 10^{07}$ & 0.237 \\
    1210.652 &	  237032 & e &	2.0 & &	   319632 & o &	 3.0 &$-$2.70 &	 $9.19 \times 10^{06}$ & 0.004 \\
    1211.641 &	  235903 & e &	1.0 & &	   318436 & o &	 2.0 &$-$1.88 &	 $5.95 \times 10^{07}$ & 0.036 \\
    1212.259 &	  210973 & e &	3.0 & &	   293463 & o &	 4.0 &$-$1.59 &	 $1.16 \times 10^{08}$ & 0.055 \\
    1213.006 &	  237032 & e &	2.0 & &	   319472 & o &	 1.0 &$-$3.04 &	 $4.15 \times 10^{06}$ & 0.005 \\
    1213.874 &	  239843 & e &	1.0 & &	   322224 & o &	 2.0 &$-$1.96 &	 $4.96 \times 10^{07}$ & 0.013 \\
    1214.084 &	  231831 & e &	4.0 & &	   314197 & o &	 3.0 &$-$0.74 &	 $8.18 \times 10^{08}$ & 0.525 \\
    1214.292 &	  230614 & e &	1.0 & &	   312967 & o &	 0.0 &$-$0.87 &	 $6.14 \times 10^{08}$ & 0.896 \\
    1214.453 &	  260880 & e &	3.0 & &	   343221 & o &	 4.0 &$-$0.31 &	 $2.21 \times 10^{09}$ & 0.787 \\
    1215.695 &	  286575 & e &	3.0 & &	   368833 & o &	 2.0 &   0.13 &	 $6.13 \times 10^{09}$ & 0.912 \\
    1215.828 &	  235730 & e &	5.0 & &	   317978 & o &	 5.0 &$-$2.22 &	 $2.75 \times 10^{07}$ & 0.019 \\
    1216.069 &	  231997 & e &	2.0 & &	   314229 & o &	 1.0 &$-$0.38 &	 $1.91 \times 10^{09}$ & 0.664 \\
    1216.538 &	  231997 & e &	2.0 & &	   314197 & o &	 3.0 &$-$1.99 &	 $4.55 \times 10^{07}$ & 0.369 \\
    1218.598 &	  234582 & e &	0.0 & &	   316643 & o &	 1.0 &$-$2.57 &	 $1.21 \times 10^{07}$ & 0.006 \\
    1219.328 &	  232946 & e &	1.0 & &	   314958 & o &	 2.0 &$-$2.81 &	 $7.01 \times 10^{06}$ & 0.002 \\
    1219.698 &	  239843 & e &	1.0 & &	   321830 & o &	 1.0 &$-$2.16 &	 $3.09 \times 10^{07}$ & 0.012 \\
    1220.103 &	  201973 & e &	3.0 & &	   283933 & o &	 4.0 &$-$1.76 &	 $7.88 \times 10^{07}$ & 0.023 \\
    1220.401 &	  234846 & e &	6.0 & &	   316786 & o &	 5.0 &$-$1.44 &	 $1.60 \times 10^{08}$ & 0.794 \\
    1220.562 &	  228335 & e &	3.0 & &	   310265 & o &	 2.0 &$-$3.48 &	 $1.47 \times 10^{06}$ & 0.140 \\
    1223.442 &	  260880 & e &	3.0 & &	   342616 & o &	 3.0 &$-$2.32 &	 $2.15 \times 10^{07}$ & 0.068 \\
    1223.858 &	  208715 & e &	4.0 & &	   290424 & o &	 3.0 &$-$2.97 &	 $4.74 \times 10^{06}$ & 0.024 \\
    1224.788 &	  231997 & e &	2.0 & &	   313644 & o &	 2.0 &$-$0.43 &	 $1.65 \times 10^{09}$ & 0.373 \\
    1225.166 &	  235599 & e &	3.0 & &	   317220 & o &	 3.0 &$-$3.57 &	 $1.20 \times 10^{06}$ & 0.062 \\
    1226.057 &	  235903 & e &	1.0 & &	   317466 & o &	 0.0 &$-$1.11 &	 $3.52 \times 10^{08}$ & 0.406 \\
    1227.786 &	  234582 & e &	0.0 & &	   316029 & o &	 1.0 &$-$1.82 &	 $6.63 \times 10^{07}$ & 0.097 \\
    1228.441 &	  237032 & e &	2.0 & &	   318436 & o &	 2.0 &$-$1.64 &	 $1.01 \times 10^{08}$ & 0.118 \\
    1230.267 &	  232946 & e &	1.0 & &	   314229 & o &	 1.0 &$-$0.68 &	 $9.29 \times 10^{08}$ & 0.432 \\
    1230.713 &	  291107 & e &	2.0 & &	   372360 & o &	 3.0 &$-$0.85 &	 $6.25 \times 10^{08}$ & 0.848 \\
    1231.101 &	  235599 & e &	3.0 & &	   316827 & o &	 4.0 &$-$3.01 &	 $4.32 \times 10^{06}$ & 0.422 \\
    1232.865 &	  208715 & e &	4.0 & &	   289827 & o &	 4.0 &$-$1.68 &	 $9.08 \times 10^{07}$ & 0.081 \\
    1233.088 &	  235730 & e &	5.0 & &	   316827 & o &	 4.0 &$-$1.47 &	 $1.50 \times 10^{08}$ & 0.349 \\
    1233.703 &	  235730 & e &	5.0 & &	   316786 & o &	 5.0 &$-$3.47 &	 $1.47 \times 10^{06}$ & 0.004 \\
    1234.131 &	  239843 & e &	1.0 & &	   320871 & o &	 2.0 &$-$1.68 &	 $9.18 \times 10^{07}$ & 0.038 \\
    1234.754 &	  235599 & e &	3.0 & &	   316586 & o &	 2.0 &$-$2.56 &	 $1.20 \times 10^{07}$ & 0.502 \\
    1235.646 &	  239843 & e &	1.0 & &	   320772 & o &	 1.0 &$-$1.44 &	 $1.57 \times 10^{08}$ & 0.084 \\
    1236.689 &	  230435 & e &	2.0 & &	   311296 & o &	 1.0 &$-$0.64 &	 $9.95 \times 10^{08}$ & 0.533 \\
    1238.425 &	  234846 & e &	6.0 & &	   315594 & o &	 5.0 &$-$3.35 &	 $1.94 \times 10^{06}$ & 0.068 \\
    1238.430 &	  260880 & e &	3.0 & &	   341627 & o &	 2.0 &$-$0.15 &	 $3.08 \times 10^{09}$ & 0.751 \\
    1238.534 &	  235599 & e &	3.0 & &	   316339 & o &	 3.0 &$-$1.51 &	 $1.33 \times 10^{08}$ & 0.475 \\
    1238.547 &	  235903 & e &	1.0 & &	   316643 & o &	 1.0 &$-$1.32 &	 $2.08 \times 10^{08}$ & 0.345 \\
    1239.108 &	  231831 & e &	4.0 & &	   312534 & o &	 4.0 &$-$0.62 &	 $1.04 \times 10^{09}$ & 0.712 \\
    1239.191 &	  232946 & e &	1.0 & &	   313644 & o &	 2.0 &$-$1.81 &	 $6.80 \times 10^{07}$ & 0.032 \\
    1239.415 &	  235903 & e &	1.0 & &	   316586 & o &	 2.0 &$-$3.21 &	 $2.67 \times 10^{06}$ & 0.029 \\
    1239.442 &	  230614 & e &	1.0 & &	   311296 & o &	 1.0 &$-$1.12 &	 $3.28 \times 10^{08}$ & 0.210 \\
    1243.869 &	  241829 & e &	2.0 & &	   322224 & o &	 2.0 &$-$0.73 &	 $8.18 \times 10^{08}$ & 0.751 \\
    1246.083 &	  236969 & e &	4.0 & &	   317220 & o &	 3.0 &$-$1.68 &	 $9.01 \times 10^{07}$ & 0.056 \\
    1246.238 &	  235599 & e &	3.0 & &	   315840 & o &	 3.0 &$-$1.62 &	 $1.03 \times 10^{08}$ & 0.627 \\
    1246.847 &	  235599 & e &	3.0 & &	   315801 & o &	 2.0 &$-$2.15 &	 $3.02 \times 10^{07}$ & 0.160 \\
    1247.065 &	  237032 & e &	2.0 & &	   317220 & o &	 3.0 &$-$1.20 &	 $2.72 \times 10^{08}$ & 0.806 \\
    1247.074 &	  208715 & e &	4.0 & &	   288903 & o &	 5.0 &$-$0.46 &	 $1.47 \times 10^{09}$ & 0.396 \\
    1247.289 &	  231122 & e &	0.0 & &	   311296 & o &	 1.0 &$-$1.05 &	 $3.83 \times 10^{08}$ & 0.515 \\
    1247.796 &	  239843 & e &	1.0 & &	   319984 & o &	 2.0 &$-$1.60 &	 $1.06 \times 10^{08}$ & 0.036 \\
    1248.039 &	  235903 & e &	1.0 & &	   316029 & o &	 1.0 &$-$3.24 &	 $2.44 \times 10^{06}$ & 0.008 \\
    1248.687 &	  230435 & e &	2.0 & &	   310519 & o &	 3.0 &$-$0.93 &	 $4.99 \times 10^{08}$ & 0.321 \\
    1249.294 &	  230614 & e &	1.0 & &	   310659 & o &	 0.0 &$-$3.65 &	 $9.49 \times 10^{05}$ & 0.007 \\
    1249.675 &	  232946 & e &	1.0 & &	   312967 & o &	 0.0 &$-$0.80 &	 $6.80 \times 10^{08}$ & 0.543 \\
    1249.986 &	  241829 & e &	2.0 & &	   321830 & o &	 1.0 &$-$1.90 &	 $5.40 \times 10^{07}$ & 0.229 \\
    1250.172 &	  208715 & e &	4.0 & &	   288704 & o &	 3.0 &$-$2.84 &	 $6.23 \times 10^{06}$ & 0.026 \\
    1250.539 &	  231831 & e &	4.0 & &	   311796 & o &	 4.0 &$-$1.07 &	 $3.66 \times 10^{08}$ & 0.230 \\
    1250.835 &	  241829 & e &	2.0 & &	   321776 & o &	 3.0 &$-$1.26 &	 $2.36 \times 10^{08}$ & 0.297 \\
    1250.865 &	  291107 & e &	2.0 & &	   371051 & o &	 2.0 &$-$2.04 &	 $3.95 \times 10^{07}$ & 0.180 \\
    1251.600 &	  235903 & e &	1.0 & &	   315801 & o &	 2.0 &$-$1.60 &	 $1.06 \times 10^{08}$ & 0.067 \\
    1252.125 &	  235730 & e &	5.0 & &	   315594 & o &	 5.0 &$-$1.77 &	 $7.28 \times 10^{07}$ & 0.077 \\
    1252.223 &	  236969 & e &	4.0 & &	   316827 & o &	 4.0 &$-$3.37 &	 $1.82 \times 10^{06}$ & 0.003 \\
    1252.662 &	  230435 & e &	2.0 & &	   310265 & o &	 2.0 &$-$3.42 &	 $1.60 \times 10^{06}$ & 0.002 \\
    1252.857 &	  236969 & e &	4.0 & &	   316786 & o &	 5.0 &$-$2.31 &	 $2.09 \times 10^{07}$ & 0.010 \\
    1252.955 &	  240446 & e &	5.0 & &	   320257 & o &	 5.0 &$-$1.19 &	 $2.75 \times 10^{08}$ & 0.799 \\
    1253.791 &	  210973 & e &	3.0 & &	   290731 & o &	 2.0 &$-$3.09 &	 $3.45 \times 10^{06}$ & 0.023 \\
    1255.486 &	  230614 & e &	1.0 & &	   310265 & o &	 2.0 &$-$1.22 &	 $2.56 \times 10^{08}$ & 0.239 \\
    1255.531 &	  234582 & e &	0.0 & &	   314229 & o &	 1.0 &$-$1.24 &	 $2.47 \times 10^{08}$ & 0.191 \\
    1255.638 &	  235599 & e &	3.0 & &	   315239 & o &	 3.0 &$-$1.17 &	 $2.86 \times 10^{08}$ & 0.397 \\
    1255.824 &	  239843 & e &	1.0 & &	   319472 & o &	 1.0 &$-$1.56 &	 $1.17 \times 10^{08}$ & 0.105 \\
    1256.106 &	  237032 & e &	2.0 & &	   316643 & o &	 1.0 &$-$3.52 &	 $1.29 \times 10^{06}$ & 0.013 \\
    1256.338 &	  240446 & e &	5.0 & &	   320043 & o &	 4.0 &$-$0.81 &	 $6.48 \times 10^{08}$ & 0.924 \\
    1257.414 &	  231831 & e &	4.0 & &	   311359 & o &	 4.0 &$-$1.20 &	 $2.67 \times 10^{08}$ & 0.287 \\
    1258.436 &	  231831 & e &	4.0 & &	   311295 & o &	 5.0 &$-$0.64 &	 $9.67 \times 10^{08}$ & 0.153 \\
    1258.631 &	  210973 & e &	3.0 & &	   290424 & o &	 3.0 &$-$1.57 &	 $1.12 \times 10^{08}$ & 0.161 \\
    1259.914 &	  236969 & e &	4.0 & &	   316339 & o &	 3.0 &$-$2.96 &	 $4.61 \times 10^{06}$ & 0.009 \\
    1260.085 &	  235599 & e &	3.0 & &	   314958 & o &	 2.0 &$-$1.40 &	 $1.70 \times 10^{08}$ & 0.389 \\
    1260.918 &	  237032 & e &	2.0 & &	   316339 & o &	 3.0 &$-$1.46 &	 $1.45 \times 10^{08}$ & 0.312 \\
    1261.053 &	  231997 & e &	2.0 & &	   311296 & o &	 1.0 &$-$1.75 &	 $7.35 \times 10^{07}$ & 0.040 \\
    1262.006 &	  235599 & e &	3.0 & &	   314838 & o &	 4.0 &$-$2.60 &	 $1.06 \times 10^{07}$ & 0.387 \\
    1262.252 &	  230435 & e &	2.0 & &	   309658 & o &	 1.0 &$-$0.70 &	 $8.50 \times 10^{08}$ & 0.569 \\
    1264.095 &	  235730 & e &	5.0 & &	   314838 & o &	 4.0 &$-$1.45 &	 $1.47 \times 10^{08}$ & 0.139 \\
    1264.941 &	  235903 & e &	1.0 & &	   314958 & o &	 2.0 &$-$1.37 &	 $1.76 \times 10^{08}$ & 0.061 \\
    1265.120 &	  230614 & e &	1.0 & &	   309658 & o &	 1.0 &$-$1.15 &	 $2.93 \times 10^{08}$ & 0.231 \\
    1265.149 &	  241829 & e &	2.0 & &	   320871 & o &	 2.0 &$-$1.70 &	 $8.33 \times 10^{07}$ & 0.033 \\
    1265.871 &	  237032 & e &	2.0 & &	   316029 & o &	 1.0 &$-$1.93 &	 $4.85 \times 10^{07}$ & 0.314 \\
    1266.592 &	  210973 & e &	3.0 & &	   289925 & o &	 2.0 &$-$2.72 &	 $7.91 \times 10^{06}$ & 0.068 \\
    1266.742 &	  241829 & e &	2.0 & &	   320772 & o &	 1.0 &$-$1.73 &	 $7.79 \times 10^{07}$ & 0.267 \\
    1267.753 &	  241829 & e &	2.0 & &	   320709 & o &	 3.0 &$-$1.90 &	 $5.19 \times 10^{07}$ & 0.038 \\
    1267.887 &	  236969 & e &	4.0 & &	   315840 & o &	 3.0 &$-$3.92 &	 $4.98 \times 10^{05}$ & 0.000 \\
    1268.158 &	  210973 & e &	3.0 & &	   289827 & o &	 4.0 &$-$0.86 &	 $5.69 \times 10^{08}$ & 0.349 \\
    1268.903 &	  237032 & e &	2.0 & &	   315840 & o &	 3.0 &$-$1.15 &	 $2.96 \times 10^{08}$ & 0.309 \\
    1269.535 &	  237032 & e &	2.0 & &	   315801 & o &	 2.0 &$-$1.21 &	 $2.53 \times 10^{08}$ & 0.301 \\
    1270.843 &	  231831 & e &	4.0 & &	   310519 & o &	 3.0 &$-$2.69 &	 $8.42 \times 10^{06}$ & 0.514 \\
    1271.860 &	  236969 & e &	4.0 & &	   315594 & o &	 5.0 &$-$3.40 &	 $1.64 \times 10^{06}$ & 0.001 \\
    1272.284 &	  235599 & e &	3.0 & &	   314197 & o &	 3.0 &$-$2.73 &	 $7.67 \times 10^{06}$ & 0.128 \\
    1272.375 &	  239843 & e &	1.0 & &	   318436 & o &	 2.0 &$-$2.14 &	 $2.95 \times 10^{07}$ & 0.022 \\
    1273.297 &	  231122 & e &	0.0 & &	   309658 & o &	 1.0 &$-$2.05 &	 $3.69 \times 10^{07}$ & 0.051 \\
    1273.532 &	  231997 & e &	2.0 & &	   310519 & o &	 3.0 &$-$1.37 &	 $1.74 \times 10^{08}$ & 0.101 \\
    1274.197 &	  240446 & e &	5.0 & &	   318927 & o &	 6.0 &$-$0.27 &	 $2.23 \times 10^{09}$ & 0.281 \\
    1274.632 &	  234846 & e &	6.0 & &	   313300 & o &	 6.0 &$-$1.35 &	 $1.81 \times 10^{08}$ & 0.672 \\
    1276.327 &	  232946 & e &	1.0 & &	   311296 & o &	 1.0 &$-$1.73 &	 $7.51 \times 10^{07}$ & 0.054 \\
    1276.717 &	  235903 & e &	1.0 & &	   314229 & o &	 1.0 &$-$1.90 &	 $5.21 \times 10^{07}$ & 0.046 \\
    1277.666 &	  231997 & e &	2.0 & &	   310265 & o &	 2.0 &$-$1.78 &	 $6.66 \times 10^{07}$ & 0.053 \\
    1277.805 &	  212471 & e &	2.0 & &	   290731 & o &	 2.0 &$-$1.46 &	 $1.42 \times 10^{08}$ & 0.535 \\
    1278.313 &	  208715 & e &	4.0 & &	   286943 & o &	 4.0 &$-$1.52 &	 $1.25 \times 10^{08}$ & 0.349 \\
    1278.650 &	  237032 & e &	2.0 & &	   315239 & o &	 3.0 &$-$3.27 &	 $2.21 \times 10^{06}$ & 0.002 \\
    1278.853 &	  291107 & e &	2.0 & &	   369302 & o &	 1.0 &$-$2.50 &	 $1.30 \times 10^{07}$ & 0.061 \\
    1279.514 &	  241829 & e &	2.0 & &	   319984 & o &	 2.0 &$-$1.05 &	 $3.68 \times 10^{08}$ & 0.268 \\
    1281.310 &	  235599 & e &	3.0 & &	   313644 & o &	 2.0 &$-$0.50 &	 $1.31 \times 10^{09}$ & 0.851 \\
    1282.832 &	  212471 & e &	2.0 & &	   290424 & o &	 3.0 &$-$1.31 &	 $1.98 \times 10^{08}$ & 0.358 \\
    1283.262 &	  237032 & e &	2.0 & &	   314958 & o &	 2.0 &$-$1.64 &	 $9.35 \times 10^{07}$ & 0.067 \\
    1284.211 &	  236969 & e &	4.0 & &	   314838 & o &	 4.0 &$-$1.78 &	 $6.76 \times 10^{07}$ & 0.042 \\
    1285.302 &	  241829 & e &	2.0 & &	   319632 & o &	 3.0 &$-$2.57 &	 $1.10 \times 10^{07}$ & 0.011 \\
    1286.331 &	  235903 & e &	1.0 & &	   313644 & o &	 2.0 &$-$1.59 &	 $1.03 \times 10^{08}$ & 0.106 \\
    1286.478 &	  210973 & e &	3.0 & &	   288704 & o &	 3.0 &$-$1.69 &	 $8.30 \times 10^{07}$ & 0.290 \\
    1286.566 &	  291107 & e &	2.0 & &	   368833 & o &	 2.0 &$-$2.98 &	 $4.25 \times 10^{06}$ & 0.057 \\
    1286.778 &	  232946 & e &	1.0 & &	   310659 & o &	 0.0 &$-$1.98 &	 $4.16 \times 10^{07}$ & 0.202 \\
    1287.644 &	  231997 & e &	2.0 & &	   309658 & o &	 1.0 &$-$1.65 &	 $8.92 \times 10^{07}$ & 0.046 \\
    1287.956 &	  241829 & e &	2.0 & &	   319472 & o &	 1.0 &$-$3.89 &	 $5.24 \times 10^{05}$ & 0.003 \\
    1288.281 &	  239843 & e &	1.0 & &	   317466 & o &	 0.0 &$-$1.75 &	 $7.36 \times 10^{07}$ & 0.095 \\
    1289.150 &	  235730 & e &	5.0 & &	   313300 & o &	 6.0 &$-$2.64 &	 $9.10 \times 10^{06}$ & 0.005 \\
    1289.792 &	  240446 & e &	5.0 & &	   317978 & o &	 5.0 &$-$1.71 &	 $7.79 \times 10^{07}$ & 0.312 \\
    1291.104 &	  212471 & e &	2.0 & &	   289925 & o &	 2.0 &$-$1.71 &	 $7.89 \times 10^{07}$ & 0.612 \\
    1293.164 &	  222042 & e &	2.0 & &	   299372 & o &	 1.0 &$-$3.81 &	 $6.29 \times 10^{05}$ & 0.152 \\
    1293.348 &	  232946 & e &	1.0 & &	   310265 & o &	 2.0 &$-$2.20 &	 $2.50 \times 10^{07}$ & 0.024 \\
    1294.855 &	  236969 & e &	4.0 & &	   314197 & o &	 3.0 &$-$1.76 &	 $6.86 \times 10^{07}$ & 0.082 \\
    1295.384 &	  237032 & e &	2.0 & &	   314229 & o &	 1.0 &$-$1.30 &	 $2.02 \times 10^{08}$ & 0.141 \\
    1295.850 &	  221631 & e &	3.0 & &	   298801 & o &	 2.0 &$-$0.14 &	 $2.90 \times 10^{09}$ & 0.919 \\
    1295.916 &	  237032 & e &	2.0 & &	   314197 & o &	 3.0 &$-$3.03 &	 $3.71 \times 10^{06}$ & 0.027 \\
    1297.631 &	  235903 & e &	1.0 & &	   312967 & o &	 0.0 &$-$3.37 &	 $1.72 \times 10^{06}$ & 0.002 \\
    1299.792 &	  235599 & e &	3.0 & &	   312534 & o &	 4.0 &$-$3.48 &	 $1.32 \times 10^{06}$ & 0.110 \\
    1300.602 &	  208715 & e &	4.0 & &	   285603 & o &	 3.0 &$-$1.80 &	 $6.21 \times 10^{07}$ & 0.291 \\
    1302.007 &	  235730 & e &	5.0 & &	   312534 & o &	 4.0 &$-$1.87 &	 $5.29 \times 10^{07}$ & 0.545 \\
    1302.078 &	  239843 & e &	1.0 & &	   316643 & o &	 1.0 &$-$3.20 &	 $2.50 \times 10^{06}$ & 0.008 \\
    1302.786 &	  222042 & e &	2.0 & &	   298801 & o &	 2.0 &$-$0.38 &	 $1.65 \times 10^{09}$ & 0.780 \\
    1303.044 &	  221631 & e &	3.0 & &	   298375 & o &	 2.0 &$-$0.95 &	 $4.49 \times 10^{08}$ & 0.850 \\
    1303.540 &	  234582 & e &	0.0 & &	   311296 & o &	 1.0 &$-$2.15 &	 $2.77 \times 10^{07}$ & 0.044 \\
    1303.574 &	  232946 & e &	1.0 & &	   309658 & o &	 1.0 &$-$2.55 &	 $1.12 \times 10^{07}$ & 0.008 \\
    1303.796 &	  255482 & e &	2.0 & &	   332181 & o &	 1.0 &$-$3.32 &	 $1.88 \times 10^{06}$ & 0.051 \\
    1305.282 &	  237032 & e &	2.0 & &	   313644 & o &	 2.0 &$-$1.88 &	 $5.23 \times 10^{07}$ & 0.024 \\
    1305.371 &	  241829 & e &	2.0 & &	   318436 & o &	 2.0 &$-$1.45 &	 $1.39 \times 10^{08}$ & 0.505 \\
    1308.070 &	  234846 & e &	6.0 & &	   311295 & o &	 5.0 &$-$1.90 &	 $4.90 \times 10^{07}$ & 0.672 \\
    1308.354 &	  222940 & e &	1.0 & &	   299372 & o &	 1.0 &$-$2.87 &	 $5.29 \times 10^{06}$ & 0.535 \\
    1309.233 &	  240446 & e &	5.0 & &	   316827 & o &	 4.0 &$-$0.79 &	 $6.26 \times 10^{08}$ & 0.619 \\
    1309.926 &	  240446 & e &	5.0 & &	   316786 & o &	 5.0 &$-$1.58 &	 $1.02 \times 10^{08}$ & 0.365 \\
    1310.056 &	  222042 & e &	2.0 & &	   298375 & o &	 2.0 &$-$1.43 &	 $1.47 \times 10^{08}$ & 0.336 \\
    1311.773 &	  212471 & e &	2.0 & &	   288704 & o &	 3.0 &$-$1.69 &	 $7.98 \times 10^{07}$ & 0.458 \\
    1312.376 &	  235599 & e &	3.0 & &	   311796 & o &	 4.0 &$-$2.74 &	 $7.10 \times 10^{06}$ & 0.045 \\
    1312.574 &	  239843 & e &	1.0 & &	   316029 & o &	 1.0 &$-$2.56 &	 $1.06 \times 10^{07}$ & 0.060 \\
    1314.634 &	  235730 & e &	5.0 & &	   311796 & o &	 4.0 &$-$2.96 &	 $4.15 \times 10^{06}$ & 0.006 \\
    1316.297 &	  210973 & e &	3.0 & &	   286943 & o &	 4.0 &$-$1.34 &	 $1.78 \times 10^{08}$ & 0.467 \\
    1316.423 &	  210973 & e &	3.0 & &	   286936 & o &	 2.0 &$-$1.68 &	 $8.10 \times 10^{07}$ & 0.512 \\
    1316.514 &	  239843 & e &	1.0 & &	   315801 & o &	 2.0 &$-$2.62 &	 $9.16 \times 10^{06}$ & 0.007 \\
    1318.204 &	  222940 & e &	1.0 & &	   298801 & o &	 2.0 &$-$0.76 &	 $6.68 \times 10^{08}$ & 0.449 \\
    1319.949 &	  235599 & e &	3.0 & &	   311359 & o &	 4.0 &$-$3.81 &	 $5.88 \times 10^{05}$ & 0.005 \\
    1322.234 &	  235730 & e &	5.0 & &	   311359 & o &	 4.0 &$-$3.87 &	 $5.09 \times 10^{05}$ & 0.001 \\
    1322.662 &	  255482 & e &	2.0 & &	   331087 & o &	 1.0 &$-$2.84 &	 $5.53 \times 10^{06}$ & 0.258 \\
    1323.359 &	  236969 & e &	4.0 & &	   312534 & o &	 4.0 &$-$1.76 &	 $6.50 \times 10^{07}$ & 0.164 \\
    1323.364 &	  235730 & e &	5.0 & &	   311295 & o &	 5.0 &$-$1.87 &	 $5.08 \times 10^{07}$ & 0.080 \\
    1325.648 &	  222940 & e &	1.0 & &	   298375 & o &	 2.0 &$-$1.31 &	 $1.88 \times 10^{08}$ & 0.574 \\
    1325.963 &	  212471 & e &	2.0 & &	   287888 & o &	 1.0 &$-$1.72 &	 $7.29 \times 10^{07}$ & 0.898 \\
    1326.227 &	  221631 & e &	3.0 & &	   297033 & o &	 3.0 &$-$2.73 &	 $7.12 \times 10^{06}$ & 0.729 \\
    1326.253 &	  208715 & e &	4.0 & &	   284116 & o &	 5.0 &$-$1.05 &	 $3.41 \times 10^{08}$ & 0.522 \\
    1326.392 &	  235903 & e &	1.0 & &	   311296 & o &	 1.0 &$-$2.92 &	 $4.56 \times 10^{06}$ & 0.008 \\
    1326.420 &	  241829 & e &	2.0 & &	   317220 & o &	 3.0 &$-$0.95 &	 $4.32 \times 10^{08}$ & 0.562 \\
    1329.471 &	  208715 & e &	4.0 & &	   283933 & o &	 4.0 &$-$1.40 &	 $1.52 \times 10^{08}$ & 0.228 \\
    1330.417 &	  221631 & e &	3.0 & &	   296796 & o &	 3.0 &$-$3.78 &	 $6.37 \times 10^{05}$ & 0.550 \\
    1330.714 &	  240446 & e &	5.0 & &	   315594 & o &	 5.0 &$-$3.34 &	 $1.74 \times 10^{06}$ & 0.003 \\
    1331.108 &	  221631 & e &	3.0 & &	   296757 & o &	 2.0 &$-$3.82 &	 $5.74 \times 10^{05}$ & 0.150 \\
    1331.281 &	  239843 & e &	1.0 & &	   314958 & o &	 2.0 &$-$1.92 &	 $4.54 \times 10^{07}$ & 0.029 \\
    1331.973 &	  234582 & e &	0.0 & &	   309658 & o &	 1.0 &$-$3.63 &	 $8.81 \times 10^{05}$ & 0.001 \\
    1333.492 &	  222042 & e &	2.0 & &	   297033 & o &	 3.0 &$-$2.24 &	 $2.16 \times 10^{07}$ & 0.705 \\
    1334.755 &	  235599 & e &	3.0 & &	   310519 & o &	 3.0 &$-$2.36 &	 $1.62 \times 10^{07}$ & 0.094 \\
    1336.405 &	  236969 & e &	4.0 & &	   311796 & o &	 4.0 &$-$2.67 &	 $7.89 \times 10^{06}$ & 0.015 \\
    1337.666 &	  241829 & e &	2.0 & &	   316586 & o &	 2.0 &$-$2.24 &	 $2.14 \times 10^{07}$ & 0.271 \\
    1337.682 &	  235903 & e &	1.0 & &	   310659 & o &	 0.0 &$-$3.59 &	 $9.50 \times 10^{05}$ & 0.012 \\
    1337.728 &	  222042 & e &	2.0 & &	   296796 & o &	 3.0 &$-$3.35 &	 $1.67 \times 10^{06}$ & 0.325 \\
    1338.426 &	  222042 & e &	2.0 & &	   296757 & o &	 2.0 &$-$3.33 &	 $1.76 \times 10^{06}$ & 0.263 \\
    1339.298 &	  235599 & e &	3.0 & &	   310265 & o &	 2.0 &$-$2.78 &	 $6.20 \times 10^{06}$ & 0.230 \\
    1339.942 &	  210973 & e &	3.0 & &	   285603 & o &	 3.0 &$-$1.85 &	 $5.33 \times 10^{07}$ & 0.178 \\
    1340.713 &	  255482 & e &	2.0 & &	   330069 & o &	 3.0 &$-$3.17 &	 $2.49 \times 10^{06}$ & 0.017 \\
    1342.104 &	  241829 & e &	2.0 & &	   316339 & o &	 3.0 &$-$1.26 &	 $2.04 \times 10^{08}$ & 0.471 \\
    1342.922 &	  212471 & e &	2.0 & &	   286936 & o &	 2.0 &$-$2.36 &	 $1.63 \times 10^{07}$ & 0.178 \\
    1344.241 &	  240446 & e &	5.0 & &	   314838 & o &	 4.0 &$-$0.31 &	 $1.79 \times 10^{09}$ & 0.723 \\
    1344.259 &	  236969 & e &	4.0 & &	   311359 & o &	 4.0 &$-$2.74 &	 $6.67 \times 10^{06}$ & 0.024 \\
    1344.332 &	  239843 & e &	1.0 & &	   314229 & o &	 1.0 &$-$2.04 &	 $3.42 \times 10^{07}$ & 0.064 \\
    1344.784 &	  235903 & e &	1.0 & &	   310265 & o &	 2.0 &$-$3.40 &	 $1.44 \times 10^{06}$ & 0.003 \\
    1345.428 &	  236969 & e &	4.0 & &	   311295 & o &	 5.0 &$-$3.44 &	 $1.34 \times 10^{06}$ & 0.001 \\
    1345.792 &	  255763 & e &	3.0 & &	   330069 & o &	 3.0 &$-$2.08 &	 $3.07 \times 10^{07}$ & 0.216 \\
    1346.551 &	  237032 & e &	2.0 & &	   311296 & o &	 1.0 &$-$3.58 &	 $9.75 \times 10^{05}$ & 0.002 \\
    1347.716 &	  241829 & e &	2.0 & &	   316029 & o &	 1.0 &$-$3.90 &	 $4.64 \times 10^{05}$ & 0.008 \\
    1351.154 &	  241829 & e &	2.0 & &	   315840 & o &	 3.0 &$-$0.96 &	 $4.00 \times 10^{08}$ & 0.277 \\
    1351.870 &	  241829 & e &	2.0 & &	   315801 & o &	 2.0 &$-$2.08 &	 $3.07 \times 10^{07}$ & 0.062 \\
    1354.395 &	  256235 & e &	4.0 & &	   330069 & o &	 3.0 &$-$1.67 &	 $7.71 \times 10^{07}$ & 0.538 \\
    1354.995 &	  239843 & e &	1.0 & &	   313644 & o &	 2.0 &$-$2.96 &	 $4.05 \times 10^{06}$ & 0.009 \\
    1355.842 &	  235903 & e &	1.0 & &	   309658 & o &	 1.0 &$-$2.43 &	 $1.33 \times 10^{07}$ & 0.021 \\
    1357.554 &	  221631 & e &	3.0 & &	   295293 & o &	 3.0 &$-$3.34 &	 $1.69 \times 10^{06}$ & 0.202 \\
    1362.210 &	  241829 & e &	2.0 & &	   315239 & o &	 3.0 &$-$2.93 &	 $4.19 \times 10^{06}$ & 0.013 \\
    1365.167 &	  222042 & e &	2.0 & &	   295293 & o &	 3.0 &$-$3.43 &	 $1.36 \times 10^{06}$ & 0.132 \\
    1365.510 &	  237032 & e &	2.0 & &	   310265 & o &	 2.0 &$-$2.54 &	 $1.03 \times 10^{07}$ & 0.047 \\
    1367.405 &	  212471 & e &	2.0 & &	   285603 & o &	 3.0 &$-$3.29 &	 $1.84 \times 10^{06}$ & 0.023 \\
    1367.447 &	  241829 & e &	2.0 & &	   314958 & o &	 2.0 &$-$2.17 &	 $2.43 \times 10^{07}$ & 0.031 \\
    1367.540 &	  239843 & e &	1.0 & &	   312967 & o &	 0.0 &$-$2.08 &	 $3.03 \times 10^{07}$ & 0.097 \\
    1370.605 &	  210973 & e &	3.0 & &	   283933 & o &	 4.0 &$-$2.64 &	 $8.13 \times 10^{06}$ & 0.043 \\
    1372.610 &	  240446 & e &	5.0 & &	   313300 & o &	 6.0 &$-$2.77 &	 $5.94 \times 10^{06}$ & 0.007 \\
    1376.914 &	  237032 & e &	2.0 & &	   309658 & o &	 1.0 &$-$3.47 &	 $1.21 \times 10^{06}$ & 0.003 \\
    1377.300 &	  255763 & e &	3.0 & &	   328369 & o &	 4.0 &$-$1.95 &	 $3.97 \times 10^{07}$ & 0.677 \\
    1381.219 &	  241829 & e &	2.0 & &	   314229 & o &	 1.0 &$-$3.04 &	 $3.25 \times 10^{06}$ & 0.009 \\
    1381.824 &	  241829 & e &	2.0 & &	   314197 & o &	 3.0 &$-$2.47 &	 $1.20 \times 10^{07}$ & 0.135 \\
    1386.313 &	  256235 & e &	4.0 & &	   328369 & o &	 4.0 &$-$2.73 &	 $6.54 \times 10^{06}$ & 0.567 \\
    1387.195 &	  240446 & e &	5.0 & &	   312534 & o &	 4.0 &$-$1.44 &	 $1.26 \times 10^{08}$ & 0.395 \\
    1392.141 &	  221631 & e &	3.0 & &	   293463 & o &	 4.0 &$-$2.20 &	 $2.19 \times 10^{07}$ & 0.630 \\
    1392.478 &	  241829 & e &	2.0 & &	   313644 & o &	 2.0 &$-$2.07 &	 $3.02 \times 10^{07}$ & 0.055 \\
    1401.538 &	  240446 & e &	5.0 & &	   311796 & o &	 4.0 &$-$1.31 &	 $1.66 \times 10^{08}$ & 0.239 \\
    1401.616 &	  256235 & e &	4.0 & &	   327581 & o &	 5.0 &$-$1.83 &	 $5.08 \times 10^{07}$ & 0.765 \\
    1404.838 &	  255482 & e &	2.0 & &	   326664 & o &	 2.0 &$-$2.58 &	 $8.93 \times 10^{06}$ & 0.165 \\
    1410.179 &	  240446 & e &	5.0 & &	   311359 & o &	 4.0 &$-$1.56 &	 $9.26 \times 10^{07}$ & 0.193 \\
    1410.415 &	  255763 & e &	3.0 & &	   326664 & o &	 2.0 &$-$2.50 &	 $1.06 \times 10^{07}$ & 0.206 \\
    1411.464 &	  240446 & e &	5.0 & &	   311295 & o &	 5.0 &$-$2.29 &	 $1.72 \times 10^{07}$ & 0.158 \\
    1412.096 &	  239843 & e &	1.0 & &	   310659 & o &	 0.0 &$-$3.68 &	 $7.04 \times 10^{05}$ & 0.040 \\
    1414.273 &	  255482 & e &	2.0 & &	   326189 & o &	 1.0 &$-$2.58 &	 $8.91 \times 10^{06}$ & 0.255 \\
    1419.132 &	  228335 & e &	3.0 & &	   298801 & o &	 2.0 &$-$3.89 &	 $4.32 \times 10^{05}$ & 0.189 \\
    1427.764 &	  228335 & e &	3.0 & &	   298375 & o &	 2.0 &$-$2.68 &	 $6.88 \times 10^{06}$ & 0.506 \\
    1428.698 &	  255482 & e &	2.0 & &	   325476 & o &	 1.0 &$-$2.52 &	 $1.00 \times 10^{07}$ & 0.305 \\
    1431.887 &	  227195 & e &	4.0 & &	   297033 & o &	 3.0 &$-$2.04 &	 $3.00 \times 10^{07}$ & 0.358 \\
    1436.773 &	  227195 & e &	4.0 & &	   296796 & o &	 3.0 &$-$2.93 &	 $3.80 \times 10^{06}$ & 0.109 \\
    1437.073 &	  255482 & e &	2.0 & &	   325068 & o &	 2.0 &$-$2.07 &	 $2.71 \times 10^{07}$ & 0.114 \\
    1442.910 &	  255763 & e &	3.0 & &	   325068 & o &	 2.0 &$-$1.42 &	 $1.21 \times 10^{08}$ & 0.628 \\
    1447.193 &	  221631 & e &	3.0 & &	   290731 & o &	 2.0 &$-$2.48 &	 $1.05 \times 10^{07}$ & 0.657 \\
    1448.352 &	  255482 & e &	2.0 & &	   324526 & o &	 3.0 &$-$2.08 &	 $2.66 \times 10^{07}$ & 0.188 \\
    1450.596 &	  230435 & e &	2.0 & &	   299372 & o &	 1.0 &$-$2.76 &	 $5.62 \times 10^{06}$ & 0.193 \\
    1452.760 &	  226334 & e &	5.0 & &	   295168 & o &	 4.0 &$-$2.28 &	 $1.67 \times 10^{07}$ & 0.606 \\
    1453.645 &	  221631 & e &	3.0 & &	   290424 & o &	 3.0 &$-$2.02 &	 $3.02 \times 10^{07}$ & 0.733 \\
    1454.281 &	  255763 & e &	3.0 & &	   324526 & o &	 3.0 &$-$2.45 &	 $1.11 \times 10^{07}$ & 0.036 \\
    1454.385 &	  230614 & e &	1.0 & &	   299372 & o &	 1.0 &$-$2.07 &	 $2.72 \times 10^{07}$ & 0.244 \\
    1455.644 &	  228335 & e &	3.0 & &	   297033 & o &	 3.0 &$-$3.85 &	 $4.49 \times 10^{05}$ & 0.021 \\
    1455.848 &	  222042 & e &	2.0 & &	   290731 & o &	 2.0 &$-$1.60 &	 $8.01 \times 10^{07}$ & 0.885 \\
    1456.412 &	  222042 & e &	2.0 & &	   290704 & o &	 1.0 &$-$1.50 &	 $1.01 \times 10^{08}$ & 0.901 \\
    1456.601 &	  260880 & e &	3.0 & &	   329533 & o &	 4.0 &$-$1.25 &	 $1.78 \times 10^{08}$ & 0.784 \\
    1460.694 &	  228335 & e &	3.0 & &	   296796 & o &	 3.0 &$-$3.13 &	 $2.36 \times 10^{06}$ & 0.157 \\
    1461.527 &	  228335 & e &	3.0 & &	   296757 & o &	 2.0 &$-$1.23 &	 $1.86 \times 10^{08}$ & 0.588 \\
    1462.377 &	  222042 & e &	2.0 & &	   290424 & o &	 3.0 &$-$1.79 &	 $5.04 \times 10^{07}$ & 0.785 \\
    1464.275 &	  221631 & e &	3.0 & &	   289925 & o &	 2.0 &$-$2.03 &	 $2.90 \times 10^{07}$ & 0.691 \\
    1464.333 &	  256235 & e &	4.0 & &	   324526 & o &	 3.0 &$-$1.15 &	 $2.19 \times 10^{08}$ & 0.754 \\
    1465.201 &	  231122 & e &	0.0 & &	   299372 & o &	 1.0 &$-$1.49 &	 $1.00 \times 10^{08}$ & 0.838 \\
    1466.164 &	  260880 & e &	3.0 & &	   329085 & o &	 2.0 &$-$1.99 &	 $3.16 \times 10^{07}$ & 0.372 \\
    1466.368 &	  221631 & e &	3.0 & &	   289827 & o &	 4.0 &$-$1.93 &	 $3.65 \times 10^{07}$ & 0.711 \\
    1466.566 &	  230614 & e &	1.0 & &	   298801 & o &	 2.0 &$-$1.72 &	 $5.95 \times 10^{07}$ & 0.454 \\
    1467.929 &	  255763 & e &	3.0 & &	   323886 & o &	 4.0 &$-$2.97 &	 $3.31 \times 10^{06}$ & 0.041 \\
    1468.474 &	  227195 & e &	4.0 & &	   295293 & o &	 3.0 &$-$1.16 &	 $2.17 \times 10^{08}$ & 0.468 \\
    1468.808 &	  222940 & e &	1.0 & &	   291022 & o &	 0.0 &$-$1.39 &	 $1.28 \times 10^{08}$ & 0.909 \\
    1471.170 &	  227195 & e &	4.0 & &	   295168 & o &	 4.0 &$-$3.81 &	 $4.76 \times 10^{05}$ & 0.009 \\
    1471.885 &	  230435 & e &	2.0 & &	   298375 & o &	 2.0 &$-$2.05 &	 $2.74 \times 10^{07}$ & 0.154 \\
    1473.136 &	  222042 & e &	2.0 & &	   289925 & o &	 2.0 &$-$1.14 &	 $2.22 \times 10^{08}$ & 0.905 \\
    1475.129 &	  222940 & e &	1.0 & &	   290731 & o &	 2.0 &$-$1.88 &	 $4.03 \times 10^{07}$ & 0.690 \\
    1475.708 &	  222940 & e &	1.0 & &	   290704 & o &	 1.0 &$-$1.09 &	 $2.52 \times 10^{08}$ & 0.848 \\
    1475.786 &	  230614 & e &	1.0 & &	   298375 & o &	 2.0 &$-$1.33 &	 $1.44 \times 10^{08}$ & 0.545 \\
    1478.170 &	  256235 & e &	4.0 & &	   323886 & o &	 4.0 &$-$1.36 &	 $1.33 \times 10^{08}$ & 0.655 \\
    1481.719 &	  260880 & e &	3.0 & &	   328369 & o &	 4.0 &$-$3.75 &	 $5.42 \times 10^{05}$ & 0.100 \\
    1489.665 &	  226334 & e &	5.0 & &	   293463 & o &	 4.0 &$-$0.99 &	 $3.13 \times 10^{08}$ & 0.825 \\
    1490.917 &	  221631 & e &	3.0 & &	   288704 & o &	 3.0 &$-$1.28 &	 $1.57 \times 10^{08}$ & 0.806 \\
    1492.880 &	  222940 & e &	1.0 & &	   289925 & o &	 2.0 &$-$1.44 &	 $1.10 \times 10^{08}$ & 0.711 \\
    1493.471 &	  228335 & e &	3.0 & &	   295293 & o &	 3.0 &$-$2.28 &	 $1.59 \times 10^{07}$ & 0.128 \\
    1496.921 &	  231997 & e &	2.0 & &	   298801 & o &	 2.0 &$-$2.78 &	 $4.92 \times 10^{06}$ & 0.019 \\
    1498.309 &	  255482 & e &	2.0 & &	   322224 & o &	 2.0 &$-$2.53 &	 $8.86 \times 10^{06}$ & 0.172 \\
    1499.961 &	  285885 & e &	2.0 & &	   352553 & o &	 3.0 &$-$3.85 &	 $4.21 \times 10^{05}$ & 0.077 \\
    1500.105 &	  222042 & e &	2.0 & &	   288704 & o &	 3.0 &$-$1.06 &	 $2.62 \times 10^{08}$ & 0.800 \\
    1501.533 &	  230435 & e &	2.0 & &	   297033 & o &	 3.0 &$-$2.10 &	 $2.35 \times 10^{07}$ & 0.091 \\
    1504.655 &	  255763 & e &	3.0 & &	   322224 & o &	 2.0 &$-$2.49 &	 $9.60 \times 10^{06}$ & 0.250 \\
    1505.437 &	  232946 & e &	1.0 & &	   299372 & o &	 1.0 &$-$3.03 &	 $2.73 \times 10^{06}$ & 0.021 \\
    1506.290 &	  226334 & e &	5.0 & &	   292722 & o &	 5.0 &$-$3.57 &	 $8.00 \times 10^{05}$ & 0.027 \\
    1506.528 &	  231997 & e &	2.0 & &	   298375 & o &	 2.0 &$-$2.27 &	 $1.57 \times 10^{07}$ & 0.056 \\
    1506.907 &	  230435 & e &	2.0 & &	   296796 & o &	 3.0 &$-$2.93 &	 $3.44 \times 10^{06}$ & 0.064 \\
    1507.193 &	  255482 & e &	2.0 & &	   321830 & o &	 1.0 &$-$2.42 &	 $1.12 \times 10^{07}$ & 0.299 \\
    1507.793 &	  230435 & e &	2.0 & &	   296757 & o &	 2.0 &$-$3.27 &	 $1.58 \times 10^{06}$ & 0.102 \\
    1508.428 &	  255482 & e &	2.0 & &	   321776 & o &	 3.0 &$-$0.87 &	 $3.94 \times 10^{08}$ & 0.683 \\
    1509.029 &	  227195 & e &	4.0 & &	   293463 & o &	 4.0 &$-$2.35 &	 $1.33 \times 10^{07}$ & 0.058 \\
    1511.887 &	  230614 & e &	1.0 & &	   296757 & o &	 2.0 &$-$2.91 &	 $3.62 \times 10^{06}$ & 0.264 \\
    1514.860 &	  255763 & e &	3.0 & &	   321776 & o &	 3.0 &$-$1.69 &	 $5.96 \times 10^{07}$ & 0.448 \\
    1515.666 &	  286575 & e &	3.0 & &	   352553 & o &	 3.0 &$-$2.48 &	 $9.70 \times 10^{06}$ & 0.234 \\
    1518.492 &	  232946 & e &	1.0 & &	   298801 & o &	 2.0 &$-$3.00 &	 $2.89 \times 10^{06}$ & 0.022 \\
    1518.691 &	  222042 & e &	2.0 & &	   287888 & o &	 1.0 &$-$2.83 &	 $4.27 \times 10^{06}$ & 0.803 \\
    1520.115 &	  260880 & e &	3.0 & &	   326664 & o &	 2.0 &$-$1.89 &	 $3.74 \times 10^{07}$ & 0.457 \\
    1525.769 &	  256235 & e &	4.0 & &	   321776 & o &	 3.0 &$-$2.22 &	 $1.74 \times 10^{07}$ & 0.562 \\
    1528.379 &	  232946 & e &	1.0 & &	   298375 & o &	 2.0 &$-$2.48 &	 $9.50 \times 10^{06}$ & 0.040 \\
    1529.293 &	  255482 & e &	2.0 & &	   320871 & o &	 2.0 &$-$1.88 &	 $3.80 \times 10^{07}$ & 0.495 \\
    1531.115 &	  221631 & e &	3.0 & &	   286943 & o &	 4.0 &$-$0.93 &	 $3.35 \times 10^{08}$ & 0.884 \\
    1531.286 &	  221631 & e &	3.0 & &	   286936 & o &	 2.0 &$-$2.81 &	 $4.45 \times 10^{06}$ & 0.548 \\
    1531.621 &	  255482 & e &	2.0 & &	   320772 & o &	 1.0 &$-$1.76 &	 $4.96 \times 10^{07}$ & 0.584 \\
    1533.100 &	  255482 & e &	2.0 & &	   320709 & o &	 3.0 &$-$3.03 &	 $2.65 \times 10^{06}$ & 0.109 \\
    1535.438 &	  228335 & e &	3.0 & &	   293463 & o &	 4.0 &$-$3.95 &	 $3.17 \times 10^{05}$ & 0.021 \\
    1535.905 &	  255763 & e &	3.0 & &	   320871 & o &	 2.0 &$-$1.26 &	 $1.55 \times 10^{08}$ & 0.620 \\
    1537.603 &	  231997 & e &	2.0 & &	   297033 & o &	 3.0 &$-$1.19 &	 $1.82 \times 10^{08}$ & 0.720 \\
    1539.293 &	  231831 & e &	4.0 & &	   296796 & o &	 3.0 &$-$2.54 &	 $8.13 \times 10^{06}$ & 0.197 \\
    1539.684 &	  222940 & e &	1.0 & &	   287888 & o &	 1.0 &$-$2.44 &	 $1.03 \times 10^{07}$ & 0.746 \\
    1539.745 &	  255763 & e &	3.0 & &	   320709 & o &	 3.0 &$-$1.54 &	 $7.97 \times 10^{07}$ & 0.546 \\
    1540.979 &	  222042 & e &	2.0 & &	   286936 & o &	 2.0 &$-$1.91 &	 $3.49 \times 10^{07}$ & 0.876 \\
    1541.816 &	  230435 & e &	2.0 & &	   295293 & o &	 3.0 &$-$2.84 &	 $4.04 \times 10^{06}$ & 0.103 \\
    1543.238 &	  231997 & e &	2.0 & &	   296796 & o &	 3.0 &$-$2.13 &	 $2.05 \times 10^{07}$ & 0.232 \\
    1543.441 &	  234582 & e &	0.0 & &	   299372 & o &	 1.0 &$-$3.50 &	 $8.93 \times 10^{05}$ & 0.010 \\
    1550.332 &	  255482 & e &	2.0 & &	   319984 & o &	 2.0 &$-$2.62 &	 $6.63 \times 10^{06}$ & 0.163 \\
    1551.018 &	  256235 & e &	4.0 & &	   320709 & o &	 3.0 &$-$1.19 &	 $1.78 \times 10^{08}$ & 0.586 \\
    1555.711 &	  255763 & e &	3.0 & &	   320043 & o &	 4.0 &$-$0.79 &	 $4.46 \times 10^{08}$ & 0.769 \\
    1557.128 &	  255763 & e &	3.0 & &	   319984 & o &	 2.0 &$-$2.62 &	 $6.59 \times 10^{06}$ & 0.345 \\
    1558.839 &	  255482 & e &	2.0 & &	   319632 & o &	 3.0 &$-$2.93 &	 $3.25 \times 10^{06}$ & 0.190 \\
    1562.598 &	  222940 & e &	1.0 & &	   286936 & o &	 2.0 &$-$2.23 &	 $1.62 \times 10^{07}$ & 0.673 \\
    1562.744 &	  255482 & e &	2.0 & &	   319472 & o &	 1.0 &$-$1.87 &	 $3.68 \times 10^{07}$ & 0.577 \\
    1563.201 &	  221631 & e &	3.0 & &	   285603 & o &	 3.0 &$-$1.78 &	 $4.59 \times 10^{07}$ & 0.789 \\
    1565.710 &	  255763 & e &	3.0 & &	   319632 & o &	 3.0 &$-$2.97 &	 $2.95 \times 10^{06}$ & 0.054 \\
    1567.219 &	  256235 & e &	4.0 & &	   320043 & o &	 4.0 &$-$1.68 &	 $5.63 \times 10^{07}$ & 0.749 \\
    1571.193 &	  260880 & e &	3.0 & &	   324526 & o &	 3.0 &$-$3.46 &	 $9.42 \times 10^{05}$ & 0.033 \\
    1573.304 &	  222042 & e &	2.0 & &	   285603 & o &	 3.0 &$-$1.56 &	 $7.55 \times 10^{07}$ & 0.824 \\
    1574.974 &	  226334 & e &	5.0 & &	   289827 & o &	 4.0 &$-$2.51 &	 $8.30 \times 10^{06}$ & 0.338 \\
    1575.582 &	  235903 & e &	1.0 & &	   299372 & o &	 1.0 &$-$1.74 &	 $4.87 \times 10^{07}$ & 0.499 \\
    1575.736 &	  231831 & e &	4.0 & &	   295293 & o &	 3.0 &$-$2.46 &	 $9.42 \times 10^{06}$ & 0.110 \\
    1577.367 &	  256235 & e &	4.0 & &	   319632 & o &	 3.0 &$-$1.96 &	 $2.92 \times 10^{07}$ & 0.339 \\
    1579.871 &	  231997 & e &	2.0 & &	   295293 & o &	 3.0 &$-$2.28 &	 $1.39 \times 10^{07}$ & 0.278 \\
    1581.563 &	  227195 & e &	4.0 & &	   290424 & o &	 3.0 &$-$2.69 &	 $5.51 \times 10^{06}$ & 0.307 \\
    1582.226 &	  235599 & e &	3.0 & &	   298801 & o &	 2.0 &$-$2.82 &	 $4.03 \times 10^{06}$ & 0.106 \\
    1588.456 &	  255482 & e &	2.0 & &	   318436 & o &	 2.0 &$-$3.19 &	 $1.71 \times 10^{06}$ & 0.229 \\
    1589.888 &	  235903 & e &	1.0 & &	   298801 & o &	 2.0 &$-$3.47 &	 $8.90 \times 10^{05}$ & 0.018 \\
    1592.963 &	  235599 & e &	3.0 & &	   298375 & o &	 2.0 &$-$2.19 &	 $1.70 \times 10^{07}$ & 0.136 \\
    1600.730 &	  235903 & e &	1.0 & &	   298375 & o &	 2.0 &$-$3.59 &	 $6.72 \times 10^{05}$ & 0.006 \\
    1602.680 &	  228335 & e &	3.0 & &	   290731 & o &	 2.0 &$-$3.03 &	 $2.42 \times 10^{06}$ & 0.370 \\
    1604.109 &	  237032 & e &	2.0 & &	   299372 & o &	 1.0 &$-$2.22 &	 $1.57 \times 10^{07}$ & 0.263 \\
    1605.093 &	  221631 & e &	3.0 & &	   283933 & o &	 4.0 &$-$1.09 &	 $2.13 \times 10^{08}$ & 0.872 \\
    1608.596 &	  226334 & e &	5.0 & &	   288500 & o &	 6.0 &$-$3.49 &	 $8.39 \times 10^{05}$ & 0.004 \\
    1618.940 &	  237032 & e &	2.0 & &	   298801 & o &	 2.0 &$-$2.68 &	 $5.31 \times 10^{06}$ & 0.086 \\
    1619.622 &	  256235 & e &	4.0 & &	   317978 & o &	 5.0 &$-$0.72 &	 $4.88 \times 10^{08}$ & 0.875 \\
    1619.735 &	  255482 & e &	2.0 & &	   317220 & o &	 3.0 &$-$1.51 &	 $7.81 \times 10^{07}$ & 0.431 \\
    1622.526 &	  231831 & e &	4.0 & &	   293463 & o &	 4.0 &$-$2.97 &	 $2.76 \times 10^{06}$ & 0.020 \\
    1623.656 &	  228335 & e &	3.0 & &	   289925 & o &	 2.0 &$-$3.42 &	 $9.61 \times 10^{05}$ & 0.112 \\
    1625.784 &	  227195 & e &	4.0 & &	   288704 & o &	 3.0 &$-$3.27 &	 $1.37 \times 10^{06}$ & 0.040 \\
    1627.154 &	  255763 & e &	3.0 & &	   317220 & o &	 3.0 &$-$2.00 &	 $2.51 \times 10^{07}$ & 0.321 \\
    1627.435 &	  291107 & e &	2.0 & &	   352553 & o &	 3.0 &$-$2.01 &	 $2.49 \times 10^{07}$ & 0.414 \\
    1627.747 &	  235599 & e &	3.0 & &	   297033 & o &	 3.0 &$-$1.52 &	 $7.66 \times 10^{07}$ & 0.649 \\
    1630.157 &	  260880 & e &	3.0 & &	   322224 & o &	 2.0 &$-$3.21 &	 $1.56 \times 10^{06}$ & 0.134 \\
    1630.183 &	  237032 & e &	2.0 & &	   298375 & o &	 2.0 &$-$1.71 &	 $4.91 \times 10^{07}$ & 0.270 \\
    1634.064 &	  235599 & e &	3.0 & &	   296796 & o &	 3.0 &$-$2.39 &	 $1.03 \times 10^{07}$ & 0.354 \\
    1635.021 &	  255482 & e &	2.0 & &	   316643 & o &	 1.0 &$-$1.80 &	 $3.93 \times 10^{07}$ & 0.742 \\
    1635.106 &	  235599 & e &	3.0 & &	   296757 & o &	 2.0 &$-$3.31 &	 $1.23 \times 10^{06}$ & 0.071 \\
    1636.535 &	  255482 & e &	2.0 & &	   316586 & o &	 2.0 &$-$2.26 &	 $1.37 \times 10^{07}$ & 0.433 \\
    1637.640 &	  255763 & e &	3.0 & &	   316827 & o &	 4.0 &$-$1.61 &	 $6.07 \times 10^{07}$ & 0.472 \\
    1639.747 &	  256235 & e &	4.0 & &	   317220 & o &	 3.0 &$-$3.07 &	 $2.11 \times 10^{06}$ & 0.079 \\
    1642.141 &	  260880 & e &	3.0 & &	   321776 & o &	 3.0 &$-$2.68 &	 $5.20 \times 10^{06}$ & 0.399 \\
    1643.183 &	  255482 & e &	2.0 & &	   316339 & o &	 3.0 &$-$3.53 &	 $7.31 \times 10^{05}$ & 0.038 \\
    1643.291 &	  235903 & e &	1.0 & &	   296757 & o &	 2.0 &$-$2.96 &	 $2.70 \times 10^{06}$ & 0.129 \\
    1644.109 &	  255763 & e &	3.0 & &	   316586 & o &	 2.0 &$-$2.97 &	 $2.62 \times 10^{06}$ & 0.122 \\
    1649.912 &	  226334 & e &	5.0 & &	   286943 & o &	 4.0 &$-$3.22 &	 $1.47 \times 10^{06}$ & 0.019 \\
    1650.397 &	  256235 & e &	4.0 & &	   316827 & o &	 4.0 &$-$2.38 &	 $1.02 \times 10^{07}$ & 0.117 \\
    1650.819 &	  255763 & e &	3.0 & &	   316339 & o &	 3.0 &$-$2.65 &	 $5.39 \times 10^{06}$ & 0.137 \\
    1651.604 &	  255482 & e &	2.0 & &	   316029 & o &	 1.0 &$-$2.88 &	 $3.24 \times 10^{06}$ & 0.683 \\
    1655.407 &	  230614 & e &	1.0 & &	   291022 & o &	 0.0 &$-$3.66 &	 $5.30 \times 10^{05}$ & 0.087 \\
    1656.770 &	  255482 & e &	2.0 & &	   315840 & o &	 3.0 &$-$2.90 &	 $3.05 \times 10^{06}$ & 0.115 \\
    1657.847 &	  255482 & e &	2.0 & &	   315801 & o &	 2.0 &$-$3.20 &	 $1.53 \times 10^{06}$ & 0.140 \\
    1658.485 &	  230435 & e &	2.0 & &	   290731 & o &	 2.0 &$-$3.79 &	 $3.95 \times 10^{05}$ & 0.033 \\
    1659.275 &	  285523 & e &	1.0 & &	   345790 & o &	 1.0 &$-$1.70 &	 $4.82 \times 10^{07}$ & 0.339 \\
    1663.440 &	  230614 & e &	1.0 & &	   290731 & o &	 2.0 &$-$3.80 &	 $3.80 \times 10^{05}$ & 0.025 \\
    1663.783 &	  256235 & e &	4.0 & &	   316339 & o &	 3.0 &$-$2.69 &	 $4.91 \times 10^{06}$ & 0.140 \\
    1663.849 &	  285523 & e &	1.0 & &	   345624 & o &	 2.0 &$-$2.21 &	 $1.49 \times 10^{07}$ & 0.244 \\
    1664.176 &	  230614 & e &	1.0 & &	   290704 & o &	 1.0 &$-$3.91 &	 $2.95 \times 10^{05}$ & 0.019 \\
    1664.877 &	  236969 & e &	4.0 & &	   297033 & o &	 3.0 &$-$3.17 &	 $1.62 \times 10^{06}$ & 0.093 \\
    1665.620 &	  255763 & e &	3.0 & &	   315801 & o &	 2.0 &$-$3.14 &	 $1.75 \times 10^{06}$ & 0.110 \\
    1666.631 &	  237032 & e &	2.0 & &	   297033 & o &	 3.0 &$-$3.25 &	 $1.36 \times 10^{06}$ & 0.026 \\
    1666.900 &	  260880 & e &	3.0 & &	   320871 & o &	 2.0 &$-$3.40 &	 $9.63 \times 10^{05}$ & 0.082 \\
    1666.964 &	  230435 & e &	2.0 & &	   290424 & o &	 3.0 &$-$3.67 &	 $5.12 \times 10^{05}$ & 0.035 \\
    1669.299 &	  285885 & e &	2.0 & &	   345790 & o &	 1.0 &$-$2.20 &	 $1.48 \times 10^{07}$ & 0.177 \\
    1671.486 &	  236969 & e &	4.0 & &	   296796 & o &	 3.0 &$-$2.01 &	 $2.34 \times 10^{07}$ & 0.413 \\
    1673.929 &	  285885 & e &	2.0 & &	   345624 & o &	 2.0 &$-$1.69 &	 $4.81 \times 10^{07}$ & 0.214 \\
    1674.346 &	  237032 & e &	2.0 & &	   296757 & o &	 2.0 &$-$2.87 &	 $3.24 \times 10^{06}$ & 0.075 \\
    1675.193 &	  235599 & e &	3.0 & &	   295293 & o &	 3.0 &$-$2.31 &	 $1.18 \times 10^{07}$ & 0.129 \\
    1677.124 &	  286575 & e &	3.0 & &	   346201 & o &	 4.0 &$-$1.49 &	 $7.76 \times 10^{07}$ & 0.364 \\
    1677.714 &	  256235 & e &	4.0 & &	   315840 & o &	 3.0 &$-$2.14 &	 $1.71 \times 10^{07}$ & 0.275 \\
    1678.354 &	  231122 & e &	0.0 & &	   290704 & o &	 1.0 &$-$3.96 &	 $2.60 \times 10^{05}$ & 0.086 \\
    1678.703 &	  235599 & e &	3.0 & &	   295168 & o &	 4.0 &$-$3.88 &	 $3.14 \times 10^{05}$ & 0.006 \\
    1679.851 &	  239843 & e &	1.0 & &	   299372 & o &	 1.0 &$-$2.48 &	 $7.92 \times 10^{06}$ & 0.140 \\
    1680.958 &	  230435 & e &	2.0 & &	   289925 & o &	 2.0 &$-$3.41 &	 $9.29 \times 10^{05}$ & 0.056 \\
    1681.333 &	  255482 & e &	2.0 & &	   314958 & o &	 2.0 &$-$2.47 &	 $7.97 \times 10^{06}$ & 0.417 \\
    1681.345 &	  255763 & e &	3.0 & &	   315239 & o &	 3.0 &$-$3.49 &	 $7.58 \times 10^{05}$ & 0.140 \\
    1682.400 &	  235730 & e &	5.0 & &	   295168 & o &	 4.0 &$-$1.91 &	 $2.91 \times 10^{07}$ & 0.571 \\
    1684.679 &	  256235 & e &	4.0 & &	   315594 & o &	 5.0 &$-$1.69 &	 $4.75 \times 10^{07}$ & 0.441 \\
    1687.428 &	  285885 & e &	2.0 & &	   345146 & o &	 3.0 &$-$1.76 &	 $4.04 \times 10^{07}$ & 0.182 \\
    1687.801 &	  285523 & e &	1.0 & &	   344771 & o &	 2.0 &$-$1.76 &	 $4.03 \times 10^{07}$ & 0.283 \\
    1689.329 &	  255763 & e &	3.0 & &	   314958 & o &	 2.0 &$-$1.97 &	 $2.54 \times 10^{07}$ & 0.500 \\
    1690.254 &	  260880 & e &	3.0 & &	   320043 & o &	 4.0 &$-$2.74 &	 $4.32 \times 10^{06}$ & 0.626 \\
    1690.674 &	  286575 & e &	3.0 & &	   345723 & o &	 4.0 &$-$1.67 &	 $4.93 \times 10^{07}$ & 0.334 \\
    1692.783 &	  255763 & e &	3.0 & &	   314838 & o &	 4.0 &$-$3.33 &	 $1.09 \times 10^{06}$ & 0.123 \\
    1693.512 &	  286575 & e &	3.0 & &	   345624 & o &	 2.0 &$-$2.35 &	 $1.04 \times 10^{07}$ & 0.101 \\
    1694.795 &	  256235 & e &	4.0 & &	   315239 & o &	 3.0 &$-$3.47 &	 $7.78 \times 10^{05}$ & 0.111 \\
    1696.123 &	  239843 & e &	1.0 & &	   298801 & o &	 2.0 &$-$3.59 &	 $5.89 \times 10^{05}$ & 0.043 \\
    1698.173 &	  285885 & e &	2.0 & &	   344771 & o &	 2.0 &$-$1.76 &	 $3.98 \times 10^{07}$ & 0.320 \\
    1702.203 &	  255482 & e &	2.0 & &	   314229 & o &	 1.0 &$-$2.77 &	 $3.99 \times 10^{06}$ & 0.314 \\
    1703.122 &	  255482 & e &	2.0 & &	   314197 & o &	 3.0 &$-$1.68 &	 $4.79 \times 10^{07}$ & 0.719 \\
    1703.371 &	  231997 & e &	2.0 & &	   290704 & o &	 1.0 &$-$3.72 &	 $4.33 \times 10^{05}$ & 0.021 \\
    1706.418 &	  256235 & e &	4.0 & &	   314838 & o &	 4.0 &$-$2.26 &	 $1.26 \times 10^{07}$ & 0.280 \\
    1706.461 &	  228335 & e &	3.0 & &	   286936 & o &	 2.0 &$-$3.94 &	 $2.68 \times 10^{05}$ & 0.043 \\
    1707.330 &	  286575 & e &	3.0 & &	   345146 & o &	 3.0 &$-$1.48 &	 $7.65 \times 10^{07}$ & 0.279 \\
    1708.467 &	  239843 & e &	1.0 & &	   298375 & o &	 2.0 &$-$2.76 &	 $3.98 \times 10^{06}$ & 0.070 \\
    1711.327 &	  255763 & e &	3.0 & &	   314197 & o &	 3.0 &$-$2.98 &	 $2.38 \times 10^{06}$ & 0.042 \\
    1712.115 &	  227195 & e &	4.0 & &	   285603 & o &	 3.0 &$-$3.36 &	 $1.00 \times 10^{06}$ & 0.029 \\
    1714.545 &	  236969 & e &	4.0 & &	   295293 & o &	 3.0 &$-$3.10 &	 $1.82 \times 10^{06}$ & 0.140 \\
    1716.164 &	  230435 & e &	2.0 & &	   288704 & o &	 3.0 &$-$2.79 &	 $3.65 \times 10^{06}$ & 0.163 \\
    1716.405 &	  237032 & e &	2.0 & &	   295293 & o &	 3.0 &$-$3.03 &	 $2.16 \times 10^{06}$ & 0.053 \\
    1718.222 &	  236969 & e &	4.0 & &	   295168 & o &	 4.0 &$-$3.26 &	 $1.23 \times 10^{06}$ & 0.199 \\
    1718.331 &	  286575 & e &	3.0 & &	   344771 & o &	 2.0 &$-$3.11 &	 $1.75 \times 10^{06}$ & 0.035 \\
    1718.635 &	  285885 & e &	2.0 & &	   344070 & o &	 3.0 &$-$1.60 &	 $5.63 \times 10^{07}$ & 0.281 \\
    1725.262 &	  256235 & e &	4.0 & &	   314197 & o &	 3.0 &$-$3.44 &	 $8.07 \times 10^{05}$ & 0.028 \\
    1726.293 &	  231997 & e &	2.0 & &	   289925 & o &	 2.0 &$-$3.36 &	 $9.66 \times 10^{05}$ & 0.029 \\
    1727.698 &	  255763 & e &	3.0 & &	   313644 & o &	 2.0 &$-$3.18 &	 $1.49 \times 10^{06}$ & 0.098 \\
    1727.826 &	  234846 & e &	6.0 & &	   292722 & o &	 5.0 &$-$1.87 &	 $3.02 \times 10^{07}$ & 0.700 \\
    1728.175 &	  235599 & e &	3.0 & &	   293463 & o &	 4.0 &$-$2.71 &	 $4.36 \times 10^{06}$ & 0.199 \\
    1730.655 &	  226334 & e &	5.0 & &	   284116 & o &	 5.0 &$-$3.83 &	 $3.32 \times 10^{05}$ & 0.003 \\
    1731.359 &	  232946 & e &	1.0 & &	   290704 & o &	 1.0 &$-$3.45 &	 $7.92 \times 10^{05}$ & 0.033 \\
    1732.094 &	  235730 & e &	5.0 & &	   293463 & o &	 4.0 &$-$2.62 &	 $5.28 \times 10^{06}$ & 0.651 \\
    1736.138 &	  226334 & e &	5.0 & &	   283933 & o &	 4.0 &$-$2.83 &	 $3.30 \times 10^{06}$ & 0.030 \\
    1737.846 &	  241829 & e &	2.0 & &	   299372 & o &	 1.0 &$-$3.32 &	 $1.08 \times 10^{06}$ & 0.019 \\
    1739.285 &	  286575 & e &	3.0 & &	   344070 & o &	 3.0 &$-$1.80 &	 $3.51 \times 10^{07}$ & 0.093 \\
    1745.990 &	  230614 & e &	1.0 & &	   287888 & o &	 1.0 &$-$3.84 &	 $3.17 \times 10^{05}$ & 0.063 \\
    1754.611 &	  235730 & e &	5.0 & &	   292722 & o &	 5.0 &$-$3.33 &	 $1.01 \times 10^{06}$ & 0.249 \\
    1755.045 &	  232946 & e &	1.0 & &	   289925 & o &	 2.0 &$-$3.29 &	 $1.11 \times 10^{06}$ & 0.045 \\
    1761.469 &	  255763 & e &	3.0 & &	   312534 & o &	 4.0 &$-$3.89 &	 $2.74 \times 10^{05}$ & 0.008 \\
    1761.602 &	  231122 & e &	0.0 & &	   287888 & o &	 1.0 &$-$3.64 &	 $4.88 \times 10^{05}$ & 0.658 \\
    1762.497 &	  227195 & e &	4.0 & &	   283933 & o &	 4.0 &$-$3.63 &	 $5.03 \times 10^{05}$ & 0.010 \\
    1762.680 &	  285885 & e &	2.0 & &	   342616 & o &	 3.0 &$-$1.99 &	 $2.20 \times 10^{07}$ & 0.252 \\
    1763.445 &	  231997 & e &	2.0 & &	   288704 & o &	 3.0 &$-$3.66 &	 $4.65 \times 10^{05}$ & 0.011 \\
    1765.350 &	  286575 & e &	3.0 & &	   343221 & o &	 4.0 &$-$1.73 &	 $3.98 \times 10^{07}$ & 0.273 \\
    1768.490 &	  241829 & e &	2.0 & &	   298375 & o &	 2.0 &$-$2.93 &	 $2.58 \times 10^{06}$ & 0.031 \\
    1774.925 &	  260880 & e &	3.0 & &	   317220 & o &	 3.0 &$-$2.23 &	 $1.27 \times 10^{07}$ & 0.383 \\
    1775.515 &	  230614 & e &	1.0 & &	   286936 & o &	 2.0 &$-$3.46 &	 $7.39 \times 10^{05}$ & 0.237 \\
    1776.237 &	  256235 & e &	4.0 & &	   312534 & o &	 4.0 &$-$2.99 &	 $2.12 \times 10^{06}$ & 0.091 \\
    1782.388 &	  285523 & e &	1.0 & &	   341627 & o &	 2.0 &$-$1.80 &	 $3.29 \times 10^{07}$ & 0.391 \\
    1784.408 &	  286575 & e &	3.0 & &	   342616 & o &	 3.0 &$-$3.12 &	 $1.57 \times 10^{06}$ & 0.053 \\
    1784.659 &	  255763 & e &	3.0 & &	   311796 & o &	 4.0 &$-$1.99 &	 $2.11 \times 10^{07}$ & 0.492 \\
    1787.409 &	  260880 & e &	3.0 & &	   316827 & o &	 4.0 &$-$2.78 &	 $3.49 \times 10^{06}$ & 0.382 \\
    1791.665 &	  255482 & e &	2.0 & &	   311296 & o &	 1.0 &$-$3.76 &	 $3.58 \times 10^{05}$ & 0.257 \\
    1793.960 &	  285885 & e &	2.0 & &	   341627 & o &	 2.0 &$-$3.80 &	 $3.26 \times 10^{05}$ & 0.004 \\
    1798.694 &	  255763 & e &	3.0 & &	   311359 & o &	 4.0 &$-$2.22 &	 $1.22 \times 10^{07}$ & 0.583 \\
    1799.820 &	  256235 & e &	4.0 & &	   311796 & o &	 4.0 &$-$2.99 &	 $2.09 \times 10^{06}$ & 0.052 \\
    1803.121 &	  260880 & e &	3.0 & &	   316339 & o &	 3.0 &$-$2.49 &	 $6.61 \times 10^{06}$ & 0.228 \\
    1812.645 &	  230435 & e &	2.0 & &	   285603 & o &	 3.0 &$-$3.61 &	 $5.03 \times 10^{05}$ & 0.137 \\
    1814.095 &	  256235 & e &	4.0 & &	   311359 & o &	 4.0 &$-$3.15 &	 $1.43 \times 10^{06}$ & 0.056 \\
    1816.224 &	  256235 & e &	4.0 & &	   311295 & o &	 5.0 &$-$2.42 &	 $7.58 \times 10^{06}$ & 0.161 \\
    1819.495 &	  260880 & e &	3.0 & &	   315840 & o &	 3.0 &$-$2.09 &	 $1.66 \times 10^{07}$ & 0.341 \\
    1820.201 &	  231997 & e &	2.0 & &	   286936 & o &	 2.0 &$-$3.74 &	 $3.61 \times 10^{05}$ & 0.031 \\
    1820.585 &	  241829 & e &	2.0 & &	   296757 & o &	 2.0 &$-$3.50 &	 $6.44 \times 10^{05}$ & 0.010 \\
    1820.794 &	  260880 & e &	3.0 & &	   315801 & o &	 2.0 &$-$3.78 &	 $3.38 \times 10^{05}$ & 0.102 \\
    1825.387 &	  255482 & e &	2.0 & &	   310265 & o &	 2.0 &$-$3.37 &	 $8.58 \times 10^{05}$ & 0.473 \\
    1826.301 &	  255763 & e &	3.0 & &	   310519 & o &	 3.0 &$-$3.68 &	 $4.09 \times 10^{05}$ & 0.175 \\
    1827.409 &	  240446 & e &	5.0 & &	   295168 & o &	 4.0 &$-$3.70 &	 $4.00 \times 10^{05}$ & 0.180 \\
    1828.709 &	  291107 & e &	2.0 & &	   345790 & o &	 1.0 &$-$3.98 &	 $2.08 \times 10^{05}$ & 0.011 \\
    1834.267 &	  291107 & e &	2.0 & &	   345624 & o &	 2.0 &$-$2.05 &	 $1.77 \times 10^{07}$ & 0.415 \\
    1834.815 &	  255763 & e &	3.0 & &	   310265 & o &	 2.0 &$-$2.63 &	 $4.58 \times 10^{06}$ & 0.646 \\
    1842.180 &	  256235 & e &	4.0 & &	   310519 & o &	 3.0 &$-$2.81 &	 $2.98 \times 10^{06}$ & 0.388 \\
    1844.052 &	  235599 & e &	3.0 & &	   289827 & o &	 4.0 &$-$3.65 &	 $4.45 \times 10^{05}$ & 0.013 \\
    1845.822 &	  255482 & e &	2.0 & &	   309658 & o &	 1.0 &$-$3.04 &	 $1.80 \times 10^{06}$ & 0.509 \\
    1848.514 &	  235730 & e &	5.0 & &	   289827 & o &	 4.0 &$-$3.16 &	 $1.35 \times 10^{06}$ & 0.289 \\
    1849.164 &	  260880 & e &	3.0 & &	   314958 & o &	 2.0 &$-$4.00 &	 $1.98 \times 10^{05}$ & 0.057 \\
    1849.906 &	  234846 & e &	6.0 & &	   288903 & o &	 5.0 &$-$2.58 &	 $5.11 \times 10^{06}$ & 0.687 \\
    1852.195 &	  232946 & e &	1.0 & &	   286936 & o &	 2.0 &$-$3.70 &	 $3.87 \times 10^{05}$ & 0.077 \\
    1853.304 &	  260880 & e &	3.0 & &	   314838 & o &	 4.0 &$-$3.27 &	 $1.05 \times 10^{06}$ & 0.099 \\
    1863.419 &	  291107 & e &	2.0 & &	   344771 & o &	 2.0 &$-$1.97 &	 $2.09 \times 10^{07}$ & 0.357 \\
    1865.473 &	  231997 & e &	2.0 & &	   285603 & o &	 3.0 &$-$3.15 &	 $1.35 \times 10^{06}$ & 0.162 \\
    1870.725 &	  236969 & e &	4.0 & &	   290424 & o &	 3.0 &$-$3.77 &	 $3.23 \times 10^{05}$ & 0.166 \\
    1872.940 &	  237032 & e &	2.0 & &	   290424 & o &	 3.0 &$-$3.67 &	 $4.05 \times 10^{05}$ & 0.008 \\
    1875.553 &	  260880 & e &	3.0 & &	   314197 & o &	 3.0 &$-$3.88 &	 $2.49 \times 10^{05}$ & 0.023 \\
    1880.643 &	  235730 & e &	5.0 & &	   288903 & o &	 5.0 &$-$3.83 &	 $2.79 \times 10^{05}$ & 0.174 \\
    1888.086 &	  291107 & e &	2.0 & &	   344070 & o &	 3.0 &$-$3.02 &	 $1.82 \times 10^{06}$ & 0.141 \\
    1923.628 &	  235903 & e &	1.0 & &	   287888 & o &	 1.0 &$-$3.70 &	 $3.53 \times 10^{05}$ & 0.022 \\
    1935.277 &	  237032 & e &	2.0 & &	   288704 & o &	 3.0 &$-$3.99 &	 $1.86 \times 10^{05}$ & 0.006 \\
    1935.951 &	  260880 & e &	3.0 & &	   312534 & o &	 4.0 &$-$3.50 &	 $5.59 \times 10^{05}$ & 0.027 \\
    1941.378 &	  291107 & e &	2.0 & &	   342616 & o &	 3.0 &$-$3.78 &	 $2.97 \times 10^{05}$ & 0.014 \\
    1952.603 &	  235730 & e &	5.0 & &	   286943 & o &	 4.0 &$-$3.91 &	 $2.14 \times 10^{05}$ & 0.085 \\
    1964.000 &	  260880 & e &	3.0 & &	   311796 & o &	 4.0 &$-$3.83 &	 $2.57 \times 10^{05}$ & 0.048 \\
    1979.391 &	  291107 & e &	2.0 & &	   341627 & o &	 2.0 &$-$1.76 &	 $2.98 \times 10^{07}$ & 0.388 \\
    1981.010 &	  260880 & e &	3.0 & &	   311359 & o &	 4.0 &$-$3.92 &	 $2.03 \times 10^{05}$ & 0.073 \\
    1999.840 &	  235599 & e &	3.0 & &	   285603 & o &	 3.0 &$-$3.92 &	 $2.04 \times 10^{05}$ & 0.014 \\
    2003.199 &	  237032 & e &	2.0 & &	   286936 & o &	 2.0 &$-$3.74 &	 $3.07 \times 10^{05}$ & 0.013 \\
    2029.000 &	  234846 & e &	6.0 & &	   284116 & o &	 5.0 &$-$3.54 &	 $4.60 \times 10^{05}$ & 0.518 \\
    2142.575 &	  285523 & e &	1.0 & &	   332181 & o &	 1.0 &$-$3.78 &	 $2.39 \times 10^{05}$ & 0.013 \\
    2156.978 &	  285523 & e &	1.0 & &	   331869 & o &	 0.0 &$-$3.06 &	 $1.22 \times 10^{06}$ & 0.010 \\
    2159.326 &	  285885 & e &	2.0 & &	   332181 & o &	 1.0 &$-$3.27 &	 $7.50 \times 10^{05}$ & 0.012 \\
    2211.592 &	  285885 & e &	2.0 & &	   331087 & o &	 1.0 &$-$3.08 &	 $1.13 \times 10^{06}$ & 0.005 \\
    2262.547 &	  285885 & e &	2.0 & &	   330069 & o &	 3.0 &$-$3.11 &	 $9.96 \times 10^{05}$ & 0.008 \\
    2277.715 &	  255482 & e &	2.0 & &	   299372 & o &	 1.0 &$-$2.69 &	 $2.64 \times 10^{06}$ & 0.373 \\
    2298.486 &	  286575 & e &	3.0 & &	   330069 & o &	 3.0 &$-$3.39 &	 $5.06 \times 10^{05}$ & 0.023 \\
    2322.842 &	  255763 & e &	3.0 & &	   298801 & o &	 2.0 &$-$3.51 &	 $3.82 \times 10^{05}$ & 0.314 \\
    2346.066 &	  255763 & e &	3.0 & &	   298375 & o &	 2.0 &$-$2.56 &	 $3.40 \times 10^{06}$ & 0.360 \\
    2351.690 &	  286575 & e &	3.0 & &	   329085 & o &	 2.0 &$-$3.01 &	 $1.17 \times 10^{06}$ & 0.004 \\
    2422.038 &	  255482 & e &	2.0 & &	   296757 & o &	 2.0 &$-$2.42 &	 $4.40 \times 10^{06}$ & 0.343 \\
    2433.880 &	  291107 & e &	2.0 & &	   332181 & o &	 1.0 &$-$2.28 &	 $5.93 \times 10^{06}$ & 0.023 \\
    2450.358 &	  256235 & e &	4.0 & &	   297033 & o &	 3.0 &$-$2.41 &	 $4.33 \times 10^{06}$ & 0.366 \\
    2464.707 &	  256235 & e &	4.0 & &	   296796 & o &	 3.0 &$-$3.38 &	 $4.64 \times 10^{05}$ & 0.304 \\
    2480.345 &	  285885 & e &	2.0 & &	   326189 & o &	 1.0 &$-$3.53 &	 $3.22 \times 10^{05}$ & 0.011 \\
    2493.704 &	  286575 & e &	3.0 & &	   326664 & o &	 2.0 &$-$3.41 &	 $4.16 \times 10^{05}$ & 0.003 \\
    2500.484 &	  291107 & e &	2.0 & &	   331087 & o &	 1.0 &$-$3.65 &	 $2.42 \times 10^{05}$ & 0.003 \\
    2502.199 &	  285523 & e &	1.0 & &	   325476 & o &	 1.0 &$-$3.39 &	 $4.50 \times 10^{05}$ & 0.008 \\
    2511.081 &	  255482 & e &	2.0 & &	   295293 & o &	 3.0 &$-$3.19 &	 $6.90 \times 10^{05}$ & 0.329 \\
    2525.073 &	  285885 & e &	2.0 & &	   325476 & o &	 1.0 &$-$3.36 &	 $4.74 \times 10^{05}$ & 0.006 \\
    2528.011 &	  285523 & e &	1.0 & &	   325068 & o &	 2.0 &$-$3.30 &	 $5.20 \times 10^{05}$ & 0.002 \\
    2528.964 &	  255763 & e &	3.0 & &	   295293 & o &	 3.0 &$-$2.39 &	 $4.30 \times 10^{06}$ & 0.361 \\
    2551.362 &	  285885 & e &	2.0 & &	   325068 & o &	 2.0 &$-$3.44 &	 $3.65 \times 10^{05}$ & 0.001 \\
    2565.815 &	  291107 & e &	2.0 & &	   330069 & o &	 3.0 &$-$2.85 &	 $1.42 \times 10^{06}$ & 0.003 \\
    2587.144 &	  285885 & e &	2.0 & &	   324526 & o &	 3.0 &$-$2.96 &	 $1.09 \times 10^{06}$ & 0.003 \\
    2597.152 &	  286575 & e &	3.0 & &	   325068 & o &	 2.0 &$-$3.42 &	 $3.68 \times 10^{05}$ & 0.006 \\
    2634.240 &	  286575 & e &	3.0 & &	   324526 & o &	 3.0 &$-$3.61 &	 $2.33 \times 10^{05}$ & 0.001 \\
    2651.737 &	  255763 & e &	3.0 & &	   293463 & o &	 4.0 &$-$3.27 &	 $5.18 \times 10^{05}$ & 0.382 \\
    2669.669 &	  285523 & e &	1.0 & &	   322969 & o &	 0.0 &$-$3.33 &	 $4.48 \times 10^{05}$ & 0.328 \\
    2679.379 &	  286575 & e &	3.0 & &	   323886 & o &	 4.0 &$-$2.82 &	 $1.38 \times 10^{06}$ & 0.002 \\
    2685.360 &	  256235 & e &	4.0 & &	   293463 & o &	 4.0 &$-$2.37 &	 $3.98 \times 10^{06}$ & 0.400 \\
    2723.922 &	  285523 & e &	1.0 & &	   322224 & o &	 2.0 &$-$3.30 &	 $4.56 \times 10^{05}$ & 0.004 \\
    2751.051 &	  285885 & e &	2.0 & &	   322224 & o &	 2.0 &$-$2.83 &	 $1.30 \times 10^{06}$ & 0.011 \\
    2753.438 &	  285523 & e &	1.0 & &	   321830 & o &	 1.0 &$-$3.91 &	 $1.08 \times 10^{05}$ & 0.002 \\
    2781.161 &	  285885 & e &	2.0 & &	   321830 & o &	 1.0 &$-$3.47 &	 $2.92 \times 10^{05}$ & 0.009 \\
    2785.369 &	  285885 & e &	2.0 & &	   321776 & o &	 3.0 &$-$3.66 &	 $1.87 \times 10^{05}$ & 0.008 \\
    2836.102 &	  285523 & e &	1.0 & &	   320772 & o &	 1.0 &$-$3.39 &	 $3.31 \times 10^{05}$ & 0.005 \\
    2849.562 &	  291107 & e &	2.0 & &	   326189 & o &	 1.0 &$-$2.25 &	 $4.69 \times 10^{06}$ & 0.183 \\
    2865.523 &	  285885 & e &	2.0 & &	   320772 & o &	 1.0 &$-$2.67 &	 $1.72 \times 10^{06}$ & 0.053 \\
    2884.266 &	  255763 & e &	3.0 & &	   290424 & o &	 3.0 &$-$4.00 &	 $8.05 \times 10^{04}$ & 0.069 \\
    2908.755 &	  291107 & e &	2.0 & &	   325476 & o &	 1.0 &$-$2.52 &	 $2.51 \times 10^{06}$ & 0.424 \\
    2914.938 &	  286575 & e &	3.0 & &	   320871 & o &	 2.0 &$-$2.80 &	 $1.24 \times 10^{06}$ & 0.030 \\
    2928.808 &	  286575 & e &	3.0 & &	   320709 & o &	 3.0 &$-$2.92 &	 $9.14 \times 10^{05}$ & 0.004 \\
    2931.745 &	  285885 & e &	2.0 & &	   319984 & o &	 2.0 &$-$3.84 &	 $1.11 \times 10^{05}$ & 0.003 \\
    2943.693 &	  291107 & e &	2.0 & &	   325068 & o &	 2.0 &$-$2.88 &	 $1.01 \times 10^{06}$ & 0.011 \\
    2944.734 &	  285523 & e &	1.0 & &	   319472 & o &	 1.0 &$-$3.29 &	 $3.93 \times 10^{05}$ & 0.010 \\
    2976.048 &	  256235 & e &	4.0 & &	   289827 & o &	 4.0 &$-$3.92 &	 $8.89 \times 10^{04}$ & 0.078 \\
    2976.465 &	  285885 & e &	2.0 & &	   319472 & o &	 1.0 &$-$3.71 &	 $1.45 \times 10^{05}$ & 0.006 \\
    2987.138 &	  286575 & e &	3.0 & &	   320043 & o &	 4.0 &$-$3.00 &	 $7.52 \times 10^{05}$ & 0.709 \\
    2991.428 &	  291107 & e &	2.0 & &	   324526 & o &	 3.0 &$-$3.06 &	 $6.39 \times 10^{05}$ & 0.015 \\
    2992.368 &	  286575 & e &	3.0 & &	   319984 & o &	 2.0 &$-$2.62 &	 $1.79 \times 10^{06}$ & 0.191 \\
    3024.234 &	  286575 & e &	3.0 & &	   319632 & o &	 3.0 &$-$2.84 &	 $1.07 \times 10^{06}$ & 0.004 \\
    3071.181 &	  285885 & e &	2.0 & &	   318436 & o &	 2.0 &$-$3.66 &	 $1.52 \times 10^{05}$ & 0.007 \\
    3129.689 &	  285523 & e &	1.0 & &	   317466 & o &	 0.0 &$-$3.17 &	 $4.86 \times 10^{05}$ & 0.525 \\
    3137.773 &	  286575 & e &	3.0 & &	   318436 & o &	 2.0 &$-$2.99 &	 $6.87 \times 10^{05}$ & 0.017 \\
    3190.336 &	  285885 & e &	2.0 & &	   317220 & o &	 3.0 &$-$2.69 &	 $1.33 \times 10^{06}$ & 0.397 \\
    3212.409 &	  285523 & e &	1.0 & &	   316643 & o &	 1.0 &$-$3.29 &	 $3.32 \times 10^{05}$ & 0.142 \\
    3212.749 &	  291107 & e &	2.0 & &	   322224 & o &	 2.0 &$-$3.14 &	 $4.75 \times 10^{05}$ & 0.032 \\
    3218.262 &	  285523 & e &	1.0 & &	   316586 & o &	 2.0 &$-$2.08 &	 $5.20 \times 10^{06}$ & 0.702 \\
    3250.207 &	  285885 & e &	2.0 & &	   316643 & o &	 1.0 &$-$3.50 &	 $2.01 \times 10^{05}$ & 0.120 \\
    3253.888 &	  291107 & e &	2.0 & &	   321830 & o &	 1.0 &$-$2.81 &	 $9.95 \times 10^{05}$ & 0.290 \\
    3256.199 &	  285885 & e &	2.0 & &	   316586 & o &	 2.0 &$-$2.87 &	 $8.36 \times 10^{05}$ & 0.279 \\
    3259.650 &	  291107 & e &	2.0 & &	   321776 & o &	 3.0 &$-$3.52 &	 $1.91 \times 10^{05}$ & 0.006 \\
    3262.256 &	  286575 & e &	3.0 & &	   317220 & o &	 3.0 &$-$3.73 &	 $1.17 \times 10^{05}$ & 0.156 \\
    3282.630 &	  285885 & e &	2.0 & &	   316339 & o &	 3.0 &$-$3.25 &	 $3.42 \times 10^{05}$ & 0.060 \\
    3304.692 &	  286575 & e &	3.0 & &	   316827 & o &	 4.0 &$-$3.85 &	 $8.56 \times 10^{04}$ & 0.124 \\
    3331.153 &	  286575 & e &	3.0 & &	   316586 & o &	 2.0 &$-$3.99 &	 $6.10 \times 10^{04}$ & 0.066 \\
    3337.325 &	  285885 & e &	2.0 & &	   315840 & o &	 3.0 &$-$3.69 &	 $1.20 \times 10^{05}$ & 0.009 \\
    3358.708 &	  291107 & e &	2.0 & &	   320871 & o &	 2.0 &$-$3.09 &	 $4.82 \times 10^{05}$ & 0.010 \\
    3369.962 &	  291107 & e &	2.0 & &	   320772 & o &	 1.0 &$-$3.53 &	 $1.73 \times 10^{05}$ & 0.087 \\
    3416.106 &	  286575 & e &	3.0 & &	   315840 & o &	 3.0 &$-$3.21 &	 $3.48 \times 10^{05}$ & 0.061 \\
    3420.688 &	  286575 & e &	3.0 & &	   315801 & o &	 2.0 &$-$3.78 &	 $9.35 \times 10^{04}$ & 0.019 \\
    3438.549 &	  285885 & e &	2.0 & &	   314958 & o &	 2.0 &$-$3.09 &	 $4.58 \times 10^{05}$ & 0.026 \\
    3461.924 &	  291107 & e &	2.0 & &	   319984 & o &	 2.0 &$-$3.24 &	 $3.23 \times 10^{05}$ & 0.013 \\
    3482.547 &	  285523 & e &	1.0 & &	   314229 & o &	 1.0 &$-$3.49 &	 $1.82 \times 10^{05}$ & 0.008 \\
    3522.241 &	  286575 & e &	3.0 & &	   314958 & o &	 2.0 &$-$3.38 &	 $2.28 \times 10^{05}$ & 0.015 \\
    3527.013 &	  285885 & e &	2.0 & &	   314229 & o &	 1.0 &$-$3.10 &	 $4.37 \times 10^{05}$ & 0.014 \\
    3530.962 &	  285885 & e &	2.0 & &	   314197 & o &	 3.0 &$-$2.13 &	 $3.91 \times 10^{06}$ & 0.546 \\
    3537.296 &	  286575 & e &	3.0 & &	   314838 & o &	 4.0 &$-$2.39 &	 $2.15 \times 10^{06}$ & 0.589 \\
    3601.395 &	  285885 & e &	2.0 & &	   313644 & o &	 2.0 &$-$3.73 &	 $9.91 \times 10^{04}$ & 0.003 \\
    3609.365 &	  256235 & e &	4.0 & &	   283933 & o &	 4.0 &$-$3.93 &	 $5.97 \times 10^{04}$ & 0.090 \\
    3619.271 &	  286575 & e &	3.0 & &	   314197 & o &	 3.0 &$-$3.16 &	 $3.52 \times 10^{05}$ & 0.143 \\
    3642.745 &	  285523 & e &	1.0 & &	   312967 & o &	 0.0 &$-$3.37 &	 $2.23 \times 10^{05}$ & 0.021 \\
    3658.034 &	  291107 & e &	2.0 & &	   318436 & o &	 2.0 &$-$3.84 &	 $7.27 \times 10^{04}$ & 0.041 \\
    3693.307 &	  286575 & e &	3.0 & &	   313644 & o &	 2.0 &$-$2.78 &	 $8.30 \times 10^{05}$ & 0.017 \\
    3828.336 &	  291107 & e &	2.0 & &	   317220 & o &	 3.0 &$-$3.26 &	 $2.55 \times 10^{05}$ & 0.011 \\
    3851.196 &	  286575 & e &	3.0 & &	   312534 & o &	 4.0 &$-$3.12 &	 $3.33 \times 10^{05}$ & 0.376 \\
    3962.006 &	  291107 & e &	2.0 & &	   316339 & o &	 3.0 &$-$3.20 &	 $2.69 \times 10^{05}$ & 0.043 \\
    3963.844 &	  286575 & e &	3.0 & &	   311796 & o &	 4.0 &$-$2.47 &	 $1.40 \times 10^{06}$ & 0.201 \\
    4033.770 &	  286575 & e &	3.0 & &	   311359 & o &	 4.0 &$-$2.53 &	 $1.19 \times 10^{06}$ & 0.612 \\
    4041.957 &	  291107 & e &	2.0 & &	   315840 & o &	 3.0 &$-$2.96 &	 $4.49 \times 10^{05}$ & 0.014 \\
    4048.374 &	  291107 & e &	2.0 & &	   315801 & o &	 2.0 &$-$3.38 &	 $1.69 \times 10^{05}$ & 0.020 \\
    4100.565 &	  285885 & e &	2.0 & &	   310265 & o &	 2.0 &$-$3.84 &	 $5.62 \times 10^{04}$ & 0.097 \\
    4142.123 &	  285523 & e &	1.0 & &	   309658 & o &	 1.0 &$-$3.76 &	 $6.83 \times 10^{04}$ & 0.035 \\
    4191.392 &	  291107 & e &	2.0 & &	   314958 & o &	 2.0 &$-$3.38 &	 $1.62 \times 10^{05}$ & 0.025 \\
    4205.179 &	  285885 & e &	2.0 & &	   309658 & o &	 1.0 &$-$3.66 &	 $8.20 \times 10^{04}$ & 0.026 \\
    8899.105 &	  285523 & e &	1.0 & &	   296757 & o &	 2.0 &$-$3.64 &	 $1.92 \times 10^{04}$ & 0.130 \\
   10625.662 &	  285885 & e &	2.0 & &	   295293 & o &	 3.0 &$-$3.61 &	 $1.44 \times 10^{04}$ & 0.112 \\
   14514.667 &	  286575 & e &	3.0 & &	   293463 & o &	 4.0 &$-$3.66 &	 $7.06 \times 10^{03}$ & 0.271 \\
\end{longtable}
